Active Value Querying to Minimize Additive Error in Subadditive Set Function Learning

Subadditive set functions play a pivotal role in computational economics (especially in combinatorial auctions), combinatorial optimization or artificial intelligence applications such as interpretable machine learning. However, specifying a set function requires assigning values to an exponentially large number of subsets in general, a task that is often resource-intensive in practice, particularly when the values derive from external sources such as retraining of machine learning models. A~simple omission of certain values introduces ambiguity that becomes even more significant when the incomplete set function has to be further optimized over. Motivated by the well-known result about inapproximability of subadditive functions using deterministic value queries with respect to a multiplicative error, we study a problem of approximating an unknown subadditive (or a subclass of thereof) set function with respect to an additive error -- i. e., we aim to efficiently close the distance between minimal and maximal completions. Our contributions are threefold: (i) a thorough exploration of minimal and maximal completions of different classes of set functions with missing values and an analysis of their resulting distance; (ii) the development of methods to minimize this distance over classes of set functions with a known prior, achieved by disclosing values of additional subsets in both offline and online manner; and (iii) empirical demonstrations of the algorithms' performance in practical scenarios.

==> figures/domains/convex.tex <==
\begin{figure*}[t!]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1,
    ylabels at=edge left,
    xlabels at=edge bottom,
	horizontal sep=\exploitabilityplotsep,
    },
	title={\texttt{supermodular}($ n $)},
	xlabel={Steps},
	ylabel={Divergence},
	enlargelimits=false,
	xmin=0,
	ymin=0,
    height=\exploitabilityplotheight,
    width=\exploitabilityplotwidth,
]
    \nextgroupplot[legend to name=sharedlegend, legend columns=3, title={\convex[5]}]
	\exploitabilityplot{figures/domains/convex_5.txt}{random_eval}{\textsc{Random}}
	\exploitabilityplot{figures/domains/convex_5.txt}{best_states}{\textsc{Oracle Optimal}}
	\exploitabilityplot{figures/domains/convex_5.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	\exploitabilityplot{figures/domains/convex_5.txt}{eval}{\textsc{PPO}}
	\exploitabilityplot{figures/domains/convex_5.txt}{expected_best_states}{\textsc{Offline Optimal}}
	\exploitabilityplot{figures/domains/convex_5.txt}{expected_greedy}{\textsc{Offline Greedy}}
	
    \nextgroupplot[title={\convex[10]}]
	\exploitabilityplot{figures/domains/convex_10.txt}{random_eval}{\textsc{Random}}
	\exploitabilityplot{figures/domains/convex_10.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	\exploitabilityplot{figures/domains/convex_10.txt}{expected_greedy}{\textsc{Offline Greedy}}
	\exploitabilityplot{figures/domains/convex_10.txt}{eval}{\textsc{PPO}}
    \legend{}
\end{groupplot}
\node[anchor=north,yshift=-1cm] at ($(group c1r1.south east)!0.5!(group c2r1.south west)$) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}%
	\caption{
		Comparison of divergence across algorithmic steps for various algorithms, showcasing {\tt star}(5) (left), {\tt cycle}(5) (center), and {\tt supermodular}(5) (right) set function distributions. Notably, all algorithms significantly surpass the {\sc Random} benchmark, with greedy versions closely mirroring optimal performance. %Initial proximity of the {\sc PPO} algorithm to offline counterparts highlights its strategic utilization of online information, converging towards the performance of oracle algorithms.
	}
	\label{fig:domain_convex}
\end{figure*}


==> figures/domains/covg.tex <==
\begin{figure*}[t!]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1,
    ylabels at=edge left,
    xlabels at=edge bottom,
	horizontal sep=\exploitabilityplotsep,
    },
	title={\texttt{supermodular}($ n $)},
	xlabel={Steps},
	ylabel={Divergence},
	enlargelimits=false,
	xmin=0,
	ymin=0,
    height=\exploitabilityplotheight,
    width=\exploitabilityplotwidth,
]
    \nextgroupplot[legend to name=sharedlegend, legend columns=3, title={\covg[5]}]
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{random_eval}{\textsc{Random}}
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{best_states}{\textsc{Oracle Optimal}}
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{eval}{\textsc{PPO}}
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{expected_best_states}{\textsc{Offline Optimal}}
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{expected_greedy}{\textsc{Offline Greedy}}
	
    \nextgroupplot[title={\covg[10]}]
	\exploitabilityplot{figures/domains/covg_fn_generator_10.txt}{random_eval}{\textsc{Random}}
	\exploitabilityplot{figures/domains/covg_fn_generator_10.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	\exploitabilityplot{figures/domains/covg_fn_generator_10.txt}{expected_greedy}{\textsc{Offline Greedy}}
	\exploitabilityplot{figures/domains/covg_fn_generator_10.txt}{eval}{\textsc{PPO}}
    \legend{}
\end{groupplot}
\node[anchor=north,yshift=-1cm] at ($(group c1r1.south east)!0.5!(group c2r1.south west)$) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}%
	\caption{
		Comparison of divergence across algorithmic steps for various algorithms, showcasing {\tt star}(5) (left), {\tt cycle}(5) (center), and {\tt supermodular}(5) (right) set function distributions. Notably, all algorithms significantly surpass the {\sc Random} benchmark, with greedy versions closely mirroring optimal performance. %Initial proximity of the {\sc PPO} algorithm to offline counterparts highlights its strategic utilization of online information, converging towards the performance of oracle algorithms.
	}
	\label{fig:domain_covg}
\end{figure*}


==> figures/domains/k_budget_gen_5.txt <==
step largest_coalitions largest_coalitions_err random_eval random_eval_err
0 36982.54 381.8267142052899 36982.54 381.8267142052899
1 36973.21 381.60677558280736 36202.28 382.4099849400094
2 36963.71 381.3920420729379 35384.9 380.7708281044564
3 36954.52 381.1869305951683 34655.01 379.576878864726
4 36945.0 380.97499745635366 33971.52 375.21452005028493
5 36915.62 381.1464118003511 33382.56 370.8842691120068
6 36906.41 380.9459939705656 32780.22 374.92146452506046
7 36876.95 382.486634182533 32241.16 380.3809418905413
8 36828.0 379.76893719282214 31713.66 375.6013718684943
9 36818.6 379.55309845323956 31152.45 378.15421828009573
10 36809.11 379.3581615390166 30730.85 379.6614904734016
11 36779.75 378.37056775125103 30156.43 361.3410094384807
12 36750.08 380.6701490261562 29727.91 369.69883049817344
13 36740.6 380.46660905532906 29261.58 353.86735207510526
14 36721.61 380.66267070422964 28838.9 344.04241648877303
15 36687.64 378.1286627056933 28536.44 342.0063279348421
16 36658.5 378.0620732262378 28190.33 335.5136454359753
17 36644.35 377.16202138973097 27895.79 333.02320976384533
18 36634.95 376.9559576597132 27585.82 327.40058445737435
19 36616.04 377.15693460040177 27299.11 327.3096951580329
20 36606.72 376.96005283093734 27066.8 334.0562013442733
21 36587.46 376.5080039714235 26729.73 333.0533059694375
22 36568.5 376.0707169421918 26445.68 331.8756137562093
23 36549.26 377.2994991309218 26133.78 331.7858225367137
24 36540.04 377.1143405419956 25928.09 323.5348994008267
25 36520.44 376.1727553702265 25646.96 321.5498032085144
26 36510.91 375.96535357649515 25428.84 320.57241187688885
27 36501.62 375.7731810439899 25158.96 316.914010553097
28 36492.16 375.56374157237065 24956.39 318.20122433879334
29 36473.22 375.66352303812266 24778.78 319.62318552200236
30 36453.72 376.85124951177465 24568.76 312.3106980963902
31 36444.21 376.67957373836606 24334.87 307.2558620739202
32 36434.88 376.5194722532403 24133.51 297.9851343641495
33 36407.7 373.2618101130745 23915.03 292.7087277206445
34 36398.34 373.0703381618024 23721.2 290.92528215674173
35 36379.37 372.29862963389047 23489.08 294.0646804684131
36 36360.41 372.4708416748616 23264.74 286.29078867614317
37 36351.12 372.2446589504969 23114.05 285.64235085331813
38 36332.48 370.62967917703065 22975.57 286.20991104926514
39 36323.36 370.4393439954751 22808.31 282.2449604796543
40 36304.43 368.2016913405758 22701.72 281.7039548852302
step largest_coalitions largest_coalitions_err random_eval random_eval_err expected_ugreedy expected_ugreedy_err solve_greedy solve_greedy_err solve_greedy_worst solve_greedy_worst_err expected_greedy expected_greedy_err eval eval_err eval_lin eval_lin_err eval_ln eval_ln_err eval_ln_lin eval_ln_lin_err expected_best_states expected_best_states_err best_states best_states_err
0 24.99999999999562 3.0740004203429484e-12 24.999999999999996 2.514430667608012e-15 24.999999999999936 6.380288280732067e-14 24.999999999999588 3.123729242870206e-13 24.999999999981245 1.8219869480816e-11 24.999999999993282 4.4351065162157075e-12 24.999999999998796 1.2020571531597328e-12 24.999999973285163 2.669584841400497e-08 24.99999999999971 2.49557756071866e-13 24.999999999997552 1.348775440262235e-12 24.999999999759314 2.4061201251530163e-10 24.999999999998792 1.046838390544397e-12
1 14.698762431804717 0.1443536997281653 21.727625146641586 0.2969221941473779 14.442252337096818 0.11463344461853922 14.01568446855214 0.006012089588416323 23.999999999982002 1.7491082188510565e-11 14.802795951126695 0.16067576491709817 14.641231202962995 0.11513851428191464 15.043220732812836 0.16843450215015893 15.305743838536028 0.24440452940149937 14.761692196302187 0.14189989363869487 14.585675460282154 0.15568749782016142 14.021924945337988 0.01042638363816688
2 7.916476504960395 0.13785555314521808 18.16829287257207 0.4021199456500767 7.810940764141639 0.13104052215205728 7.0481727184854535 0.013067174465199439 22.999999999982748 1.676229487804543e-11 8.057042438747636 0.13631759947010552 8.078299781984251 0.13797787736379646 7.971466714090232 0.12399789413476456 8.547604630641827 0.17851597690260032 8.04292596711743 0.13632644188434417 7.810791855539162 0.14658736163622288 7.077079671238478 0.02438515377207006
3 3.8362230366550807 0.09403945625467067 15.698040283638031 0.4081868519272499 3.7431307604725736 0.08937962448066039 3.1169634529785912 0.023436397391172002 21.9999999999835 1.6033471329054217e-11 3.9640667084868846 0.10330791901261138 3.947937092143626 0.0957144281322058 3.8729623011982244 0.09445349589218385 4.129752041215884 0.10627784329794616 3.9061505310481817 0.1018226158519138 3.687796330372491 0.09125022907176199 3.1599291497184856 0.038791627852410596
4 1.5539754461854343 0.05066696216339868 13.169438845321089 0.39533078224552043 1.4699768815009984 0.052924910030325956 1.1840798708411295 0.029071982499552274 20.999999999984247 1.5304718805849923e-11 1.6033209129002555 0.05895041870825739 1.655353053010772 0.06370110521561632 1.517858603227163 0.05769991469880803 1.574235173767624 0.05685719734615102 1.5803278694330343 0.07270019779023255 1.429863529990877 0.044196893570785364 1.222543856546946 0.0455375695855733
5 0.23015425935735562 0.030952992572563932 11.242629029663597 0.34530009664195027 0.1659492118693472 0.026515656488869076 0.18407987084114594 0.029071982499556042 19.999999999984997 1.4575895615891176e-11 0.25632442736566724 0.04364824840924776 0.24236485469597732 0.02836886423855429 0.21249721671206703 0.03469421437282398 0.16760336752762833 0.025874877944112206 0.3121227007666656 0.06571012554891378 0.14446901556282882 0.02662697010474015 0.22254385654699413 0.04553756958557682
6 0.20269980947041624 0.029077300567989822 9.566425224620582 0.32946363651991506 0.13162708177462712 0.022245833012847736 0.08705006842015438 0.017855273274881484 18.999999999985747 1.3847108314496523e-11 0.20172266412074225 0.03313200025288172 0.11909465856986942 0.014764512272397074 0.1867666748625291 0.030808832646707453 0.07477848839811184 0.01416351420748814 0.2809974929850755 0.05861642560851534 0.11599706440021457 0.018828565914740143 0.12092786272785469 0.030301891475606628
7 0.17963167296270252 0.02536083380496319 8.541522545010949 0.30614093802987885 0.10286813935281215 0.01737317822111003 0.05535146366975551 0.012135385167375095 17.999999999986496 1.3118320647908268e-11 0.16472193519160083 0.02650516710014546 0.07398941267558645 0.00862371290004546 0.1575132858961746 0.024379263047579758 0.05055692029585496 0.00924792523146274 0.2328943513666163 0.04849302260266696 0.09285573920352169 0.016266939579966003 0.07837504388577816 0.021078700839039073
8 0.15349087516638954 0.021682220193690267 7.406320451020551 0.2880065539723506 0.08330754622155621 0.0151114602558056 0.02763750022902711 0.0076854967308639345 16.999999999987192 1.2389040331135053e-11 0.13024169226140098 0.02190435406324743 0.05088282573085376 0.006214990268438218 0.12717386323926438 0.020586364392409504 0.03080617868511508 0.005464260834806322 0.18300103921836544 0.03638767667188354 0.0741789802449929 0.0139342517826503 0.042720926004362454 0.013993876903997369
9 0.13178169750110935 0.01987171220162489 6.357482452521177 0.28186333004419717 0.06714823838002804 0.011663564898720757 0.01851118475112667 0.005186289231165103 15.9999999999818 1.3119993977259666e-11 0.10287405983061833 0.016159563881919345 0.04048928887575612 0.00490859827718063 0.10556263853515375 0.017956465136537935 0.021999500444892822 0.00397472902027435 0.14601903856320722 0.028858200117945893 0.0593248700379517 0.012752892926440298 0.02933115547255557 0.009781266172608815
10 0.1143899126650345 0.01873278233446608 5.717185617235442 0.2632065458058178 0.05283314174741467 0.009693631925098523 0.0127035101911932 0.003863864752823111 14.999999999982517 1.250237083064366e-11 0.08268975443690568 0.01368564880784405 0.02834004114277918 0.0037356644984263116 0.0886836857065751 0.015774587369970443 0.018614492148965874 0.0034157358694365558 0.11562826743698362 0.021823488771881894 0.04502186769879159 0.008612167403371588 0.019379075486127238 0.007040382200086957
11 0.093908754505211 0.01632437089626077 5.043302112543352 0.2566616321831727 0.04028119233374843 0.00800478203648207 0.006895992912619644 0.0026923049754432283 13.999999999982727 1.214423876070445e-11 0.06312376351875752 0.011991832765083428 0.023475967600586164 0.003050091720189035 0.07269061574998671 0.014137128759407747 0.0143604644705498 0.0026922926864947233 0.0901782832625269 0.018309459280604918 0.03355886558979173 0.006950163228636673 0.008770139546881111 0.0041705847268224995
12 0.07473819938708562 0.014717453099642985 4.515866135752058 0.25026244433618666 0.028612727571105223 0.006775783481869674 0.004785627788230422 0.001823713233064478 12.999999999979869 1.3699033303730421e-11 0.04623539938992918 0.01045966124285691 0.018441422691641132 0.002595529787486163 0.05933807183174378 0.01139068553387558 0.010073562721111767 0.0019887419758293436 0.06516142828158998 0.013036680652951094 0.02369901739946857 0.006271691499880129 0.006577483655745481 0.003127915092719016
13 0.053739438473733754 0.009987080471031468 3.7877735266660677 0.2327156446069786 0.017062624514788807 0.004251680389638896 0.0031368939182315537 0.0012024179168369051 11.999999999969614 2.2078109885022144e-11 0.03020697275108219 0.006912162416076275 0.016327747359839426 0.0024887625700354644 0.04730716646725702 0.010726062101745296 0.0077089725096203335 0.0013588299220823235 0.04449557448236886 0.009510154130647253 0.014127462048926278 0.0034867542582863336 0.00438498910702851 0.0020852767272786727
14 0.034424544382512405 0.00803866791913685 3.2709414913677564 0.21199249360570088 0.007534146436423362 0.0020513522938971273 0.0015684470306593812 0.0006012089585251436 10.99999999997547 1.7433753750300575e-11 0.01485799657267811 0.004032773566476176 0.012515534792304826 0.0022063099129227383 0.021134532988747286 0.006428311712850301 0.006512144582247164 0.0010779394409891525 0.017318766946843454 0.004384052702429286 0.006771602329908489 0.002148821819643265 0.0021924945716334625 0.0010426383634634909
15 6.241509745282292e-09 5.670600883732143e-09 2.801113276558589 0.19738380744316042 3.427036597910146e-10 3.3927754622166053e-10 2.1315679561243104e-10 1.3965643049964863e-10 9.999999999905569 6.383741897258121e-11 4.158174228070479e-09 3.226551512645584e-09 0.01069218450077624 0.0019977948744839586 0.0013166220413133897 0.0004147614996386934 0.005121101363076878 0.0009397487491902325 2.2906206536340798e-10 1.3249349832186584e-10 4.11835659212233e-09 4.062037812665563e-09 3.7766805615223316e-11 2.0153609124365677e-11
16 6.123188939327398e-09 5.670992341367059e-09 2.5217557580235654 0.18845441574696895 3.228357890287145e-10 3.2042840109101406e-10 1.3603812393471414e-12 6.787694036984072e-13 8.999999999846617 9.287122342667908e-11 1.202211429311869e-09 1.0273145648444977e-09 0.006775360156146454 0.001319951050789091 0.0011318950442726254 0.00035447013962186394 0.004527280318021114 0.0007973636654220831 2.195447810808439e-10 1.3122817067841542e-10 5.5749306872142546e-11 5.1586479986264223e-11 2.4237944637971537e-13 1.621753566060641e-13
17 6.123027892240965e-09 5.670924591977816e-09 2.23465840885303 0.165551260425242 3.023578089431385e-10 3.015824197692997e-10 6.150224693546796e-13 3.6117274862379687e-13 7.999999999725606 1.9656781016802798e-10 1.4933943271687053e-10 1.031822041890379e-10 0.004528981451659851 0.0008975307175896145 0.0010291084911180496 0.00033545546731708544 0.004175962811894191 0.0007611996615896351 2.052288499456166e-10 1.3100754873087332e-10 6.978862859148504e-12 3.7645062991590485e-12 7.038225242427052e-14 5.056648271042883e-14
18 5.759631597521597e-09 5.66283125034043e-09 1.8866864344946268 0.14342409678043827 2.681342401455553e-10 2.673604929187204e-10 2.670664789576761e-13 1.5482422814549656e-13 6.999999999718151 1.816482584302575e-10 1.0842682019449827e-10 9.374360397989494e-11 0.003957779701189765 0.0008640896767815601 0.000942768871079228 0.0002961532776266548 0.003637047776148102 0.0006790185511803535 8.83445770402958e-11 5.805658251939804e-11 3.3737100837561307e-12 1.796966997840428e-12 3.7102892657526884e-14 2.718773797410978e-14
19 1.3236996219564718e-10 8.986270060329492e-11 1.5197785117106084 0.1201715534937012 2.68129440508344e-10 2.673603955062737e-10 1.4259559918044375e-13 8.444022752865271e-14 5.999999997229065 2.485687816580156e-09 7.2793112005493e-11 5.85609466165584e-11 0.0031963308650239624 0.0007098871408040398 0.0008225130192592776 0.0002683340296511851 0.0030806104777922018 0.0005964847562528487 8.819697982423353e-11 5.80586714351551e-11 1.9532032856530314e-12 1.0352357769831824e-12 7.625797940813163e-15 5.080575074745064e-15
20 1.2297983566841957e-10 8.963316513746917e-11 1.1960708710985437 0.10469957673726542 6.745419175434196e-12 5.998974631435434e-12 3.686960679126232e-14 3.465648913336945e-14 4.999999998525483 1.299277952753026e-09 4.0336279776771635e-11 2.702044836113316e-11 0.002395920387426831 0.0005548300139791305 0.0006720075629025497 0.00024760847008157107 0.0025137143104126446 0.0005499328529616259 7.679950380762818e-11 5.118667515122857e-11 9.844878676549128e-13 3.8299847579635204e-13 2.274142366780692e-15 2.202676729069983e-15
21 1.2247825401103522e-10 8.944540801539998e-11 0.8756804239474715 0.08758600171127734 1.7954818328761585e-12 1.3186558725966734e-12 2.5333107235477628e-14 2.4215901509494247e-14 3.9999999913315962 8.06434089385768e-09 1.5302245052164305e-11 8.456265682763251e-12 0.0019297841026242502 0.0004712427740239841 0.0005320144323055948 0.00018074122482263446 0.002321183244998635 0.0005443125172940362 7.600733801291138e-11 5.1191924363166506e-11 5.877003498124757e-13 2.6057701924572603e-13 1.2458835101215903e-15 1.2048995980532502e-15
22 2.7335021813062537e-11 2.585431508412493e-11 0.6054395500323624 0.07179785173709728 1.050010858120647e-12 6.928437246390845e-13 1.3796607679692952e-14 1.378411356738518e-14 2.9999999956306294 4.059848315035272e-09 6.236363632300689e-12 5.025926197205212e-12 0.0016838655971936304 0.000457031722272997 0.0004795663972307074 0.00017192638933961156 0.0020256060884363642 0.0005168415883958529 3.762006789845113e-11 3.449952631687327e-11 2.8876742382794174e-13 1.79496173724518e-13 2.1762465346248912e-16 2.071754149287513e-16
23 2.0971923549033084e-11 1.9698417044442877e-11 0.39967763627871006 0.05590026092532672 1.0483320323042332e-12 6.923876877479669e-13 9.197738453128632e-15 9.189409044923453e-15 1.999978849893176 1.374771690907409e-05 5.689161773956898e-13 2.428134045849455e-13 0.001559151284800778 0.0004544758932317224 0.00033896303071303326 0.0001421204786945906 0.0014704816136135793 0.00045754278928710704 3.1820691975052406e-12 2.1385167004837288e-12 4.743921135035404e-15 2.8725422077228113e-15 1.4508310230832614e-16 1.381169432858342e-16
24 7.289201590912886e-12 6.231458685938373e-12 0.20939748457848126 0.039885808051201926 9.77599614832371e-13 6.910329287123465e-13 4.598869226564316e-15 4.594704522461727e-15 0.9999894249465882 6.873858454538028e-06 1.6715560473798713e-13 8.081834158002935e-14 0.001063075465903674 0.00038508146194588227 0.00012651102369557095 0.0001018106106715144 0.0010336951108980625 0.0004096558140411141 3.850136021368745e-13 3.273193214974412e-13 1.6728069937210756e-15 9.688685429192123e-16 7.254155115416307e-17 6.90584716429171e-17
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
step largest_coalitions largest_coalitions_err random_eval random_eval_err eval eval_err eval_ln eval_ln_err eval_ln_lin eval_ln_lin_err expected_ugreedy expected_ugreedy_err eval_lin eval_lin_err expected_greedy expected_greedy_err
0 348.82498316489824 8.44362655340028 348.82498316489824 8.44362655340028 348.82498316489824 8.44362655340028 348.82498316489824 8.44362655340028 348.82498316489824 8.44362655340028 349.5515744129548 7.603062262469739 348.82498316489824 8.44362655340028 349.5515744129548 7.603062262469739
1 328.9458645489825 8.025106831189422 334.63476831874004 8.162837033061283 328.68824321466775 7.928552270694148 329.24143970213737 8.079150975710549 329.5431764917176 7.946208054621058 328.1887505241412 7.271311734661633 330.36455479496044 8.02404848484846 328.1887505241412 7.271311734661633
2 313.07672365007073 7.746754001918672 322.5062503533843 7.9537283447645235 312.6088703074307 7.622765648990691 312.3638496142692 7.650868833474789 313.59354616187227 7.459747492577895 310.0972032040025 6.841124205031612 315.3296526588564 7.5989232590148905 310.0972032040025 6.841124205031612
3 301.103132343924 7.44205353521299 312.33284759970144 7.723357185850537 297.9868778097045 7.2908151257790434 297.9282117524742 7.316666564815158 300.35591561828625 7.166808206371229 293.95937130006376 6.588976622273384 300.8734967420922 7.376229863035745 293.95937130006376 6.588976622273384
4 290.1754923165752 7.300860704976694 301.84123823898454 7.459030956758366 286.91883374895093 6.963079204560799 285.09292339739187 7.003571674437187 289.651858598682 7.13132228433186 279.822643250743 6.263336860237234 291.35655950376065 7.1213521652262575 279.822643250743 6.263336860237234
5 282.22016924407444 7.144975363392083 291.2138265172658 7.2125638955317894 277.9833498262224 6.741652522599213 276.49347324825527 6.877300587870162 280.1523487714575 6.840919445161904 267.61165069275046 5.913846987778648 283.29878048622237 6.917791414441875 267.61165069275046 5.913846987778648
6 275.03697116998774 6.865343270288628 282.37543891028804 7.045311056820677 269.5022793585504 6.551957110228048 267.83011009665387 6.675260697640124 271.5161429929875 6.661261585149705 257.16886658649474 5.815389871004109 276.5782191006932 6.8051851746990195 257.16886658649474 5.815389871004109
7 268.61006168958596 6.734733425131353 274.4374232508272 6.866202239476553 262.8343177016193 6.409344831062567 260.1645814215002 6.558538318119415 264.5634918607626 6.523022418470842 246.8564127066881 5.9396994397056835 269.51087997952123 6.67792644487444 246.8564127066881 5.9396994397056835
8 264.2241938809253 6.642642324459194 266.52644803617045 6.659350677909243 260.0602721023376 6.411542947795911 253.16658393028914 6.362540744419961 257.34677044590535 6.365802323296542 236.76862047051773 5.824465600641105 264.45336010647 6.6498821301732844 236.76862047051773 5.824465600641105
9 260.14065145101233 6.604030268919454 259.5703278651547 6.483177403289541 252.90303251349556 6.228527845901615 248.6703008154208 6.202388116231277 252.77901123466162 6.241927532399453 226.9913833579829 5.791861771750989 260.7036870562355 6.5926124187743795 226.9913833579829 5.791861771750989
10 256.7934892695539 6.608936380644357 253.0148168498716 6.389521891974125 247.1561892437934 6.135339684100395 241.6971822313109 6.143462294934329 247.3703588660667 6.081760207184809 219.11937167223243 5.624006218479666 256.7934892695539 6.608936380644357 219.11937167223243 5.624006218479666
11 252.53676304814496 6.417635125886155 247.48880281750036 6.240518923917568 244.47816677514842 6.068772192687964 236.70300553290144 6.057187030888627 243.54570461862727 5.92620128374192 211.2481742873485 5.517538629249292 251.20806298959468 6.4005759921444465 211.2481742873485 5.517538629249292
12 248.28039785464162 6.262272811005259 242.20439196039885 6.137538949535039 239.1472047156928 5.951372273256549 231.78750559595224 5.924978009168907 239.44560996623807 5.767908375041667 203.79859128173692 5.450725143478094 246.58629805428737 6.1916430789120245 203.79859128173692 5.450725143478094
13 244.60495544266726 6.1450143940248 237.1141670253376 5.965022498366254 233.17530954477678 5.804857584645233 227.13059145552663 5.765847397062334 235.04327383200678 5.651523091889049 196.88959000625516 5.391317009389104 242.6833766987975 6.0639227162474985 196.88959000625516 5.391317009389104
14 241.42321051163395 6.0478603889221905 231.85060117762623 5.879249102239743 228.3199066062955 5.6465356880107285 222.63823510505765 5.649018051521842 232.22603058922735 5.594165800846433 191.24227315470037 5.300090104730904 239.42821465538327 5.952773998834774 191.24227315470037 5.300090104730904
15 238.7246248787148 5.971012752151786 227.0276872276328 5.774480626550553 223.83085970614403 5.5443043728060415 218.17474548683865 5.54615085710081 229.23071012955515 5.513224318614215 185.43242443414408 5.166894739433987 236.33382822675972 5.852426350848715 185.43242443414408 5.166894739433987
16 236.4203942829977 5.911355671973391 222.12610168544714 5.674212427487038 220.37216511266723 5.420368103132861 213.88499745188216 5.3960317200057695 226.0473041254302 5.371273510118462 180.15009434374232 5.145799418906352 233.31357272809825 5.779706035066152 180.15009434374232 5.145799418906352
17 234.07175189526606 5.8124826594432 218.202731603525 5.55960687128993 215.70772366086956 5.284821759591209 209.79211583397978 5.270385828528543 223.26263702482066 5.325637817927532 175.25855497277328 5.072340195402272 229.83417300588025 5.635123223997217 175.25855497277328 5.072340195402272
18 232.18163110684225 5.756625735125999 214.0073108588051 5.466508541856593 211.75587838317827 5.179919029655871 206.29503732905815 5.199304143118818 220.9113789211397 5.262384428557484 170.2341665202844 4.975826203998202 226.86253826423018 5.537126790161794 170.2341665202844 4.975826203998202
19 230.31305999802785 5.709984248885416 209.7984609751159 5.322308975374758 207.71207752634865 5.113018658345852 202.39029571456246 5.099168928874916 218.8863853020895 5.236589173570782 165.50137837644044 4.869825774585768 224.00614655374886 5.474629238293241 165.50137837644044 4.869825774585768
20 226.91039517885972 5.5985061628728685 206.31114822302104 5.248733090247453 205.13944987448383 5.060408368931637 198.39131656559778 4.982825130082439 216.8785478405447 5.167755125627072 161.01270551575905 4.7357779616428175 221.45053638706867 5.36958803381434 161.01270551575905 4.7357779616428175
21 223.86374668288593 5.517915283665131 202.47440229264768 5.146202777522199 203.2035984669148 5.002683147484467 195.0003834619569 4.8875685709489805 214.91364624840173 5.119197629484119 156.70604837235842 4.624941582080748 218.84448445544396 5.333542336543102 156.70604837235842 4.624941582080748
22 220.95149228644812 5.429143300329649 199.00516012509502 5.049225426566105 201.6493293737823 4.961376333186052 192.0405174675266 4.813281485796516 213.13399929243369 5.117003984582668 152.83026790887473 4.549682258018656 216.58824753602624 5.311436733843373 152.83026790887473 4.549682258018656
23 218.79419798742543 5.356350346233547 195.56449704392725 4.9986247970100415 197.47188468620513 4.81899948450901 189.667743320604 4.744263890297971 211.1643881287281 5.029198847113086 149.02927003171294 4.605460276148898 214.29077498182454 5.206171401469154 149.02927003171294 4.605460276148898
24 216.9484477190559 5.313555920275322 192.21449950900293 4.930291184687673 194.93959214330448 4.722812395035761 187.36820118922375 4.714179730129724 210.11945441515508 4.983342882491474 145.40414811290196 4.542081846734556 212.12500824617834 5.140136178081689 145.40414811290196 4.542081846734556
25 215.178707627493 5.292925800999382 189.1373229207055 4.869035348058262 193.48554556116105 4.70228956033044 185.356632012709 4.653430946815575 208.2131829300659 4.897704789159185 142.02543749124075 4.43867640250309 210.0410893056008 5.0699892715773025 142.02543749124075 4.43867640250309
step random_eval random_eval_err largest_coalitions largest_coalitions_err solve_greedy solve_greedy_err solve_greedy_worst solve_greedy_worst_err eval_lin eval_lin_err eval_ln_lin eval_ln_lin_err eval eval_err eval_ln eval_ln_err best_states best_states_err expected_best_states expected_best_states_err
0 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 22.2 1.2579444512474478
1 19.18 1.0442125252934855 18.92 1.0811217518967244 16.5 0.9578490212318158 21.4 1.084323556765957 18.92 1.0811217518967244 18.92 1.0811217518967244 18.92 1.0811217518967244 18.92 1.0811217518967244 16.5 0.9578490212318158 17.84 1.1168787677354162
2 16.3 0.9157984869428801 15.95 1.0524022543925422 11.14 0.7440022808697524 20.03 0.9984285632731046 14.8 0.9582180431310079 14.8 0.9582180431310079 14.49 0.930134670384082 14.49 0.930134670384082 11.14 0.7440022808697524 14.42 0.8978290314402679
3 13.96 0.787262229617183 13.92 1.036571660851679 7.93 0.602059596365474 18.94 0.9378483864461227 10.9 0.7949969823969159 10.9 0.7949969823969159 10.35 0.747571826892665 10.97 0.7910426567818482 7.93 0.602059596365474 11.0 0.6989169110021938
4 11.98 0.7009344412347641 12.61 1.0120381475622406 5.44 0.4725430876618234 18.13 0.8991190975144235 8.35 0.6679344006984247 8.35 0.6679344006984247 7.86 0.6192240174915568 7.86 0.6192240174915568 5.44 0.4725430876618234 9.42 0.5608759383159686
5 10.39 0.6137967616780531 11.8 0.9886221408474208 4.07 0.3742345723627297 17.04 0.8394226009765898 6.22 0.5326852122534802 6.22 0.5326852122534802 5.9 0.4943110704237104 6.18 0.5192029633695451 4.07 0.3742345723627297 7.81 0.4585208982602801
6 8.9 0.5496555395165341 10.37 0.8764776844353376 3.2 0.2919803507986886 15.95 0.7811381233026382 4.81 0.41309254961261954 4.81 0.41309254961261954 4.72 0.39544885633896826 4.69 0.4004278015353382 2.92 0.2565032931444339 6.52 0.3577369949778154
7 7.71 0.49793411596152337 9.22 0.7961498260092414 2.61 0.2473679629436866 15.14 0.7419629983422967 3.67 0.31560587875873086 3.67 0.31560587875873086 3.54 0.29658664225422615 3.23 0.2733462672475734 2.05 0.17602513594611563 5.2 0.2898972301357915
8 6.9 0.44438130864691816 8.35 0.736820222580814 2.02 0.2049784418327001 14.33 0.7028161246375221 2.7 0.23072131074593702 2.7 0.23072131074593702 2.39 0.2145679238362387 2.36 0.19772442816948413 1.46 0.12825164657221694 4.46 0.2900435355688048
9 6.26 0.4066666666666666 7.76 0.6900622135618344 1.43 0.16651811561593782 13.24 0.6459070827881976 1.87 0.16058919293927876 1.87 0.16058919293927876 1.8 0.16937198318160146 1.77 0.14829332112711308 0.87 0.08245598764789551 4.16 0.2780596549612542
10 5.48 0.3611094017053558 6.61 0.6338745693723402 0.84 0.1353782579562639 12.43 0.6065725867777929 1.04 0.09311663154725405 1.04 0.09311663154725405 0.9 0.08468599159080073 1.18 0.09886221408474206 0.0 0.0 3.85 0.41956567249401316
11 5.05 0.3242318038475908 5.74 0.5929927520976997 0.56 0.09025217197084258 11.62 0.5672510355863067 0.31 0.04648231987117317 0.31 0.04648231987117317 0.31 0.04648231987117317 0.59 0.04943110704237103 0.0 0.0 3.59 0.38167493705476335
12 4.57 0.2941362976855485 5.15 0.5536609107029357 0.28 0.04512608598542129 10.81 0.5279453216255094 0.0 0.0 0.0 0.0 0.0 0.0 0.31 0.04648231987117317 0.0 0.0 3.33 0.3452579185232835
13 3.95 0.25598887286423805 4.28 0.526486351948347 0.0 0.0 10.0 0.4886592665527574 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 3.07 0.3108330286780537
14 3.38 0.22508359838652453 3.69 0.4941465451470931 0.0 0.0 8.91 0.4337049688440288 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 2.81 0.27913828440072824
15 2.96 0.20146935000118255 3.1 0.46482319871173183 0.0 0.0 8.1 0.3942772444036625 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 2.55 0.2512091968978457
16 2.56 0.1788402594044148 2.79 0.4183408788405586 0.0 0.0 7.29 0.3548495199632963 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 2.29 0.22843118894058248
17 2.3 0.15859229221975182 2.48 0.37185855896938536 0.0 0.0 6.48 0.31542179552293004 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 2.03 0.21246746631525554
18 1.96 0.1406478516786452 2.17 0.3253762390982122 0.0 0.0 5.67 0.2759940710825638 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 1.77 0.20491683457175766
19 1.63 0.11604161566290158 1.86 0.27889391922703904 0.0 0.0 4.86 0.23656634664219758 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 1.51 0.20670332030778468
20 1.39 0.10337242662266659 1.55 0.23241159935586592 0.0 0.0 4.05 0.19713862220183126 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 1.25 0.21759706994462227
21 1.12 0.08908060134144546 1.24 0.18592927948469268 0.0 0.0 3.24 0.15771089776146502 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 1.0 0.17407765595569785
22 0.86 0.07787584005740461 0.93 0.13944695961351952 0.0 0.0 2.43 0.11828317332109879 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.75 0.13055824196677338
23 0.54 0.0626357112455213 0.62 0.09296463974234634 0.0 0.0 1.62 0.07885544888073251 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.5 0.08703882797784893
24 0.26 0.0440844002276808 0.31 0.04648231987117317 0.0 0.0 0.81 0.039427724440366255 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.25 0.04351941398892446
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
26 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
27 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
28 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
29 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
30 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
31 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
32 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
33 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
34 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
35 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
36 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
37 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
38 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
39 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
40 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
step random_eval random_eval_err largest_coalitions largest_coalitions_err expected_ugreedy expected_ugreedy_err expected_greedy expected_greedy_err solve_greedy solve_greedy_err solve_greedy_worst solve_greedy_worst_err
0 7054.0 0.0 7054.0 0.0 7054.0 0.0 7054.0 0.0 7054.0 0.0 7054.0 0.0
1 7089.34 5.829777617603185 7504.604977347143 7.694374910581192 7044.0 0.0 7044.0 0.0 7044.0 0.0 7541.99969221498 0.00030735367903488996
2 7114.619999906993 8.367490918431939 7744.260912141702 6.152829995331328 7034.0 0.0 7034.0 0.0 7034.0 0.0 7783.989934826841 0.006197151681087915
3 7137.2558081558145 9.992779704829214 7867.519143074029 4.98147925279235 7024.0 0.0 7024.0 0.0 7024.0 0.0 7899.916011602134 0.04781151642415095
4 7160.914116841575 11.188796418837821 7930.422623854202 3.0306511039620925 7014.0 0.0 7014.0 0.0 7014.0 0.0 7952.7936513570685 0.08592423830289059
5 7188.022561797606 11.929448583554521 7961.837185471385 1.626838736382164 7004.0 0.0 7004.0 0.0 7004.0 0.0 7974.623845905398 0.12926473398772334
6 7207.575067651663 12.656977945232445 7973.4192956826455 1.1707688682344852 6994.0 0.0 6994.0 0.0 6994.0 0.0 7981.464124468843 0.1594048879832025
7 7222.540317839998 13.331823086357748 7976.713757041697 0.9263289487596973 6984.0 0.0 6984.0 0.0 6984.0 0.0 7981.327943569639 0.17617879117234464
8 7237.323009936314 13.33073884881957 7975.8386805349855 0.6318818242055986 6974.0 0.0 6974.0 0.0 6974.0 0.0 7978.257191644947 0.181943732704931
9 7246.153380616743 13.268316889353297 7973.413238573105 0.3054885342643662 6964.0 0.0 6964.0 0.0 6964.0 0.0 7974.257191644947 0.181943732704931
10 7256.485424965787 14.258785942340804 7970.106554085511 0.18144673024941632 6954.0 0.0 6954.0 0.0 6954.0 0.0 7970.257191644947 0.181943732704931
11 7267.4412344419325 14.565745441407548 7963.19544094024 0.15767766658108417 6944.0 0.0 6944.0 0.0 6944.0 0.0 7963.434344634513 0.13544017158408278
12 7277.8598472408885 14.725261337871421 7956.231064626502 0.1491440610728691 6934.0 0.0 6934.0 0.0 6934.0 0.0 7956.535744184261 0.10542997564476994
13 7282.531203520713 14.355765210244806 7949.262798069726 0.1444976280231841 6924.0 0.0 6924.0 0.0 6924.0 0.0 7949.590946586874 0.08731618862418167
14 7295.72163368393 15.048451399156459 7942.274273299035 0.14371085756564334 6914.0 0.0 6914.0 0.0 6914.0 0.0 7942.608604885125 0.08082249731215763
15 7298.122941206833 14.723068034292462 7935.280824363689 0.14264357703673972 6904.0 0.0 6904.0 0.0 6904.0 0.0 7935.615366759709 0.07847257594310661
16 7304.6630401021075 15.280944582703707 7928.28284637109 0.14253675876174607 6894.0 0.0 6894.0 0.0 6894.0 0.0 7928.621268229446 0.07642638039642116
17 7313.052298732314 15.079799231594759 7921.284693029043 0.14249722555585864 6884.0 0.0 6884.0 0.0 6884.0 0.0 7921.624297555132 0.07538644188270495
18 7316.322227502382 15.268488094352799 7914.284693029043 0.14249722555585864 6874.0 0.0 6874.0 0.0 6874.0 0.0 7914.625716758028 0.07492038366087658
19 7320.974996041433 15.175029671767778 7907.284693029043 0.14249722555585864 6864.0 0.0 6864.0 0.0 6864.0 0.0 7907.626789164711 0.07457357815661178
20 7322.611179839494 15.315670065548678 7899.36193468035 0.12189370233551829 6854.0 0.0 6854.0 0.0 6854.0 0.0 7900.557566966434 0.07519018533033675
21 7321.466467885787 15.041484775814528 7891.403252964884 0.10945237790069692 6844.0 0.0 6844.0 0.0 6844.0 0.0 7893.488050482693 0.0841227747870998
22 7321.7912010756345 15.243223281183816 7883.420982462211 0.10602353260229962 6834.0 0.0 6834.0 0.0 6834.0 0.0 7886.418212177091 0.0991539622744661
23 7324.424357667113 15.13538525549205 7875.430326397173 0.10402912990080442 6824.0 0.0 6824.0 0.0 6824.0 0.0 7879.348316315358 0.11791761784584168
24 7325.126158964259 14.875717153435227 7867.430034899041 0.10398981268712297 6814.0 0.0 6814.0 0.0 6814.0 0.0 7872.278361784657 0.13890838651052761
25 7320.954333241916 14.603492946394278 7859.422680792184 0.10430093381395125 6804.0 0.0 6804.0 0.0 6804.0 0.0 7865.208366161842 0.161254919664265
step random_eval random_eval_err largest_coalitions largest_coalitions_err solve_greedy_worst solve_greedy_worst_err solve_greedy solve_greedy_err eval_lin eval_lin_err eval_ln eval_ln_err eval eval_err eval_ln_lin eval_ln_lin_err expected_best_states expected_best_states_err best_states best_states_err
0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0
1 66.86697720601214 0.2410510634785025 73.6318279280688 0.0797792118927938 73.99257464016944 0.002851114291854948 66.0 0.0 73.57060271626106 0.08156692319619879 73.4091696824188 0.10072302611807937 73.54927395783832 0.09598218164242203 73.35722578259292 0.11277271825734456 66.0 0.0 66.0 2.856489275186539e-16
2 63.908456653874 0.34190744855554084 72.43487250199654 0.07612142500887853 72.98001102164253 0.00509618988039406 62.0 0.0 72.43706053198822 0.08176101176841626 72.40139177816303 0.08082629974867542 72.48948379072598 0.0699386440359393 72.44807294769578 0.07846582763050465 62.0 0.0 62.0 3.5706115939831736e-16
3 60.88888500352994 0.3939533510369862 65.66878067484217 0.03930593361056297 70.98001102164244 0.005096189880423266 54.00000000020746 1.8498164159626834e-10 65.62721111254012 0.05462047860597223 65.55623628638261 0.054208559156882385 65.67664213153272 0.03992775835985089 65.64918910142237 0.04792289532162346 54.000000000008015 6.6442694667074296e-12 54.00000000000013 1.2425728347061443e-13
4 58.01026674566972 0.4406277913467716 51.884220761474104 0.025773506151329395 68.98001102164244 0.005096189880423266 49.87642881453148 0.034162507409559575 51.86262546447224 0.036152962527925686 51.81479009689431 0.03183271679043974 51.8903888940683 0.02248602642055633 51.90684079338322 0.01932634170175164 38.00000000008831 7.135456146985542e-11 38.00000000000065 6.209951513386725e-13
5 54.655700043963854 0.40727177654441543 29.949620823125098 0.011320617638945932 65.98001102164245 0.005096189880423287 36.0284276438626 0.23716543771051796 29.92972358515682 0.020091837332861684 29.916183889742932 0.01787867994490263 29.93568547665718 0.016164023095969784 29.949608691851463 0.014544303932788369 25.387875269048635 0.10984466526333966 24.259293887043523 0.14831928641701447
6 51.568419974506085 0.4211228169497841 28.949620823124953 0.011320617638954191 62.98001102164245 0.005096189880423285 23.104223267167985 0.08939367922535899 27.90202602683405 0.024215060484690177 27.86566793342824 0.025220201165298363 27.89814251612508 0.026840796578131692 27.907133238538286 0.021667956928864564 19.000000000145366 9.541700194748034e-11 19.000000000006807 5.561590246922898e-12
7 48.03621168795019 0.4882432306580761 27.949620823124548 0.011320617638990931 59.98001102164245 0.005096189880423295 20.150326040772708 0.06611808063986792 25.861762690718027 0.027295404124279256 25.761256415848774 0.03792134098850184 25.78752016640915 0.039085905404955365 25.838685302771637 0.027792499979408174 18.00000000009612 5.912288254954284e-11 18.000000000004114 3.2838443319006015e-12
8 44.178097511467065 0.5039316800499485 26.949620823124175 0.011320617639028585 56.98001102164245 0.005096189880423295 17.19642881437716 0.04902498132542342 23.753874636611982 0.037498359900411206 23.46117599443261 0.06410927572195614 23.767595147710477 0.03749327277168626 23.656609598598845 0.05056061338632557 17.00000000001647 9.517234703290818e-12 17.000000000000735 7.037719989137219e-13
9 40.47503552851419 0.5630274506760872 25.949620823123464 0.011320617639093186 53.98001102164245 0.005096189880423303 16.098214407187996 0.024512490662834764 21.523103177352453 0.05282932166257713 20.751980771675314 0.041019090164742755 21.85517421554942 0.025764566783306915 21.379543955801605 0.06922544971798326 16.00000000000105 1.0308633636545826e-12 16.000000000000394 3.7277606740340793e-13
10 36.151879431885966 0.6398011428261267 24.949620823123322 0.01132061763910144 50.98001102164245 0.005096189880423318 15.000000000000432 4.199825219264199e-13 19.160806722578858 0.07586545047328405 18.236962988759604 0.0672296117263099 19.783651795330723 0.02459819473556775 19.06230646667421 0.09166282551269088 15.000000000000009 6.211812395743098e-15 15.000000000000005 3.421272011267948e-15
11 31.817304582625425 0.6716661242865651 23.94962082312322 0.011320617639110624 47.98001102164245 0.005096189880423317 14.000000000000009 5.329309752809218e-15 16.748788414730154 0.1039252492203199 15.47989033003096 0.07571076639412336 17.816043366759956 0.022569975451073337 16.721744230689534 0.10624019168658119 14.000000000000005 3.603399940902816e-15 14.000000000000002 1.922501638038246e-15
12 28.238084733483404 0.6604887575610425 22.949620823123023 0.01132061763911765 44.98001102164244 0.005096189880423303 13.000000000000002 2.3812927789131362e-15 14.62261870776059 0.10360846271170251 13.099499154529052 0.0435914892339913 15.817839278354246 0.026854271789091867 14.536759642544084 0.10544979212085095 13.000000000000005 4.038581121074935e-15 13.0 3.766106704547065e-16
13 24.15973376243521 0.5951342198909458 21.949620823122753 0.011320617639146125 41.98001102164244 0.005096189880423288 12.0 1.785305796991587e-17 12.555657837239746 0.08765667903806565 12.0 1.6067752172924282e-16 13.773378107403726 0.03575118634187982 12.495449720869932 0.0805151258401169 12.0 1.3517724346216166e-15 12.0 3.766106704547065e-16
14 20.501202940325957 0.5723560453443481 20.949620823122103 0.01132061763920062 37.98419889448477 0.0042653144243579005 11.0 0.0 11.000000000002446 2.436969088420519e-12 11.0 7.141223187966348e-17 11.000000000000233 2.055488420692877e-13 11.000000000105516 1.0551438510833739e-10 11.0 1.5214953774773463e-15 11.0 3.766106704547065e-16
15 17.296776265687782 0.5141311663579196 19.949620823121386 0.011320617639276562 33.98499331644854 0.003921284618986963 10.0 0.0 10.0 0.0 10.0 0.0 10.0 0.0 10.0 0.0 10.0 6.324620597244206e-16 10.0 3.766106704547065e-16
16 14.366847284606871 0.43185228571254725 17.92167221000215 0.016754598000839904 29.985683100589952 0.003823267317886464 9.0 0.0 9.0 0.0 9.0 0.0 9.0 0.0 9.0 0.0 9.0 8.400428185718088e-16 9.0 3.766106704547065e-16
17 11.784260519666987 0.3669630947036826 15.851268285858842 0.02480235709633554 25.985150469594664 0.0034483318779723036 8.0 0.0 8.0 0.0 8.0 0.0 8.0 0.0 8.0 0.0 8.0 7.980137181756957e-16 8.0 3.758694143746049e-16
18 9.488468703626232 0.28752817837544975 12.900461551005613 0.020491725848425874 21.984421309771374 0.0035692655956030125 7.0 0.0 7.0 0.0 7.0 0.0 7.0 0.0 7.0 0.0 7.0 8.088735709708434e-16 7.0 3.758694143746049e-16
19 7.55792229568146 0.21638026723880582 10.81137154758852 0.03177588156377562 16.942065481135096 0.008027917209475103 6.0 0.0 6.0 0.0 6.0 0.0 6.0 0.0 6.0 0.0 6.0 2.8787190989755476e-16 6.0 3.758694143746049e-16
20 5.998742190826087 0.13747729290784347 7.804442288812002 0.026921428022023446 13.90573417886344 0.013273487830347899 5.0 0.0 5.0 0.0 5.0 0.0 5.0 0.0 5.0 0.0 5.0 2.6600457272523187e-16 5.0 3.758694143746049e-16
21 4.512838594117914 0.0959855272467625 4.0 0.0 9.990892686853137 0.002349790467254015 4.0 0.0 4.0 0.0 4.0 0.0 4.0 0.0 4.0 0.0 4.0 2.6600457272523187e-16 4.0 3.80321469313065e-16
22 3.3125026597454066 0.07477669760470043 3.0 0.0 6.0 0.0 3.0 0.0 3.0 0.0 3.0 0.0 3.0 0.0 3.0 0.0 3.0 0.0 3.0 3.80321469313065e-16
23 2.074591557354081 0.03701355299378354 2.0 0.0 3.5160349013857903 0.051609761564493026 2.0 0.0 2.0 0.0 2.0 0.0 2.0 0.0 2.0 0.0 2.0 0.0 1.9999999999999993 3.790622969695313e-16
24 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 0.9999999999999996 3.7816784655256334e-16
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
26 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
27 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
28 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
29 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
30 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
31 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
32 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
33 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
34 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
35 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
36 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
37 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
38 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
39 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
40 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
step random_eval random_eval_err largest_coalitions largest_coalitions_err
0 36982.54 381.8267142052899 36982.54 381.8267142052899
1 36236.43 385.7012865881543 36973.21 381.60677558280736
2 35395.43 386.8769410629983 36963.71 381.3920420729379
3 34687.53 380.5915625255722 36954.52 381.1869305951683
4 34109.29 378.2428518942439 36945.0 380.97499745635366
5 33436.21 376.05960770128513 36915.62 381.1464118003511
6 32868.64 365.0239653181222 36906.41 380.9459939705656
7 32358.82 359.6609049388245 36876.95 382.486634182533
8 31875.19 357.05277478096684 36828.0 379.76893719282214
9 31429.13 356.8849308526447 36818.6 379.55309845323956
10 30966.06 352.4812443810366 36809.11 379.3581615390166
11 30625.87 353.037551342029 36779.75 378.37056775125103
12 30149.44 357.995520348927 36750.08 380.6701490261562
13 29805.65 353.6822917677686 36740.6 380.46660905532906
14 29464.38 348.58219406068577 36721.61 380.66267070422964
15 29175.34 342.51204010983616 36687.64 378.1286627056933
16 28925.71 342.72876524190735 36658.5 378.0620732262378
17 28513.26 330.74272818380246 36644.35 377.16202138973097
18 28117.67 326.72763409267657 36634.95 376.9559576597132
19 27881.16 324.17373559948567 36616.04 377.15693460040177
20 27630.81 327.7555093019456 36606.72 376.96005283093734
21 27318.55 329.60452224728135 36587.46 376.5080039714235
22 27054.42 324.09484993368125 36568.5 376.0707169421918
23 26790.55 323.536652842183 36549.26 377.2994991309218
24 26517.88 320.04500481505835 36540.04 377.1143405419956
25 26334.19 319.65710659544186 36520.44 376.1727553702265
step random_eval random_eval_err solve_greedy_worst solve_greedy_worst_err solve_greedy solve_greedy_err eval eval_err eval_ln_lin eval_ln_lin_err eval_lin eval_lin_err eval_ln eval_ln_err expected_best_states expected_best_states_err best_states best_states_err
0 24.999999999994937 4.991806963560471e-12 24.99999999999786 2.1279166882463772e-12 24.999999999999712 1.870091997399321e-13 25.0 6.75591418056888e-16 24.999999999998522 1.2080235759417629e-12 24.999999999544265 4.1210895209685065e-10 24.9999999998296 1.7025768339465488e-10 24.99999999999919 6.165503443117243e-13 24.99999999998122 1.697820941130979e-11
1 21.752445077601454 0.2920702340402693 23.99999999999795 2.0427969576337962e-12 14.020060851879368 0.007115586886930094 14.784615745435596 0.17384416478937043 14.850522267613648 0.18069973353341806 14.826062735461756 0.1628347493681078 14.800015519708625 0.18830713118247794 14.811472602764502 0.1504943596986641 14.045109732769797 0.022377616420422946
2 18.141220622221947 0.400460150487432 22.999999999998035 1.957677574696145e-12 7.062035580302261 0.014943274498580785 8.018255704901623 0.1538026007603142 8.129636166089266 0.1623613632591884 8.117783180254436 0.154727222698293 8.09079077065802 0.16542266801569147 8.100874780770875 0.14020374585854536 7.128409571927278 0.04716413926989398
3 15.575964357912603 0.41861865969493695 21.99999999999812 1.8725578358704847e-12 3.134494197125095 0.0248631421298351 3.882029630329263 0.1076441179085118 3.9850816822782 0.11141535611592102 3.9366035642415547 0.10722963089743745 3.9221626537918466 0.10581211574792941 3.9842265182317975 0.0999518053038219 3.22224369403391 0.06270349169793885
4 13.187904969589566 0.40607593815330356 20.999999999998202 1.78743810508028e-12 1.205106580178662 0.030301801051467347 1.5975947170402867 0.07878882361842886 1.5119116246869269 0.05263852793647446 1.5884557527933696 0.057292984372069033 1.5500737040347838 0.06353704901385582 1.6231710387917522 0.062283590817953025 1.306888073675706 0.06649345987509987
5 11.28020415840616 0.3583284161507879 19.99999999999829 1.7023187164327127e-12 0.2051065801786734 0.030301801051467715 0.21567222750822684 0.03931017516669064 0.15619177728142042 0.027927602796611134 0.2604315619806498 0.04380813261863779 0.19870848180119682 0.034393936353937754 0.27971057544797284 0.041855782129836705 0.3049770161274402 0.06505368656008154
6 9.571176130827952 0.33075454509794255 18.999999999998376 1.6171996782280356e-12 0.10135488271246305 0.01933775701040813 0.13895978633746725 0.027060133306565287 0.1350103765012806 0.02381804678602516 0.22464534509244077 0.0385717452560405 0.09692057376473416 0.02233969540237895 0.2245061502266381 0.03331642436010168 0.17066034674787628 0.0494726340466938
7 8.549122555766164 0.31041700439895004 17.99999999999846 1.5321151231051733e-12 0.06647427955792251 0.01366068101353012 0.089966215192166 0.018678179578748684 0.115499464162742 0.01940828628132323 0.1967027014903188 0.03352314214360001 0.06193930289748364 0.015697196706491796 0.17751840170722807 0.025121703617680246 0.11515237912142498 0.03613885717073837
8 7.355745870858417 0.28553550229794916 16.999999999998543 1.446995760097807e-12 0.035765329501722815 0.008842972538008802 0.060777996105012895 0.011839876550282773 0.0926213295678187 0.01439765524511576 0.1604237154628447 0.028123946657654005 0.04560006972971213 0.012729087972662891 0.13881010459625875 0.0198306987332716 0.07315180011429627 0.027946514392603893
9 6.3775969367387315 0.2801311765015497 15.999999999998627 1.369051030514292e-12 0.023883558283751924 0.005863574484692871 0.04692883731809003 0.008712129484488797 0.08277046580552554 0.013633748046345703 0.11819286321501929 0.020038185454488856 0.031196137526378686 0.009253231443599574 0.10725352486084913 0.015614973587616984 0.05043951468998352 0.01895945785800668
10 5.709875700922456 0.2563134160165489 14.999999999998714 1.2830415225787899e-12 0.01655190508101544 0.004467090682118392 0.03198345324647851 0.00580066670806552 0.07238327923517926 0.01150654649934264 0.0886699658532313 0.016066927916938797 0.022945871683127828 0.006107193032874892 0.08710533798300127 0.013344478003126579 0.034947507377254536 0.014387488200961931
11 5.013037211270751 0.24937365155224947 13.99999999999879 1.20030819637207e-12 0.00922030202794752 0.003252617366714466 0.023091407172509956 0.0037890980506930334 0.057079838325758143 0.010318742643416328 0.07000732480436543 0.01215373251105488 0.018569965712571836 0.004689024043778334 0.0669829926837767 0.010667628965346227 0.018067328335403546 0.00895402741298756
12 4.508590885804633 0.24315662327463022 12.999999999998735 1.119881845982753e-12 0.006254189106315101 0.00221367162725084 0.016601542073942457 0.0026274963604060305 0.04143517061218817 0.00841585202914727 0.04453344636454613 0.008411422901754034 0.011626655167821331 0.002954534672553592 0.04789295620731178 0.00830873734563206 0.013532924640870827 0.006713284996394009
13 3.747773361017411 0.22250511363939332 11.999999999968647 2.996068750571353e-11 0.004012170663413711 0.0014231173802631777 0.012712021764225187 0.002063522445719556 0.02505236445535912 0.005721522747888406 0.02524338748680857 0.004951671908892898 0.009135058889899681 0.0021187482327945104 0.030828975284455953 0.006376252008497128 0.009021949573643592 0.004475523333823209
14 3.2592410759080734 0.20455572976751726 10.999999999973802 2.4981304887992314e-11 0.002006085461154826 0.0007115586861529963 0.010926410909934686 0.0019247419055635577 0.01319426101621113 0.004685976762928982 0.00778863203368441 0.002221229715004296 0.0074301892261227995 0.0015453110785815759 0.013795810984844394 0.003395727383459683 0.004510976206956159 0.0022377616852890447
15 2.7935230894711127 0.19319742449863106 9.999999999977128 2.0324180015902324e-11 2.730995527880104e-10 2.1800415772501144e-10 0.008321333208111039 0.0014549755378466867 7.65308001990175e-06 5.425158783671756e-06 2.896310786219915e-08 2.7577984917337703e-08 0.005611525523532014 0.0010739395874646079 2.0263849203530583e-11 1.575898083792618e-11 2.9289248283517236e-09 1.9463352411926447e-09
16 2.4990228355867417 0.17990616492233097 8.999999999982663 1.5189959638739657e-11 2.8591329113959978e-11 2.706243038207862e-11 0.007384303260124883 0.0013536388397895267 7.481465815366479e-06 5.348192743367472e-06 2.8715522921426568e-08 2.7576566236767076e-08 0.0046610973093376695 0.0009252447921200352 1.1237043934398698e-11 7.261294526904729e-12 1.8086634254267105e-10 1.1720968412243098e-10
17 2.169807094908291 0.15593705924187878 7.9999999999238165 5.2148491030687907e-11 6.440307735671265e-12 6.351313628047541e-12 0.004974804432258732 0.000995255995083442 6.553839563503978e-06 5.162184976729801e-06 2.8711086750621482e-08 2.7576568761118786e-08 0.004174175114538925 0.000782196948170216 7.597589305086806e-12 4.5076295420748835e-12 8.744029733257438e-11 7.47488681384159e-11
18 1.826510138358087 0.13407369994742108 6.999999999946835 3.5955942165114085e-11 1.2005401653553004e-13 8.364204991641347e-14 0.003915004174917593 0.0007698099839043365 6.036477396373841e-06 4.73397235381003e-06 2.771413326019087e-08 2.754741293246722e-08 0.003804463880084313 0.0007671773281588865 4.1436896644583185e-12 2.9092152123737375e-12 4.8267687404930896e-11 4.645479235897165e-11
19 1.4742580965296617 0.11544649509410573 5.999999999667734 1.9973974754491881e-10 5.177242045771212e-14 4.101790527488294e-14 0.002761907790027204 0.0005731318755073048 5.2280840736580736e-06 4.266759704428808e-06 2.7710802602307757e-08 2.754696134869465e-08 0.002920695069974543 0.0006355512136026987 1.0055820342240388e-12 4.527697260344415e-13 2.4291039817674174e-11 2.3281310652191016e-11
20 1.1847130678174103 0.1015887798229557 4.999999999772745 1.2863856003389114e-10 1.855596680765754e-15 1.1129962884352899e-15 0.0023122379145095223 0.0005222717002773629 1.0405018834887926e-06 6.749165962638071e-07 1.6322506539378275e-10 1.4503656069086153e-10 0.0025125027099568557 0.0006075277739866385 4.374464155976305e-13 1.636418133704024e-13 5.87317730916331e-13 4.264475147173847e-13
21 0.8747640925179725 0.08581519457570004 3.9999999995342033 3.5038026187939964e-10 1.0398482614291961e-15 6.236404287931133e-16 0.0017053083354309849 0.00040018112818177313 4.6485329102033923e-07 2.700573800905435e-07 1.5807145469925584e-10 1.400147446295415e-10 0.001790374760956188 0.00045117949558196366 2.8281213252244223e-13 1.351580638662307e-13 3.249202223608337e-13 2.3139007956290166e-13
22 0.6019917810142617 0.070539824150073 2.999999999732483 1.8499623517030784e-10 2.2409984209263865e-16 1.4909798167296125e-16 0.0007724081185529871 0.0002462419316262892 3.52354175524008e-07 2.0980259255395994e-07 1.5138349458295423e-10 1.3498198622616465e-10 0.00124367250846294 0.0003870808134129194 1.524591050566064e-13 7.84627511607974e-14 6.252271380533637e-14 4.053675222318515e-14
23 0.4050519355100922 0.05631714937299805 1.9999920653125338 6.432545624416351e-06 1.4939989472842575e-16 9.93986544486408e-17 6.607418635087683e-13 6.554976876091006e-13 1.9108284896158854e-07 1.2856029097764466e-07 7.215439391178449e-11 6.999258017256298e-11 0.0006718897867468527 0.0003259302107228556 5.667362876221507e-14 3.156641899190259e-14 4.168180920355754e-14 2.7024501482123417e-14
24 0.2074957653245314 0.039942150431655256 0.9999960326562669 3.2162728122081898e-06 7.469994736421285e-17 4.969932722432038e-17 2.2036374064697652e-13 2.1722823464364174e-13 9.98315797673388e-08 6.821982801112465e-08 9.147708892452758e-12 7.708837863175638e-12 0.0004279478886235665 0.0002969940120743013 1.8205896177047924e-14 8.31211843623558e-15 2.084090460177877e-14 1.3512250741061708e-14
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
26 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
27 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
28 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
29 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
30 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
31 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
32 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
33 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
34 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
35 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
36 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
37 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
38 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
39 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
40 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
step largest_coalitions largest_coalitions_err random_eval random_eval_err eval_ln eval_ln_err eval eval_err eval_ln_lin eval_ln_lin_err eval_lin eval_lin_err expected_ugreedy expected_ugreedy_err expected_greedy expected_greedy_err
0 7430.2 90.43636861173034 7430.2 90.43636861173034 7430.2 90.43636861173034 7430.2 90.43636861173034 7430.2 90.43636861173034 7430.2 90.43636861173034 7386.55 95.90258038364986 7386.55 95.90258038364986
1 7417.81 90.09872104721262 7131.36 88.5107132932323 6850.23 85.32092814068467 6732.61 88.98738520859362 6816.79 86.43328050460585 6730.17 86.07173312670275 6630.02 92.71906190424944 6630.02 92.71906190424944
2 7391.03 89.72104969618812 6910.82 91.27043109309383 6373.12 78.58496949355538 6212.36 86.20586180823791 6520.94 81.41174290499058 6264.85 77.63010112714076 6053.19 84.5401604343322 6053.19 84.5401604343322
3 7383.66 89.52802306055524 6701.23 92.04002846258761 5957.51 74.53526654266327 5768.3 80.47038918355953 6387.77 79.59208992599628 5852.65 78.2075810412471 5577.73 80.05788922568922 5577.73 80.05788922568922
4 7376.07 89.29895228835544 6508.94 88.11546467647727 5765.98 73.6299044155459 5392.69 81.47923289359868 6352.41 80.36037655587498 5567.17 79.74308247760618 5154.2 76.98508054332751 5154.2 76.98508054332751
5 7353.94 89.55840464425572 6358.43 86.329726442731 5521.73 70.8646680852192 5065.53 76.85374205383086 6281.18 75.89205169918067 5304.71 78.82488364608085 4850.37 72.02123375867157 4850.37 72.02123375867157
6 7327.53 90.32183473165794 6186.0 82.89788534057666 5359.73 68.75607279698751 4846.18 71.58652373036408 5999.56 76.27760215095248 5025.87 75.58566169277977 4581.51 68.22046183610392 4581.51 68.22046183610392
7 7310.0 89.93491586091072 6042.97 78.0976369680927 5056.58 65.78573604260019 4644.37 67.7106405182667 5756.31 74.09111329772938 4832.8 72.28746485911356 4356.24 66.84871676654186 4356.24 66.84871676654186
8 7297.82 89.08956154206605 5921.78 77.4723327349444 4755.38 62.56605039976763 4447.12 64.4960640565599 5653.9 72.25905067215044 4648.82 71.41702168151923 4149.96 64.89869015502842 4149.96 64.89869015502842
9 7271.22 88.7349174323004 5771.6 75.39237294972149 4581.61 59.78173413647045 4290.96 60.61717248437113 5491.47 70.77644340035773 4495.23 70.67676150738457 3961.5 62.62320462556797 3961.5 62.62320462556797
10 7259.01 88.88678361837717 5671.0 74.60001218620422 4361.52 58.329637077699715 4132.55 57.98461372892751 5381.06 71.4700598753482 4360.45 70.34809176624137 3794.67 59.982839389379706 3794.67 59.982839389379706
11 7246.74 88.50737984410503 5554.52 73.79550981385566 4221.89 56.14973289375831 3984.83 57.6595021911332 5275.12 68.92038926591793 4226.04 71.30671114660564 3636.4 60.31022326523945 3636.4 60.31022326523945
12 7236.79 88.32582734833383 5462.14 73.56174486151554 4068.94 54.06307169604888 3850.31 56.60683061007012 5155.22 67.52745581531181 4084.82 69.2557890662717 3493.02 57.848008757188154 3493.02 57.848008757188154
13 7229.03 88.11516162432437 5356.1 71.91029835914331 3927.87 52.51308188144044 3719.19 53.940422980480335 5088.39 66.89745642218078 3938.45 68.8408167844888 3363.54 56.50965130762258 3363.54 56.50965130762258
14 7221.59 87.93356203591 5274.59 70.98179179667605 3763.3 51.796570808063606 3618.95 52.5293499008897 4998.84 65.49995715936605 3838.94 66.43307381846559 3243.45 55.5556384595341 3243.45 55.5556384595341
15 7213.14 87.79482281508014 5193.21 70.24074516844323 3651.65 51.37989500875913 3520.93 51.63243294987399 4918.33 64.25889563069667 3730.1 65.38642168993606 3138.02 54.181089883926305 3138.02 54.181089883926305
16 7199.42 88.13578158704668 5101.48 68.8754379699727 3571.19 50.91587376261062 3431.53 50.83985840883413 4858.62 64.51030108017281 3657.01 65.71286253101597 3033.53 54.293207817843246 3033.53 54.293207817843246
17 7183.57 88.06291283606124 5038.63 69.27026072718452 3482.99 49.99851814975837 3343.04 50.69113428351643 4776.62 62.67524567324823 3584.13 65.70232481319505 2944.6 54.65038745045498 2944.6 54.65038745045498
18 7171.6 87.88239846292294 4948.12 68.39029005449073 3396.8 49.92437917854999 3266.77 50.35519865230532 4721.89 61.38407468759732 3502.24 64.44313775756424 2859.96 53.853681153077865 2859.96 53.853681153077865
19 7161.92 87.63208867564761 4883.07 67.09577092304384 3318.59 49.364576705703996 3190.27 50.60675655572987 4660.72 61.31398423382925 3431.47 63.59386040977684 2783.64 54.65646527136196 2783.64 54.65646527136196
20 7152.38 87.27744427277806 4814.09 66.38998813256728 3236.0 48.86866340126628 3120.98 50.48448702624431 4589.22 60.76217021546326 3363.06 62.16573290386551 2718.24 54.37115270494682 2718.24 54.37115270494682
21 7142.6 86.86485497773556 4750.84 66.4874890942695 3176.82 48.37506950377384 3056.76 50.216473050748654 4544.52 60.23002788133058 3301.92 62.111513726311145 2655.49 53.539764312389934 2655.49 53.539764312389934
22 7134.05 86.6367738365648 4697.38 65.08645187888042 3119.6 47.91803818854006 2993.26 48.84453510988727 4475.52 58.8119954094435 3236.44 61.93473156264887 2596.47 53.36736689677457 2596.47 53.36736689677457
23 7126.94 86.45889876558444 4631.7 63.498670152304065 3083.79 46.40618274507931 2939.55 48.430106620497206 4419.32 57.52205177498487 3180.01 61.95666862306823 2543.42 52.456190822014094 2543.42 52.456190822014094
24 7112.38 85.66528094622674 4572.81 63.26035938640382 3042.96 45.865050006744916 2877.8 47.7058156673256 4368.67 57.833320330100705 3148.35 61.9470421840586 2492.0 51.94123330429994 2492.0 51.94123330429994
25 7104.74 85.45652993827277 4506.22 63.44850704677491 2987.64 44.80636120061976 2813.97 47.4659334617359 4314.26 56.918134760781335 3107.37 60.49773124554825 2442.83 51.166002473233235 2442.83 51.166002473233235
26 7090.71 84.91816416439126 4434.94 62.80117225310079 2957.04 44.196247201167054 2764.98 47.161015787417156 4268.75 55.541758564565136 3062.56 62.21504790529849 2396.06 50.88936865814158 2396.06 50.88936865814158
27 7075.4 84.80093386182952 4369.15 62.40618555038831 2925.79 43.66935752754655 2714.55 46.327390887731276 4221.21 55.21317419828809 3014.97 60.84047107149993 2350.62 50.04555456095108 2350.62 50.04555456095108
28 7065.72 84.29210164659557 4319.16 61.34348190082767 2895.99 43.070413325627655 2669.6 45.35808593399813 4173.06 53.746063647264045 2965.66 60.74565490550735 2305.69 49.60084858959654 2305.69 49.60084858959654
29 7056.2 84.15642001833865 4261.07 59.44000668699067 2854.56 43.16773795324466 2623.93 44.92318529186991 4135.31 53.554661389702176 2907.89 60.37079683175475 2265.02 48.35869132082284 2265.02 48.35869132082284
30 7045.68 83.76248030634424 4202.25 59.3696541453067 2820.97 42.88273287452513 2580.98 44.37525696041691 4088.63 53.303352662384235 2863.12 60.10057946913035 2225.28 47.80539693128356 2225.28 47.80539693128356
31 7031.43 82.47566308317928 4151.05 58.83179820299547 2781.13 42.45482365426986 2532.08 43.79324859178892 4051.31 52.08038793126168 2821.75 61.16699673761161 2185.76 47.595560696138435 2185.76 47.595560696138435
32 7022.74 82.25584824009152 4106.72 58.01897126167118 2742.93 41.966158215323155 2492.96 42.96264038309178 4013.06 51.96640682579313 2788.26 59.97088286759826 2147.59 47.51306485929141 2147.59 47.51306485929141
33 7008.58 81.71343519219523 4059.61 57.773984734664204 2705.35 41.40860295868359 2454.73 43.023847873691935 3970.16 50.560636103913126 2758.13 59.33229936960853 2109.87 46.97340458582748 2109.87 46.97340458582748
34 6998.94 81.5575422073832 4009.22 57.99391221969298 2667.66 40.376946667897286 2414.99 42.86304121291677 3931.72 50.10254752691592 2717.59 60.06693084225363 2076.42 46.380959128687394 2076.42 46.380959128687394
35 6989.14 81.44935219961772 3967.16 56.96530349274199 2630.59 40.22619653756477 2380.62 42.78139825161908 3892.7 50.39222823676947 2689.75 60.50911672690906 2044.04 45.800987859312485 2044.04 45.800987859312485
36 6976.22 80.9479575674608 3917.86 57.136724237268425 2591.44 39.49688216821805 2345.09 42.605600464130184 3854.58 49.544921316748784 2663.01 61.05036419782332 2012.86 45.576502496330065 2012.86 45.576502496330065
37 6967.08 80.5378795124607 3884.82 56.98017266354742 2552.51 39.18523349735745 2312.47 42.32434515653246 3821.01 49.48280079732224 2639.98 60.99449880807682 1982.0 45.55731876361133 1982.0 45.55731876361133
38 6959.41 80.35364900289724 3842.81 56.155575192963035 2509.81 38.732054678211426 2278.16 41.55101943588889 3784.07 48.68382896846039 2608.65 61.012196785279386 1953.02 44.80923421245972 1953.02 44.80923421245972
39 6947.41 80.13885562452262 3807.53 56.036740211537584 2485.91 38.581350744271845 2245.63 41.75470373309316 3749.65 47.61121880991555 2584.01 60.60983767700029 1924.28 44.06426913204637 1924.28 44.06426913204637
40 6933.61 79.6488567578235 3763.59 55.3380065478227 2463.57 38.59419607540842 2209.63 41.083410240262396 3717.92 47.65380347735725 2558.71 59.90904603621807 1895.91 43.69482805767633 1895.91 43.69482805767633
step largest_coalitions largest_coalitions_err random_eval random_eval_err
0 36982.54 381.8267142052899 36982.54 381.8267142052899
1 36973.21 381.60677558280736 36236.43 385.7012865881543
2 36963.71 381.3920420729379 35395.43 386.8769410629983
3 36954.52 381.1869305951683 34687.53 380.5915625255722
4 36945.0 380.97499745635366 34109.29 378.2428518942439
5 36915.62 381.1464118003511 33436.21 376.05960770128513
6 36906.41 380.9459939705656 32868.64 365.0239653181222
7 36876.95 382.486634182533 32358.82 359.6609049388245
8 36828.0 379.76893719282214 31875.19 357.05277478096684
9 36818.6 379.55309845323956 31429.13 356.8849308526447
10 36809.11 379.3581615390166 30966.06 352.4812443810366
11 36779.75 378.37056775125103 30625.87 353.037551342029
12 36750.08 380.6701490261562 30149.44 357.995520348927
13 36740.6 380.46660905532906 29805.65 353.6822917677686
14 36721.61 380.66267070422964 29464.38 348.58219406068577
15 36687.64 378.1286627056933 29175.34 342.51204010983616
16 36658.5 378.0620732262378 28925.71 342.72876524190735
17 36644.35 377.16202138973097 28513.26 330.74272818380246
18 36634.95 376.9559576597132 28117.67 326.72763409267657
19 36616.04 377.15693460040177 27881.16 324.17373559948567
20 36606.72 376.96005283093734 27630.81 327.7555093019456
21 36587.46 376.5080039714235 27318.55 329.60452224728135
22 36568.5 376.0707169421918 27054.42 324.09484993368125
23 36549.26 377.2994991309218 26790.55 323.536652842183
24 36540.04 377.1143405419956 26517.88 320.04500481505835
25 36520.44 376.1727553702265 26334.19 319.65710659544186
step largest_coalitions largest_coalitions_err expected_greedy expected_greedy_err expected_ugreedy expected_ugreedy_err solve_greedy solve_greedy_err solve_greedy_worst solve_greedy_worst_err eval_ln_lin eval_ln_lin_err eval_ln eval_ln_err random_eval random_eval_err eval_lin eval_lin_err eval eval_err
0 80.23 1.6730698210961268 77.55 1.6962451104564678 77.55 1.6962451104564678 80.23 1.6730698210961268 80.23 1.6730698210961268 80.23 1.6730698210961268 80.23 1.6730698210961268 80.23 1.6730698210961268 80.23 1.6730698210961268 80.23 1.6730698210961268
1 74.65 1.592239703288193 66.48 1.5410530310292516 66.48 1.5410530310292516 61.66 1.405272898476278 77.53 1.5890061057278553 70.22 1.5987735198197297 70.06 1.4820692605034667 70.55 1.521122326216117 70.08 1.5082051678345452 69.86 1.5010447540081386
2 69.7 1.4973039744551513 56.8 1.326345324262094 56.8 1.326345324262094 48.5 1.1979359352864012 74.66 1.4878782941429782 60.89 1.4073325294630434 59.79 1.3394024749488072 62.81 1.3375459965658352 60.68 1.374727153828987 61.85 1.375351194819312
3 64.78 1.4285388452272598 49.3 1.2311200451851012 49.3 1.2311200451851012 39.28 1.0914803218241238 71.81 1.3958593168092666 53.21 1.2589313248974627 51.54 1.1944670423044392 56.37 1.2595217145785735 52.36 1.2350536732294575 53.8 1.1989052245168244
4 59.06 1.2990921460929568 42.49 1.1914251715462199 42.49 1.1914251715462199 32.21 0.9674808483474967 68.8 1.3026778945578594 46.07 1.1315721610023621 44.51 1.050876978643278 50.43 1.1379811114869218 45.84 1.1664259491924445 47.42 1.1469044855566217
5 54.18 1.2241162551247353 37.05 1.138967723312419 37.05 1.138967723312419 26.46 0.8520231419060366 65.62 1.1966096888604685 40.21 1.0357542511073121 38.83 0.9870939901825689 45.73 1.0256168382928874 39.37 1.0335439668021538 41.69 1.0652163435593065
6 50.81 1.1765979892396672 31.91 1.0356372166180803 31.91 1.0356372166180803 21.85 0.7745151627784554 62.43 1.0924215525541634 34.54 0.9338115657904653 33.22 0.9307952502993331 41.43 0.9690414924766712 34.35 0.9774606349768223 34.83 0.9573801583889067
7 47.19 1.0872720938479963 27.18 0.8987510975534525 27.18 0.8987510975534525 18.11 0.7181478703138815 59.52 1.0155836258083828 29.41 0.869238026937816 28.25 0.8169140008890071 37.07 0.8967117258026234 29.16 0.877867020140582 28.92 0.898222712028615
8 43.87 1.029823462364479 22.72 0.8282975115722415 22.72 0.8282975115722415 15.07 0.658319716007996 56.11 0.8999320962038068 24.68 0.8096488826221606 23.83 0.766212645537659 33.31 0.8484918289756147 24.34 0.8096912991998865 24.35 0.7813967033977095
9 40.43 0.976207359161366 18.46 0.7455484050297635 18.46 0.7455484050297635 12.33 0.6083684091174699 52.7 0.8030874765238808 20.29 0.7322712694904888 19.86 0.7071096381778716 30.3 0.7700846077089861 19.9 0.7575212101574343 20.09 0.7201423821058239
10 36.94 0.9227560825477055 14.86 0.6745024353948141 14.86 0.6745024353948141 9.94 0.5522808537457562 49.35 0.7257702282695427 15.78 0.6696267617113282 16.15 0.6712531624363554 27.4 0.7233479959413196 15.78 0.6696267617113282 15.78 0.6696267617113282
11 33.7 0.8762292952063276 13.06 0.6146067150149063 13.06 0.6146067150149063 7.96 0.49826365176146126 46.2 0.6730002176294543 14.09 0.5940946766707179 14.03 0.6099271359032249 24.35 0.6739563574276688 14.0 0.6046954321446175 13.93 0.6339319340194947
12 30.41 0.8078022310222004 11.31 0.5398643675531247 11.31 0.5398643675531247 6.25 0.4418453040683727 42.95 0.6199340140839038 12.73 0.560997488245876 12.22 0.5450567573077769 21.74 0.6368514724641829 12.34 0.5538150513584035 12.47 0.5810917971953112
13 27.16 0.7226103075418011 9.63 0.46550830260907244 9.63 0.46550830260907244 4.82 0.38412434855332356 39.86 0.601180656556897 11.3 0.522523016746921 10.66 0.47846978309328314 18.91 0.554521360629092 10.8 0.47968845108154323 11.05 0.5232715655499841
14 23.66 0.6413716362278393 8.0 0.3967035888087444 8.0 0.3967035888087444 3.61 0.32345827014508766 36.82 0.5914167205733512 9.86 0.4638486343146388 9.14 0.429944793261327 16.72 0.5404973392509659 9.15 0.4205275666866969 9.58 0.46800241732950765
15 20.4 0.5794459213400123 7.0 0.33904202534419675 7.0 0.33904202534419675 2.62 0.27183625493106967 33.42 0.5247760465092696 8.46 0.42053837548138845 7.63 0.3886404689959785 14.91 0.4923854530176885 7.56 0.373982120244573 8.04 0.41167801481107524
16 18.33 0.5333437498982767 6.06 0.2974028998656281 6.06 0.2974028998656281 1.87 0.22412793965352318 29.5 0.4549392233801092 7.27 0.368138917565452 6.21 0.33553665743827227 12.9 0.4418738793507999 6.34 0.32010730524105013 6.6 0.34524182711820883
17 16.21 0.4805920170671657 5.13 0.24889858386600966 5.13 0.24889858386600966 1.23 0.18026635736032276 25.85 0.38543560559528756 5.94 0.3183987716335881 5.07 0.2775269574675803 11.16 0.4006862799616365 5.24 0.27893013498369124 5.19 0.2794999141685056
18 14.23 0.43178160397978227 4.23 0.218283015251931 4.23 0.218283015251931 0.82 0.13661122304783843 22.16 0.3383620677453205 4.68 0.26433832010275676 4.03 0.23503921873473446 9.54 0.3596912256057656 4.14 0.23007245235649862 3.92 0.23599349417500748
19 12.26 0.3873296301914461 3.38 0.19683351935946872 3.38 0.19683351935946872 0.45 0.10286305498481019 18.73 0.30545710075891247 3.55 0.21759706994462227 2.8 0.18963015572317593 7.71 0.314400182486389 3.02 0.19331243356208874 2.64 0.17951674748129384
20 10.18 0.3450603811895342 2.57 0.1659104054188966 2.57 0.1659104054188966 0.22 0.07327821620165827 15.06 0.26316642197773954 2.52 0.17779797865026814 1.89 0.1384583225043084 6.17 0.28676354952004157 1.97 0.15983261446420954 1.5 0.11763666026534347
21 8.22 0.30137060643706187 1.83 0.12796385221908363 1.83 0.12796385221908363 0.1 0.050251890762960605 12.14 0.2546615896685742 1.7 0.13669992204412074 1.24 0.1074215711083856 4.56 0.23282195043865733 1.6 0.1399855692418315 1.14 0.101523744548114
22 6.24 0.240420507033032 1.14 0.10052388027255268 1.14 0.10052388027255268 0.05 0.03295236844080536 8.62 0.193207900794178 0.93 0.09017939472142865 0.88 0.09564243173129147 3.26 0.1910206504252587 1.21 0.12333333333333334 0.82 0.08454273917655346
23 4.09 0.1764378163271781 0.52 0.06887259501016602 0.52 0.06887259501016602 0.02 0.019999999999999997 5.54 0.13589954697748946 0.65 0.07833494518006404 0.53 0.0744745906095807 2.19 0.1495413864541394 0.87 0.0939105527573548 0.57 0.0685418105828829
24 2.04 0.10142420168218572 0.25 0.04351941398892446 0.25 0.04351941398892446 0.01 0.009999999999999998 2.36 0.07722458393307383 0.36 0.054160256030906406 0.25 0.05 0.93 0.0956160250294073 0.46 0.06578200914591106 0.24 0.04739688435398098
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
step largest_coalitions largest_coalitions_err random_eval random_eval_err expected_greedy expected_greedy_err eval_ln eval_ln_err eval_lin eval_lin_err expected_ugreedy expected_ugreedy_err eval eval_err eval_ln_lin eval_ln_lin_err solve_greedy solve_greedy_err solve_greedy_worst solve_greedy_worst_err
0 81799.96 612.1300964119745 81799.96 612.1300964119745 82295.84 638.083065856894 81799.96 612.1300964119745 81799.96 612.1300964119745 82295.84 638.083065856894 81799.96 612.1300964119745 81799.96 612.1300964119745 81799.96 612.1300964119745 81799.96 612.1300964119745
1 76453.62 579.2235546127089 78330.68 598.647719022556 76889.43 607.5930750922034 78736.14 587.7465770142087 76670.1 575.5691215104955 76889.43 607.5930750922034 76874.46 577.3075017700705 78412.41 582.7735041943045 74970.84 583.0649723346759 80972.64 587.5225632495085
2 73578.03 571.4199945687317 75521.94 578.1631334256148 72742.07 577.4461115711896 75169.81 565.2163359307923 74027.62 546.8105833805429 72742.07 577.4461115711896 72917.1 550.5993622197248 75553.96 546.1310245201552 70384.8 554.5758860005847 80183.82 578.8736531743295
3 71977.55 555.5268031019264 73184.99 557.288621791965 69468.04 567.2702647919875 73059.81 545.8210674902184 71777.88 530.437829500929 69468.04 567.2702647919875 70231.03 530.470412631824 73313.3 523.9500177603882 66767.53 524.1956756351062 79457.57 570.3904280890025
4 70795.03 552.3416623894228 70922.13 556.1913021405204 66345.99 527.5520745984527 70958.01 531.8310591283057 69935.4 511.7578548690796 66345.99 527.5520745984527 68226.56 517.2034424409096 71163.06 500.2704441973098 63770.99 499.920031078709 78820.45 564.3439576180469
5 70119.36 544.490021895199 68892.54 547.1708540476109 64041.47 505.95253729071175 69010.0 515.8282424970309 68227.15 500.65799560239327 64041.47 505.95253729071175 66274.67 494.4762810654962 69484.21 488.2603574172825 61185.58 480.8237864038312 78243.3 560.9791966650004
6 69665.23 551.8698232272615 67180.14 531.2373710955253 62031.57 491.4804403878535 67296.06 502.4523170139902 66666.02 487.9906074149917 62031.57 491.4804403878535 64692.68 484.93791831761547 67866.04 473.46990900300426 58904.2 464.11187653344314 77743.91 558.8812662061251
7 69209.11 560.3349766339719 65547.83 522.7585374682651 59898.39 468.61728518993823 65566.14 491.4267178267167 65297.03 476.7709380453537 59898.39 468.61728518993823 63214.09 478.18801384481446 66422.93 453.943118461983 56836.9 446.7262342686384 77221.03 557.0112790064525
8 68823.24 554.8601980843298 64028.16 511.11429877091166 58130.36 449.3514634234633 63909.41 477.4259483739946 64112.19 466.0264425876595 58130.36 449.3514634234633 61909.27 465.3252011217422 65112.65 442.17479047123754 55024.52 433.024186806691 76722.12 553.7067353242458
9 68611.82 552.0442637757201 62679.51 498.16197428672984 56490.72 435.980700406879 62554.48 467.30373581976755 63057.17 453.73802503718645 56490.72 435.980700406879 60567.8 457.6907124716737 63936.18 429.0056083502401 53384.99 419.4836844433183 76211.69 546.4974288469833
10 68396.18 548.3332661656033 61361.99 476.4857850265033 55075.73 416.6335620436886 61274.02 457.27531745717 62033.63 441.9834312116876 55075.73 416.6335620436886 59447.51 450.8238905626234 62746.46 420.8242394264961 51892.45 408.1719298508679 75605.43 535.4059404429654
11 66376.52 532.5467156404159 60121.1 468.7327169069702 53711.44 402.5003869299853 60304.4 452.175945017562 61077.77 434.1392207587448 53711.44 402.5003869299853 58391.3 439.1860723675287 61677.81 405.60523045035654 50514.99 397.3230813948403 75064.49 528.2561873692908
12 65187.06 518.4862936773866 59057.0 462.47868572235274 52365.22 392.521978431164 58756.35 437.6897684537427 60130.9 431.2714450238148 52365.22 392.521978431164 57417.47 428.7878092302117 60749.2 405.4379330745429 49251.9 387.5230337891823 74562.73 523.9255182347733
13 64316.49 514.2875689090137 58043.84 460.1888726700081 51191.51 385.25918876029743 57808.21 427.0891791280631 59313.01 426.1667010334066 51191.51 385.25918876029743 56444.44 422.28805509839833 59792.96 402.4103380703067 48085.74 377.6111402707362 74102.7 519.5671332557478
14 63786.76 508.49046297185686 57012.87 457.36997791501335 50222.47 366.80580843549933 55720.98 419.5714265964278 58540.8 419.7283934193923 50222.47 366.80580843549933 55490.78 411.6326001313661 58835.97 394.3326687294279 47011.66 368.914264825744 73659.21 517.6388837780542
15 63412.67 511.45928737033773 56059.5 441.77982072521144 49276.85 363.02883302998276 54666.49 406.7583956395151 57780.06 415.9824852616327 49276.85 363.02883302998276 54558.39 400.49234091341 58004.93 384.80099336664864 46013.93 361.0051260877277 73258.66 515.5620177882178
16 63059.62 514.2631242522223 55149.44 433.22915328560896 48330.87 354.49952619392485 53941.61 401.1617396922709 57105.48 414.99055227897423 48330.87 354.49952619392485 53619.92 390.5204314886752 57302.99 381.5534373512385 45079.84 354.09193970156423 72844.7 513.005567437842
17 62751.29 511.00406238773456 54241.25 417.65702844450124 47399.1 343.8405757253665 53494.62 399.02048826666237 56446.05 408.381163896246 47399.1 343.8405757253665 52756.97 382.8515516449812 56579.57 374.28975278708094 44202.72 347.2433365287754 72425.66 510.5854018376328
18 62548.57 509.3547080742199 53402.25 411.8570680711963 46522.6 339.936032306971 52970.55 394.06773564677655 55794.46 401.0205378805682 46522.6 339.936032306971 51877.77 373.9784485377561 55919.3 364.72892701569504 43381.53 340.9520966545466 71993.15 504.8055968200116
19 62353.11 506.5660489995257 52649.58 407.8509480115737 45726.44 336.08332730578775 52178.29 388.3675496162745 55170.7 399.6778466604211 45726.44 336.08332730578775 51120.95 366.9460575706825 55306.4 360.00917693129367 42607.02 334.7503420627246 71579.29 502.43347723802697
20 61383.53 496.63845648072356 51904.54 404.1999846110783 44962.75 330.70059863015587 51598.75 384.84967847882183 54535.21 389.32639971384094 44962.75 330.70059863015587 50387.77 362.10623081486665 54721.73 354.4585596028929 41875.1 329.1667169927081 71213.27 500.30864369967276
21 60658.58 492.175995905382 51199.69 399.0207530348832 44230.28 324.53687719984345 50968.86 380.27477705554764 53979.74 386.60523378754095 44230.28 324.53687719984345 49672.02 361.2278152930836 54119.95 351.2575329002809 41181.62 323.7983593709411 70859.42 498.4556331492119
22 60208.91 488.12130738809446 50526.34 390.05894250779977 43528.62 313.78257890495195 50157.52 373.718971139945 53462.76 382.151952463568 43528.62 313.78257890495195 48989.97 349.5079703011655 53498.48 346.40923818366895 40525.8 318.5058209512001 70515.23 497.09964935096116
23 59895.42 490.14733224724466 49849.05 384.78159208973483 42853.0 309.61661336680123 49585.09 367.84321734190564 52965.52 377.8397277880523 42853.0 309.61661336680123 48321.09 344.96581270958404 52970.44 339.32214017379005 39897.75 313.12608309456016 70165.0 495.06453104518596
24 59608.2 492.3611261928166 49203.7 384.6853935623265 42206.03 303.80718880682707 49173.65 365.37353140244704 52441.58 370.6128277828113 42206.03 303.80718880682707 47745.35 340.7144268765533 52452.79 333.3669914203967 39302.14 307.8750025184857 69829.47 493.83917933008735
25 59345.98 491.2999285507168 48560.29 378.48941868907775 41581.01 299.8852519588521 48347.1 361.44318706367596 51994.22 364.1349976050202 41581.01 299.8852519588521 47059.4 339.66614714326704 51948.88 328.88562295402727 38731.96 302.7803690846391 69502.53 491.62120888058945
step expected_ugreedy expected_ugreedy_err expected_greedy expected_greedy_err largest_coalitions largest_coalitions_err random_eval random_eval_err solve_greedy_worst solve_greedy_worst_err solve_greedy solve_greedy_err eval eval_err eval_ln eval_ln_err eval_lin eval_lin_err eval_ln_lin eval_ln_lin_err best_states best_states_err expected_best_states expected_best_states_err
0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0 70.0 0.0
1 66.0 0.0 66.0 0.0 73.42057668356549 0.11243213358985453 66.89793084664898 0.24553388304679546 73.9916630543517 0.003144885948723871 66.0 0.0 73.49789390353796 0.09732943228863603 73.42303374277547 0.11224468231681625 73.42294275646985 0.12465773547814271 73.64703112865642 0.07267908062267917 66.0 0.0 66.0 0.0
2 62.0 0.0 62.0 0.0 72.38130450305893 0.08586114300347082 63.95150387457559 0.346857673504842 72.97180461421381 0.007255785429847603 62.0 0.0 72.49565064672517 0.07331865914962986 72.43122342939202 0.07815040521425728 72.44558573544316 0.07637847378661496 72.57277236953462 0.062217145531461536 62.0 0.0 62.0 0.0
3 58.0 0.0 54.00000000000041 2.2787785300684813e-13 65.6115380171361 0.048875038256215086 60.958064493123636 0.39823272312655494 70.97180461420804 0.007255785429676693 54.00000000017459 1.6275261599760282e-10 65.63030197784879 0.04729111379125699 65.6480970518254 0.04206677510603831 65.64340368190065 0.043381917579247725 65.6931082256858 0.04101171982644176 54.0 6.774759166074719e-16 54.00000000003667 2.8171160403603624e-11
4 54.0 0.0 50.00000000000036 1.9745520855501898e-13 51.89254172125757 0.021136858351668186 57.92080901980212 0.430408715713359 68.97180461420804 0.007255785429676693 49.86343509908021 0.03604353249466166 51.850616482620914 0.03035519814808251 51.87284203082732 0.02514467282294396 51.886849298039095 0.020755914430043064 51.91170302800151 0.02135637889889268 38.00000000000001 3.597645899174123e-15 38.00000000101376 7.732159284497124e-10
5 50.0 0.0 35.000000000002444 1.1972397939521503e-12 29.952409497211775 0.013305854307791557 54.64383016389661 0.4048888229695181 65.97180461420804 0.007255785429676672 36.10653013395507 0.24594233591453332 29.936747882988694 0.015819876032748512 29.935427285323065 0.020015442765650086 29.945094673317094 0.01564882287424808 29.957117392529593 0.014546403227021752 23.921887036590206 0.15854591814936086 25.463338887507376 0.10239656656759435
6 46.0 0.0 22.68931572642832 0.07117048851318039 28.952409497211757 0.013305854307792112 51.53797860317578 0.41895337829743706 62.97180461420804 0.007255785429676644 23.15307753794368 0.09010082332600669 27.927379040398588 0.0162218413588572 27.917321983227826 0.020683448823602145 27.914089471981793 0.019543610149502268 27.94468164591413 0.015785850250062836 19.000000000000263 1.9332895042594954e-13 19.000000002388965 1.6233523595832506e-09
7 42.0 0.0 19.844657863215023 0.03558524425658734 27.95240949721173 0.013305854307792148 48.02939605626732 0.4893222789388224 59.97180461420804 0.007255785429676654 20.178256318449062 0.06694284562696089 25.798207736760766 0.03016760879763291 25.89822613112472 0.021030656427169787 25.82258698572609 0.03091902197744962 25.89527730795016 0.02150890494973335 18.00000000000001 5.38416972775162e-15 18.000000001392856 9.28089901962577e-10
8 38.0 0.0 17.000000000001833 8.559277340797011e-13 26.9524094972117 0.013305854307793593 44.1500516227965 0.4956195925064931 56.97180461420804 0.00725578542967666 17.203435098952962 0.04919750093310251 23.81011168688225 0.024006145747170658 23.58803532965427 0.04926545440521406 23.629221251613245 0.04947252984889879 23.79831743613237 0.03621432257186594 17.00000000000001 4.303586922114501e-15 17.000000000071317 3.487435465106976e-11
9 34.0 0.0 16.00000000000109 4.640081342921812e-13 25.952409497211665 0.013305854307794412 40.417977539482095 0.558460292175274 53.97180461420803 0.007255785429676658 16.101717549476987 0.024598750466530234 21.81061978350622 0.029769228592882335 21.414108455313155 0.06331675470817867 21.377688686748083 0.07421057933766731 21.5566209235195 0.052001144232143734 16.000000000000004 2.4224961654224706e-15 16.000000000024087 2.0813101742211574e-11
10 29.000000000225494 2.2543010677534142e-10 15.00000000000029 1.2441216354486306e-13 24.952409497211633 0.013305854307793916 36.091003813957876 0.630735462658712 50.97180461420805 0.007255785429676658 15.000000000001242 1.2051102814150127e-12 19.731108016971305 0.03108937824955485 19.47283434468646 0.05966011162927641 19.049379792047528 0.08539413297545412 19.186681505559235 0.0748028857494153 15.0 0.0 15.00000000000156 1.1407991309517738e-12
11 23.00000000090198 9.017220593869245e-10 14.00000000000018 7.422401497203727e-14 23.9524094972116 0.013305854307795162 31.777349635406214 0.6638428140751823 47.97180461420804 0.007255785429676649 14.000000000000021 1.9229135822245778e-14 15.83263130118791 0.0324431440928752 16.457470426894183 0.08012455909695666 16.68284212983131 0.10619822551489552 16.791797310766878 0.10486428425095748 14.0 0.0 14.000000000000858 6.274635944594784e-13
12 16.711189207983306 0.06474991837563435 13.000000000000071 4.3046151482934445e-14 22.952409497211566 0.013305854307795382 28.144063261915633 0.6502428978904196 44.97180461420804 0.007255785429676637 13.00000000000001 1.0990467770183456e-14 14.127708198281335 0.09036104128671019 13.974863606196068 0.09924810458487955 14.539015750917802 0.10341776008077222 14.592605238038379 0.106499486756872 13.0 0.0 13.000000000000421 3.8269962812322953e-13
13 13.855594604555382 0.03237495918729449 12.000000000000027 1.849234705319051e-14 21.952409497211537 0.01330585430779509 24.056038165471815 0.5891077206024552 41.97180461420803 0.007255785429676649 12.0 4.10620333308065e-16 12.0014163124694 0.0014163124656822908 12.221051131207503 0.05364663718127736 12.551012042785544 0.08666119558539595 12.572842163266648 0.08905221249621807 12.0 0.0 12.0 7.830962585529875e-16
14 11.000000001578433 1.5780149741758148e-09 11.000000000000005 5.258021094081526e-15 20.952409497211512 0.013305854307794471 20.40667025896641 0.5705600937689288 37.978424094255935 0.005738700970112705 11.0 2.142366956389904e-16 11.000000000001842 1.8402332093728243e-12 11.000000000001776 1.7752899545334063e-12 11.000000000000169 1.5816823382391708e-13 11.000000000000007 6.7667093571497075e-15 11.0 0.0 11.0 5.112337788911103e-16
15 10.000000000901967 9.017274595036427e-10 10.0 0.0 19.952409497211463 0.013305854307797158 17.233429166847344 0.5151912221057178 33.97887908951123 0.005602788409132932 10.0 0.0 10.0 0.0 10.0 0.0 10.0 0.0 10.0 0.0 10.0 0.0 10.0 5.112337788911103e-16
16 9.000000000000007 6.5018719431035055e-15 9.0 0.0 17.946617366010333 0.01363112228985372 14.329251348645965 0.43860167783652343 29.979947189102877 0.005211971262310372 9.0 0.0 9.0 0.0 9.0 0.0 9.0 0.0 9.0 0.0 9.0 0.0 9.0 5.112337788911103e-16
17 8.000000000000007 6.181619710796338e-15 8.0 0.0 15.88806827439231 0.022098030065424813 11.787827215110001 0.3724327469032406 25.977894541752306 0.005541345281896442 8.0 0.0 8.0 0.0 8.0 0.0 8.0 8.926528984957935e-18 8.0 0.0 8.0 0.0 8.0 5.112337788911103e-16
18 7.000000000000005 5.853012809078521e-15 7.0 0.0 12.930988660544116 0.016838120401791563 9.488096458619596 0.2909861214621709 21.978947102070492 0.004936230164086728 7.0 0.0 7.0 0.0 7.0 0.0 7.0 8.926528984957935e-18 7.0 0.0 7.0 0.0 7.0 5.112337788911103e-16
19 6.000000000000004 5.2052227755776624e-15 6.0 0.0 10.842876513613417 0.033402521064436724 7.578006403400312 0.22291230560014466 16.934876222174207 0.010894305403638775 6.0 0.0 6.0 0.0 6.0 0.0 6.0 8.926528984957935e-18 6.0 0.0 6.0 0.0 6.0 0.0
20 5.000000000000004 4.56517563778462e-15 5.0 0.0 7.855350355965247 0.02180965226628468 6.020194940291269 0.14468243959240074 13.897869956364532 0.01700134160157669 5.0 0.0 5.0 0.0 5.0 0.0 5.0 8.926528984957935e-18 5.0 0.0 5.0 0.0 5.0 0.0
21 4.000000000000001 6.399767240745336e-16 4.0 0.0 4.0 0.0 4.530726900219907 0.09865175783554377 9.986094214176077 0.0034329940833534266 4.0 0.0 4.0 0.0 4.0 0.0 4.0 8.926528984957935e-18 4.0 0.0 4.0 0.0 4.0 0.0
22 3.0 0.0 3.0 0.0 3.0 0.0 3.3324937972291404 0.07788029501681906 6.0 0.0 3.0 0.0 3.0 0.0 3.0 0.0 3.0 8.926528984957935e-18 3.0 0.0 3.0 0.0 3.0 0.0
23 2.0 0.0 2.0 0.0 2.0 0.0 2.0791622850708285 0.03898140219127266 3.578546327549046 0.04166142598291789 2.0 0.0 2.0 0.0 2.0 0.0 2.0 1.1158161231197418e-17 2.0 0.0 2.0 0.0 2.0 0.0
24 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 1.1158161231197418e-17 1.0 0.0 1.0 0.0 1.0 0.0
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
step solve_greedy_worst solve_greedy_worst_err solve_greedy solve_greedy_err largest_coalitions largest_coalitions_err random_eval random_eval_err expected_ugreedy expected_ugreedy_err expected_greedy expected_greedy_err eval eval_err eval_ln eval_ln_err eval_lin eval_lin_err eval_ln_lin eval_ln_lin_err expected_best_states expected_best_states_err best_states best_states_err
0 384.0 8.16125361731031 384.0 8.16125361731031 384.0 8.16125361731031 384.0 8.16125361731031 392.25 8.48866594318268 392.25 8.48866594318268 384.0 8.16125361731031 384.0 8.16125361731031 384.0 8.16125361731031 384.0 8.16125361731031 392.25 8.48866594318268 384.0 8.16125361731031
1 360.74 7.355979083903671 304.94 7.0173496392581125 320.74 6.9384977851946825 332.8 7.053862041248729 327.36 7.3951051242007235 327.36 7.3951051242007235 321.04 7.130669567778925 322.56 6.855453038540659 322.56 6.855453038540659 322.56 6.855453038540659 327.36 7.3951051242007235 304.94 7.0173496392581125
2 336.24 6.610507705253215 254.19 6.007801241517212 273.62 6.1912414512011 288.71 6.277992585937874 274.19 6.197126981778156 274.19 6.197126981778156 273.62 6.1912414512011 273.6 5.874598632324518 274.36 5.863058807982279 275.27 6.143237309958378 274.19 6.197126981778156 254.08 6.011347518643303
3 311.22 5.994687547143618 207.71 4.984588268053862 238.85 5.598870286481771 255.67 5.779204359624517 224.61 5.15561662929691 224.61 5.15561662929691 242.84 5.427831756397537 232.36 5.040733472362325 236.63 5.101943677945622 238.28 5.450531991457256 224.55 5.15403882034431 207.23 4.991909717358942
4 287.83 5.504911581047557 182.01 4.47022687151651 213.52 5.262685107951505 226.12 5.241814783280903 199.73 4.606163086977967 199.73 4.606163086977967 218.85 4.842663408589212 201.65 4.493415496955832 206.27 4.573040343119442 212.41 4.981888307771573 197.94 4.663913040407684 179.98 4.4282604834281045
5 265.3 4.9539393568669325 160.48 4.012266041513048 192.33 4.9255067933885925 202.39 4.717384461925503 175.68 4.075100048347329 175.68 4.075100048347329 194.28 4.348204784561653 182.56 4.211823665095512 181.55 4.193293707959427 189.76 4.438607480239311 170.74 4.054268731780732 155.97 3.865293774035288
6 243.18 4.4643680200205065 141.6 3.659386712430255 171.9 4.346843740583563 182.28 4.241571083045203 155.13 3.7047786504034015 155.13 3.7047786504034015 173.72 4.072575935139177 164.05 3.8845296635591176 160.43 3.7287920160542476 168.07 3.793036016467841 152.6 3.7100736467955002 137.63 3.5452530504773834
7 224.0 4.147142133902319 125.18 3.3639917366189236 154.14 3.8734272142171955 164.18 3.806463933464716 135.37 3.3229126508002715 135.37 3.3229126508002715 143.35 3.478951862358268 141.71 3.369479622922942 141.81 3.4185676899112365 151.17 3.5214223193924283 134.98 3.36214758207256 121.62 3.2283397866051486
8 204.2 3.68041499636312 110.65 3.1486208300322747 138.68 3.5056341376519464 148.72 3.561780283492903 121.55 3.030264014900351 121.55 3.030264014900351 129.57 3.273439330506227 123.49 3.0180432151453447 124.01 3.0801906998552457 137.51 3.2303327220194356 121.31 3.0700144769836006 107.37 3.0080919486806206
9 186.81 3.3375335658282608 97.42 2.946464410993712 126.14 3.195040980752339 134.15 3.2954322534947877 108.45 2.7845306805835537 108.45 2.7845306805835537 118.13 3.061941517825881 107.44 2.77846407683501 106.36 2.7489766691030186 123.63 2.8761525577329055 108.36 2.807224446122734 94.23 2.81241314119524
10 169.53 3.0468216590772466 85.36 2.787219026016775 110.98 2.8780949086210312 120.77 2.987849299135322 95.84 2.5293317678626486 95.84 2.5293317678626486 109.5 2.9219303153355263 98.32 2.603877450606648 89.06 2.4555778599471503 110.62 2.6891393989659043 91.6 2.463101436577204 81.55 2.628183495277391
11 154.65 2.8063915146203913 77.35 2.5607911892912147 97.59 2.5734893578073086 109.53 2.7908383664911134 83.68 2.2946085249619994 83.68 2.2946085249619994 95.5 2.5860738152221754 82.06 2.2646077993437372 81.43 2.276682638925293 99.67 2.52610831761491 83.68 2.2946085249619994 74.51 2.4187606393157286
12 140.95 2.5558558233787343 70.03 2.3530961765643186 86.15 2.3308807456635465 98.66 2.555889218446233 75.8 2.1210822471063913 75.8 2.1210822471063913 83.92 2.341400772135684 73.64 2.128095843516433 73.87 2.106682729129406 89.56 2.3263670902039166 75.8 2.1210822471063913 67.83 2.2283324833977662
13 126.64 2.312396107412343 63.13 2.151516026461623 73.4 2.0404495444470916 88.67 2.320965272893974 67.92 1.9497567835890492 67.92 1.9497567835890492 72.43 2.068779711556911 65.38 1.9536435786302557 66.14 1.9356318624859188 79.49 2.091227226566093 67.92 1.9497567835890492 61.18 2.038487258491037
14 113.42 2.0879732573077474 56.47 1.9623452779516124 61.74 1.8153453632515189 79.18 2.104078771041492 60.12 1.786949321829771 60.12 1.786949321829771 61.27 1.8423664514461127 57.89 1.7820029021958252 58.56 1.763451620022964 69.76 1.871590907557665 60.12 1.786949321829771 54.75 1.8561051324281883
15 101.89 1.8770756860907691 50.1 1.7620866876943073 50.68 1.5962000330329986 69.77 1.905592778739424 52.47 1.622969905183492 52.47 1.622969905183492 50.68 1.5962000330329986 50.68 1.5962000330329986 53.0 1.6407684821818134 60.11 1.7029324084880137 52.47 1.622969905183492 48.67 1.6691529939378587
16 89.39 1.6563251888784194 43.92 1.5702846682668528 45.68 1.4471762822542358 61.63 1.7241982472904893 47.08 1.4600871704985787 47.08 1.4600871704985787 45.64 1.4372054814672799 45.38 1.4348321972772407 47.97 1.4927741783252908 52.26 1.5281612374604872 47.08 1.4600871704985787 42.82 1.4989814723823156
17 79.26 1.4680860900086097 37.98 1.3843264051370239 40.54 1.3015468652431392 53.98 1.5475611311174284 41.72 1.3074054806788484 41.72 1.3074054806788484 40.64 1.2899393142095616 40.34 1.2934348601200363 43.01 1.3238675358680159 43.91 1.3025301718136315 41.72 1.3074054806788484 37.15 1.32994835473511
18 68.09 1.246902829681073 32.21 1.212418486273855 35.54 1.1541247941206532 46.5 1.326002574764781 36.38 1.1528427753368906 36.38 1.1528427753368906 34.83 1.1433651378207395 35.43 1.1237792478862554 37.89 1.1564395899710997 36.28 1.0485275871478543 36.38 1.1528427753368906 31.6 1.1735295979103881
19 57.74 1.0632160094864462 26.89 1.0323940012114434 30.53 1.0015598944757234 39.1 1.1591968658245129 31.06 0.9818370742664184 31.06 0.9818370742664184 29.66 0.99729128091541 30.45 0.9678023631617222 32.96 1.012739060192903 30.35 0.9254401082400708 31.06 0.9818370742664184 26.43 1.0078735490670896
20 46.81 0.8702368190395771 21.73 0.8622094006127806 25.53 0.84356805932128 31.65 0.9930439887720803 25.81 0.8240936251605779 25.81 0.8240936251605779 24.56 0.8482090460839155 24.99 0.8273720109143434 27.73 0.8585699879697778 25.11 0.8006178169944063 25.81 0.8240936251605779 21.42 0.8431758147299142
21 37.81 0.7117619338690785 16.86 0.687848350681568 20.34 0.6995265354061801 24.94 0.7924925516649634 20.58 0.6709227777750385 20.58 0.6709227777750385 19.66 0.6766256145182667 20.07 0.6757345423442342 22.48 0.6934731793696498 19.94 0.6433529593489333 20.58 0.6709227777750385 16.74 0.6807037356718235
22 26.25 0.5166666666666666 12.13 0.5246749835696747 15.21 0.5410978365202255 18.33 0.5836241699220241 15.36 0.5178666417002147 15.36 0.5178666417002147 15.21 0.5211283406942548 14.59 0.5073390673828788 17.55 0.5435340770635204 14.98 0.48512832833127256 15.36 0.5178666417002147 12.06 0.5221981511753073
23 17.28 0.3806108858987699 8.04 0.3481321007835382 10.17 0.36654405663514095 12.05 0.40411394532740486 10.17 0.34467229348903267 10.17 0.34467229348903267 10.04 0.36234923719661627 9.72 0.3473071007368295 12.58 0.3864314854269679 10.05 0.32360813064912664 10.17 0.34467229348903267 8.04 0.3481321007835382
24 7.94 0.18136407938985405 4.02 0.1740660503917691 5.09 0.2020575975489977 6.04 0.22061438545731119 5.08 0.17847841733538947 5.08 0.17847841733538947 5.19 0.19627593439910668 5.14 0.19489442881682992 7.41 0.2562728186440333 4.84 0.18571184369578825 5.08 0.17847841733538947 4.02 0.1740660503917691
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
step random_eval random_eval_err largest_coalitions largest_coalitions_err eval_lin eval_lin_err eval_ln eval_ln_err eval_ln_lin eval_ln_lin_err eval eval_err expected_greedy expected_greedy_err expected_ugreedy expected_ugreedy_err
0 24287.9 1227.1743143819413 24287.9 1227.1743143819413 24287.9 1227.1743143819413 24287.9 1227.1743143819413 24287.9 1227.1743143819413 24287.9 1227.1743143819413 24287.9 1246.2277857761012 24287.9 1246.2277857761012
1 23686.58 1204.5240924652744 22246.95 1226.8736837316762 22246.95 1226.8736837316762 22347.0 1209.4566310638188 22877.11 1203.8518971542214 23687.3 1202.8562899375904 22246.95 1245.9224874454358 22246.95 1245.9224874454358
2 23175.79 1177.6005619453224 21219.0 1226.5730530814112 21065.49 1218.5798055622959 22097.91 1176.073100275195 21761.33 1185.5627633616436 23240.3 1161.4198727019746 20798.79 1230.1062978043726 20798.79 1230.1062978043726
3 22758.68 1151.6133326140962 20702.05 1226.2724224311462 20357.22 1211.8060874795624 21838.2 1149.296660456896 20884.02 1171.5225148601467 22827.18 1140.9482248524423 19703.84 1218.282390488239 19703.84 1218.282390488239
4 22319.15 1127.7904067201048 20441.1 1225.9717917808812 19546.98 1182.9053802320025 21515.49 1123.6073835745437 20190.8 1157.560791780141 22246.95 1099.3993185789773 18852.57 1199.5368262905783 18852.57 1199.5368262905783
5 21974.97 1108.791132015112 20308.15 1225.671161130616 18874.34 1172.4558778474309 21297.8 1106.6264019692253 19581.04 1150.7931462423574 21929.42 1085.969875243026 18102.63 1183.1957551824712 18102.63 1183.1957551824712
6 21667.18 1095.52030951581 20239.2 1225.3705304803511 18520.49 1170.7104446234794 21048.59 1090.5100770281767 19034.06 1142.2291376041496 21726.03 1065.7290293176325 17558.9 1177.4346633956625 17558.9 1177.4346633956625
7 21383.49 1083.5750123423516 20202.25 1225.069899830086 18102.92 1153.6246537559498 20665.55 1083.8071643842861 18582.23 1134.671883676982 21125.02 1089.4025240423757 17136.66 1165.8305752318622 17136.66 1165.8305752318622
8 21054.19 1072.2767297628486 20181.3 1224.769269179821 17812.31 1150.5097339080498 20386.15 1068.4891936961526 18191.63 1128.8714113505782 20753.02 1091.475793443321 16763.41 1155.1753622697074 16763.41 1155.1753622697074
9 20769.36 1063.9626929663661 20168.35 1224.4686385295558 17513.82 1141.575644624569 20170.88 1053.8288849924568 17852.76 1121.6488919407532 20573.38 1077.4650832449845 16405.74 1151.5830056548816 16405.74 1151.5830056548816
10 20454.33 1052.3141603781276 20159.4 1224.1680078792908 17227.48 1131.0129160441033 20065.22 1045.4874478211182 17537.61 1115.9343689197692 20260.77 1045.2020987557546 16089.14 1137.2701216065557 16089.14 1137.2701216065557
11 20179.34 1041.0158513061685 20152.45 1223.8673772290258 16965.59 1120.0174107679006 19887.2 1034.005447888272 17260.96 1110.834981964268 19965.18 1023.0211642488196 15792.69 1134.249895656583 15792.69 1134.249895656583
12 19917.0 1031.6266989859298 20146.5 1223.5667465787608 16718.2 1114.7770402618405 19679.1 1019.1121813033187 17024.76 1107.217741866084 19727.98 1006.4849792874771 15513.94 1121.5076370509637 15513.94 1121.5076370509637
13 19711.04 1022.823141492075 19227.54 1206.4430122898596 16613.91 1116.6571997875503 19348.29 1002.3831291653674 16796.89 1102.7036562531844 19564.0 996.7204453921 15242.03 1108.5742421664638 15242.03 1108.5742421664638
14 19501.91 1011.7081566146466 18760.38 1197.7422766896461 16511.44 1118.133264253552 19183.66 991.2060812969219 16601.31 1099.81451371804 19389.02 989.6384020765596 15030.73 1098.4619245875965 15030.73 1098.7004410496186
15 19268.38 1002.1747051046117 18522.72 1193.1645443588873 16373.19 1117.5328077976233 19009.73 981.7818828157567 16427.69 1097.239551084282 19264.82 980.2334246206025 14828.12 1088.8968902666236 14828.32 1089.3309644349451
16 19010.46 997.1084669344269 18400.26 1190.6162762607312 16172.87 1110.7676958174995 18798.07 972.6262034135552 16255.99 1093.5392149554832 19113.75 970.0323871897111 14638.04 1079.980414423981 14634.99 1079.8936619455183
17 18844.01 986.973108687221 18335.4 1189.0726062904246 16049.22 1108.8386120585444 18637.86 962.678935120766 16103.89 1091.1394466794793 18792.33 975.5003274730356 14452.88 1079.453512249171 14445.97 1074.7373801322512
18 18643.79 976.8236067199925 18299.34 1188.0286994645858 15900.88 1103.1836683513636 18419.36 966.60094181162 15963.43 1087.5536539189802 18677.79 966.6044263447653 14272.68 1070.7303710320843 14275.29 1063.4132670910462
19 18419.35 967.8443290779167 18277.68 1187.2340462528095 15753.34 1099.1494325131316 18191.41 954.3564022122104 15829.44 1085.2895670313387 18486.41 969.0549160507995 14102.95 1059.3370061510218 14111.99 1062.980580368905
20 18243.55 962.8210712418338 18263.22 1186.563867149275 15598.05 1091.2094353481962 17822.22 965.2021872848165 15695.84 1081.9443197570497 18390.56 962.5682239307571 13944.58 1054.4793224385696 13955.02 1052.559017657692
21 18043.88 955.6151899000333 18252.36 1185.955889577788 15460.88 1084.3941689219466 17653.87 955.3983506449819 15571.04 1079.6168303559734 18171.52 954.4760971847172 13793.87 1044.445871220764 13807.64 1042.7325142464229
22 17870.92 949.3885387506589 18243.3 1185.3790056221249 15321.71 1079.8140420989816 17490.7 945.4246647230369 15460.3 1077.558948913626 17866.01 947.7181819629886 13659.73 1025.5770619859422 13669.17 1038.9829939066726
23 17695.44 941.7591218029108 18235.14 1184.8176679416401 15233.32 1077.8368334640068 17322.22 936.3155309245409 15358.83 1075.9375024145315 17730.35 945.5879191291682 13529.82 1007.555470501438 13533.84 1019.8387800614231
24 17530.81 938.8970309282367 17775.48 1176.7318291236654 15169.85 1077.781844492744 17161.28 927.7519213081205 15261.2 1074.1556331567713 17517.61 945.1440601962446 13401.35 1004.0107275750886 13402.88 1016.7925762351281
25 17367.86 932.135175529057 17539.32 1172.3641054439245 15113.74 1079.613569813409 17002.14 919.5143167955132 15175.04 1072.5841996964077 17424.51 940.0438628810913 13277.81 996.1052260441793 13273.85 1008.3934577992477
step random_eval random_eval_err largest_coalitions largest_coalitions_err eval_ln eval_ln_err eval_lin eval_lin_err eval_ln_lin eval_ln_lin_err expected_ugreedy expected_ugreedy_err expected_greedy expected_greedy_err eval eval_err
0 2080.98 106.9721477768863 2080.98 106.9721477768863 2080.98 106.9721477768863 2080.98 106.9721477768863 2080.98 106.9721477768863 2023.78 101.73793982580932 2023.78 101.73793982580932 2080.98 106.9721477768863
1 1989.28 102.97266782594264 1885.53 107.7653300210483 1885.53 107.7653300210483 1885.53 107.7653300210483 1885.53 107.7653300210483 1825.62 102.8016485541674 1825.62 102.8016485541674 1885.53 107.7653300210483
2 1905.33 99.00098668521676 1772.95 108.44323690905364 1789.59 106.15260988241639 1772.95 108.44323690905364 1772.95 108.44323690905364 1695.16 100.64519710850638 1695.16 100.64519710850638 1772.95 108.44323690905364
3 1830.36 96.3211898815729 1708.85 108.504439582401 1692.75 105.16627563198685 1708.85 108.504439582401 1708.85 108.504439582401 1575.03 95.45516315384555 1575.03 95.45516315384555 1686.29 106.35625980162096
4 1759.72 93.05934576571788 1672.72 108.27218794698979 1628.65 105.50076008630401 1672.72 108.27218794698979 1672.72 108.27218794698979 1481.02 94.63024051645446 1481.02 94.63024051645446 1650.75 106.17848074222607
5 1685.54 89.54435548933277 1652.56 107.9975966062545 1561.18 102.11608603086306 1652.56 107.9975966062545 1652.56 107.9975966062545 1394.93 88.881398964115 1394.93 88.881398964115 1605.39 104.9382357013935
6 1622.46 86.2464924422197 1641.44 107.78353008496128 1515.7 99.22843403587564 1641.44 107.78353008496128 1641.44 107.78353008496128 1325.01 86.30799732950767 1325.01 86.30799732950767 1553.48 102.62118776245856
7 1573.17 83.79790028347483 1635.39 107.64717329396913 1468.11 97.23966528140872 1635.39 107.64717329396913 1635.39 107.64717329396913 1262.33 86.42062634334329 1262.33 86.42062634334329 1514.27 100.90104849241501
8 1523.74 80.86139359260001 1632.15 107.57228753472961 1412.52 96.39904593182267 1632.15 107.57228753472961 1632.15 107.57228753472961 1203.95 82.47028528230913 1203.95 82.47028528230913 1408.41 95.8895535699191
9 1474.78 78.36801885844747 1630.44 107.536340411467 1374.0 95.03444351678739 1630.44 107.536340411467 1630.44 107.536340411467 1151.23 80.13666464990992 1151.23 80.13666464990992 1392.77 94.73450712065767
10 1428.66 75.87932900136222 1629.54 107.52102864091285 1329.9 92.47420552169501 1629.54 107.52102864091285 1629.54 107.52102864091285 1101.66 76.34657979546068 1101.66 76.34657979546068 1347.6 93.0712326308959
11 1374.1 73.57161219663547 1550.11 104.79155249225661 1300.99 91.50404803652518 1550.11 104.79155249225661 1552.84 103.49719629247957 1056.26 76.77409945726976 1056.26 76.77409945726976 1299.14 91.79819106512004
12 1334.1 71.39066868826468 1502.65 103.08322162606328 1267.46 89.66655448905905 1490.82 102.86140757192061 1488.7 100.23118478817061 1015.86 74.63471721753498 1015.86 74.63471721753498 1272.84 89.92453707235178
13 1296.8 69.44408694857478 1474.84 101.94797219338615 1249.92 88.49190989673414 1443.55 101.46227280635057 1430.5 97.24990249534206 978.22 71.22621322592582 978.22 71.22621322592582 1202.24 87.16170519514434
14 1257.43 67.57777301043964 1458.84 101.20811813168733 1222.28 87.92877866302771 1405.53 100.00191862300858 1382.46 94.8399059553317 942.0 68.66560752345862 942.0 68.66560752345862 1178.15 85.34001201965671
15 1227.35 65.6759605405912 1449.8 100.75130196917978 1203.42 87.39960379449295 1376.44 98.81994474187827 1341.05 92.84699194988178 911.17 65.77949091664154 911.17 65.77949091664154 1151.38 84.00393783458709
16 1193.65 63.95536065542634 1444.79 100.48737123025798 1191.41 86.57752069618876 1355.24 98.10105500930861 1300.4 90.949095541396 881.41 63.923462907613285 881.41 63.923462907613285 1129.79 82.50278880502198
17 1166.9 62.184280549627225 1442.07 100.34551849394263 1171.88 86.03639150165621 1335.35 97.37724556869257 1266.75 89.44816271523588 854.55 63.33566403207468 854.55 63.33566403207468 1102.46 81.07795029625765
18 1140.55 60.445476516552766 1440.62 100.27470428374207 1154.2 85.83980969977117 1320.21 96.72332435218185 1236.15 88.0840695476816 829.75 60.958032218233484 829.75 60.958032218233484 1082.07 79.46944302527528
19 1108.43 58.38967366674599 1439.85 100.24133038912551 1141.16 84.90667808740596 1305.33 96.09117204220398 1209.35 86.940374755497 805.98 62.3553193765011 805.98 62.3553193765011 1045.05 77.07868651022417
20 1079.98 57.01504139658714 1392.39 98.92272557584296 1127.01 84.26909698140005 1294.3 95.58303862468107 1187.91 85.70463737556308 782.66 59.909136956803934 782.66 59.909136956803934 1023.1 75.34665677300279
21 1054.63 55.60101491516103 1364.58 97.99209840336593 1107.69 83.40384010610329 1282.66 95.15380449089204 1165.44 84.76388991984402 760.47 57.61872495687982 760.47 57.61872495687982 993.61 74.27003133529334
22 1029.6 54.20851809765172 1348.58 97.35317583132277 1093.11 82.8185272969543 1273.14 94.75623272589534 1145.87 83.76794866315115 739.31 57.2740562047199 739.31 57.2740562047199 967.26 72.09233924473375
23 1007.34 52.955695642773875 1339.54 96.94329532820157 1080.47 81.67281789450075 1265.0 94.34597409684649 1127.71 82.97698025064031 719.12 55.006859590601984 719.12 55.006859590601984 949.21 70.91040056353374
24 984.04 51.46898236272547 1334.53 96.69999264099081 1067.59 81.54051492814769 1257.72 94.05536095966315 1110.32 81.9720386916949 700.06 53.81798884418038 700.06 53.81798884418038 932.89 69.60168913397885
25 961.38 50.468519600906376 1331.81 96.5667746100379 1056.31 80.99393379828646 1252.05 93.80747033098692 1092.8 81.1130113240817 682.49 51.92009691474355 682.49 51.92009691474355 914.11 68.2443987341515
step random_eval random_eval_err largest_coalitions largest_coalitions_err eval_ln_lin eval_ln_lin_err eval eval_err eval_lin eval_lin_err eval_ln eval_ln_err
0 1590.6393843272717 30.876705880947885 1590.6393843272717 30.876705880947885 1590.6393843272717 30.876705880947885 1590.6393843272717 30.876705880947885 1590.6393843272717 30.876705880947885 1590.6393843272717 30.876705880947885
1 1540.6246056297541 30.344493712130777 1522.7371289684054 30.238138844536707 1546.097150087035 30.257876763132025 1516.1850768539077 29.114482425857666 1505.6857999770305 30.374547509289954 1545.7168840809513 30.0828339781519
2 1496.6395191852894 29.974604859363403 1469.360385327751 28.681590763430602 1488.2582121848732 29.066395769843712 1464.8346386728708 28.988884306221415 1445.126070637486 29.821887685683 1505.1035500491528 29.299268577153526
3 1455.1118374962336 29.408347437241236 1422.8215994791435 27.58024458882918 1440.35356013887 28.416009320934155 1431.6634724749435 28.340471958486063 1405.0165129067695 29.09993431208656 1454.4038384491155 28.436467893418865
4 1420.1958137192182 28.87861498248904 1385.5206388998229 27.077764190796934 1401.4755451378444 27.91068839454428 1387.789036747271 27.41036714973179 1365.2812935757163 28.034313684780045 1421.4821629769783 27.96075319882643
5 1388.1547420206143 28.332013839754772 1354.8847262304262 26.90799271835751 1362.5624342029466 27.7310738858718 1348.3200488676716 26.458926701171357 1336.0301826180887 27.305531502574404 1397.2636663072597 27.47414326620675
6 1358.5021489738242 27.94822879087108 1324.1906972374302 26.71266032020724 1324.2399512490897 27.046442287789404 1321.3134852437524 26.10322173269273 1310.7978660963333 27.035183667851545 1334.4589381345534 26.69716647065737
7 1326.7142330850343 27.346313112897384 1303.0709709247453 26.778768227456236 1292.5704590640585 26.596401993234345 1297.0862380159663 25.613218524828227 1289.9597541877645 27.028511676882953 1304.0475331781101 26.093139776553556
8 1298.8778659116062 26.760026106762304 1285.8387313947374 26.550362591708325 1265.1600868122573 26.336876981632287 1275.1052393206046 25.112422566945597 1277.9875659833333 26.601377120418714 1279.3466807812554 25.725329835268496
9 1274.9518441247515 26.307735747111273 1268.069719506879 26.08597832081633 1240.435145785795 25.915159793332606 1252.3685706754952 24.775575596019582 1264.2426408093697 26.357795134846857 1252.983971289549 25.036268773252104
10 1250.4468646511787 25.59800350583836 1249.943409131286 26.40725027665775 1218.6893006245941 25.91253674507589 1231.0583762096944 24.490035938221347 1250.5292831166626 26.316597709446278 1228.2546591228354 24.671585357396502
11 1226.6996918140458 25.032654228028527 1241.050472989568 26.251549917509738 1194.0213037894275 25.606169314678464 1204.577535484948 23.77698982085531 1238.4786660721427 26.097366774280516 1193.4792383958866 23.602647366363122
12 1205.8411663179002 24.59561505657762 1230.1811211824668 26.013342111605546 1177.1014335692325 25.133605331627727 1180.572075637547 23.386579667983092 1230.1811211824668 26.013342111605546 1168.5241433480626 23.203912809194783
13 1186.4055488040408 24.061019937853796 1217.8169813981397 25.621539385678584 1160.8052067318738 24.824637598638716 1161.0305422586762 23.082851532132764 1214.1387877773368 25.759304715361544 1144.6790890037169 22.591478708120853
14 1168.871894486893 23.760744623598438 1204.2156626283477 25.03689622235926 1145.6860873003136 24.44648852150511 1143.0077741795208 22.67148646970073 1197.9787623250525 25.477966175319438 1127.6604813878328 22.191723169123357
15 1151.554924317905 23.33501248007247 1191.6323389059125 24.96596452276967 1129.334663513911 24.01677744114026 1126.6424000116278 22.344355077059582 1185.0535760711164 25.04407403276314 1109.388777000804 22.08030406636167
16 1134.8581781591995 22.96617017393688 1182.971233348479 24.696139054084178 1111.593098757442 23.803570266755592 1111.5049381572926 22.161850181970827 1172.230647607931 24.711383652408774 1092.955462670632 21.986093441217797
17 1120.1325947350717 22.642399886655284 1173.6955469702093 24.35459553657754 1097.6398606612402 23.47282866472852 1096.2538394291867 21.819240215489913 1159.3367654053436 24.360971034228676 1074.652369131692 21.4995119268117
18 1105.2949481257588 22.324607625550673 1165.4442676336212 24.138261670716446 1082.152273697391 23.25299218956318 1082.5769865668037 21.465665468475155 1147.4390756721248 24.200180212375834 1064.0573973957703 21.3332516757013
19 1090.6608371023424 22.145033123672782 1159.8026465271591 24.058068293973072 1067.3918625969256 22.895179844698287 1068.524486430471 21.000563635999825 1136.8946818477668 24.100665475519424 1045.6342269847173 21.18927825088466
20 1077.6593415055934 21.975405155608918 1153.1626963000622 23.95571100914073 1054.1183590611845 22.79737207166246 1055.85244242076 20.78598310816941 1127.1927855078375 23.926213000788735 1033.512315903487 20.92461963521747
21 1064.3153754243315 21.83533299444955 1146.0061270669291 23.966004312131336 1041.717978563966 22.523522895145657 1040.82539289978 20.548120141213662 1115.5808370465886 23.5637825063365 1024.6770529856083 20.770795290980452
22 1050.632837210066 21.54470393090152 1140.7409929952023 23.81080568690478 1028.929825553376 22.24650884055837 1027.0754680570676 20.298735217029805 1107.3215722483128 23.310117505212073 1017.3204866143008 20.544031386804892
23 1039.154360350525 21.231440175885545 1135.7470421472303 23.69613915199056 1017.3891259345357 22.002161034363116 1017.0011658921444 20.212309089246162 1097.9669866925424 23.030354443062286 1000.6002806532035 20.452941437485627
24 1026.0265998435684 21.114850708312467 1126.7893981440463 23.259746269319912 1004.7113617719906 21.87614962941505 1006.0261064691819 19.89559206939246 1090.7648163123336 22.83136762575718 985.5470901309504 20.118275495885147
25 1015.3706641790724 20.92120662581968 1117.954295844812 23.02848571093512 993.0717936489492 21.66461006877019 993.6635953156689 19.57807772786057 1082.94685828664 22.58426590191807 976.1003877241362 19.84934533265529
26 1005.0080260534804 20.730131386634064 1108.167397879743 22.8184984205502 982.5141495038131 21.27784779759621 982.5932169848228 19.32617604651953 1075.1129398622732 22.315123138424468 966.4430704822803 19.705267429812974
27 994.4814779047738 20.425718578022042 1098.1273927809207 22.405431961803835 970.4837798684665 21.071975344695915 971.4409510828723 19.117849709415697 1067.215949999777 22.133376097640912 953.3429946173446 19.556575750529134
28 984.4418009666166 20.19333447082007 1092.0015508974002 22.243588682178512 958.0549091705243 20.854469691184175 960.2490266214564 18.8655700911678 1059.9510063273017 21.985188353344046 943.2241689225091 19.17151859723811
29 973.7304443427024 20.042831662623648 1085.316649707677 22.0652383281955 948.126651498616 20.74308726444594 950.5117992153777 18.656683217678367 1053.793563821922 21.74614237020888 933.1367160824966 18.968738770830907
30 964.4147743574176 19.86124455145366 1079.5156672345472 21.837052895140598 937.4951285641737 20.457528501227365 939.7852520693996 18.603274175095645 1047.2049079687158 21.518473934162294 924.4939857311972 18.809629640479585
31 955.2384740746884 19.5673224149531 1075.431195218499 21.856464637313753 925.356884151916 20.260616361951403 930.0563642316115 18.40635100391136 1041.2485400802566 21.389440498142484 915.441516614388 18.604198718983707
32 947.1041178689604 19.397373827355885 1071.9992200420065 21.756465243034533 914.2887809379448 20.24889397544109 920.3060586450234 18.255328937535012 1035.0970025043327 21.252661880878627 906.8651322742411 18.437420686555164
33 938.6731122833323 19.202116645150763 1068.6534179905543 21.61466375562967 903.7953754815538 20.046332815533273 908.9089823898044 17.930100644117434 1030.1595837931652 21.16739900635156 899.616392221712 18.282036179156755
34 931.0536861513601 19.059604845965094 1059.0634603138926 21.344171988354173 894.0152116714241 19.885102319462867 899.5762593114205 17.75928773951546 1024.0249348522084 21.17576743280096 890.4061981683607 18.05213611914565
35 921.5078473081678 18.766155167839802 1050.6633329550596 20.994254508040534 885.3933733676844 19.71533253154993 891.2838882790923 17.66264777414631 1017.3107740660056 21.097742522454755 884.166888251804 17.896355069543826
36 912.2818341392939 18.642619093931525 1043.6670773995158 20.974845777207477 874.9762793350542 19.46934486621649 882.6972399071707 17.59505601683269 1012.219907326216 20.886034866763097 877.2849111393351 17.714486256495718
37 904.418288515218 18.457178311975163 1038.6316570340532 20.973493922756443 865.2801497541243 19.33463601927338 873.4749452578806 17.4688702934941 1007.1153937278765 20.646327849414167 871.7933672734209 17.65674324747768
38 896.4148533411718 18.318225095620996 1034.0774119391763 20.898474238422533 857.1050576412729 19.287784500325326 865.2546771176453 17.361392993422363 1002.625304607928 20.539432341339356 860.7962735080126 17.423095635548968
39 887.9031547856172 18.020060795114247 1028.7075033529322 20.742562849329122 847.4876941675998 19.01677526515209 856.8571393904376 17.2448481871972 998.3593777153745 20.43622674231693 855.0164076896268 17.22872293815102
40 881.4419864494126 17.93732828893308 1024.0310075131463 20.654822127169613 838.9548621196649 18.95938543326049 848.5807445358105 17.101816364748043 994.3846700884995 20.297792780867482 850.6200288821086 17.12945129988041
step largest_coalitions largest_coalitions_err solve_greedy solve_greedy_err solve_greedy_worst solve_greedy_worst_err random_eval random_eval_err expected_ugreedy expected_ugreedy_err expected_greedy expected_greedy_err eval eval_err eval_ln_lin eval_ln_lin_err eval_ln eval_ln_err eval_lin eval_lin_err expected_best_states expected_best_states_err best_states best_states_err
0 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 22.2 1.2579444512474478 22.2 1.2579444512474478 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 22.2 1.2579444512474478 23.05 1.2016297855055613
1 18.92 1.0811217518967244 16.5 0.9578490212318158 21.4 1.084323556765957 19.18 1.0442125252934855 17.84 1.1168787677354162 17.84 1.1168787677354162 18.92 1.0811217518967244 18.92 1.0811217518967244 18.92 1.0811217518967244 18.92 1.0811217518967244 17.84 1.1168787677354162 16.5 0.9578490212318158
2 15.95 1.0524022543925422 11.14 0.7440022808697524 20.03 0.9984285632731046 16.3 0.9157984869428801 14.42 0.8978290314402679 14.42 0.8978290314402679 14.49 0.930134670384082 14.8 0.9582180431310079 14.49 0.930134670384082 14.8 0.9582180431310079 14.42 0.8978290314402679 11.14 0.7440022808697524
3 13.92 1.036571660851679 7.93 0.602059596365474 18.94 0.9378483864461227 13.96 0.787262229617183 11.0 0.6989169110021938 11.0 0.6989169110021938 10.35 0.747571826892665 10.9 0.7949969823969159 10.97 0.7910426567818482 10.9 0.7949969823969159 11.0 0.6989169110021938 7.93 0.602059596365474
4 12.61 1.0120381475622406 5.44 0.4725430876618234 18.13 0.8991190975144235 11.98 0.7009344412347641 9.42 0.5608759383159686 9.42 0.5608759383159686 7.86 0.6192240174915568 8.35 0.6679344006984247 7.86 0.6192240174915568 8.35 0.6679344006984247 9.42 0.5608759383159686 5.44 0.4725430876618234
5 11.8 0.9886221408474208 4.07 0.3742345723627297 17.04 0.8394226009765898 10.39 0.6137967616780531 7.84 0.44283749898247154 7.84 0.44283749898247154 5.9 0.4943110704237104 6.22 0.5326852122534802 5.59 0.4699226241917628 6.22 0.5326852122534802 7.81 0.4585208982602801 4.07 0.3742345723627297
6 10.37 0.8764776844353376 3.2 0.2919803507986886 15.95 0.7811381233026382 8.9 0.5496555395165341 6.52 0.3577369949778154 6.52 0.3577369949778154 4.72 0.39544885633896826 4.81 0.41309254961261954 4.1 0.35205027189223126 4.81 0.41309254961261954 6.52 0.3577369949778154 2.92 0.2565032931444339
7 9.22 0.7961498260092414 2.61 0.2473679629436866 15.14 0.7419629983422967 7.71 0.49793411596152337 5.2 0.2898972301357915 5.2 0.2898972301357915 3.54 0.29658664225422615 3.67 0.31560587875873086 3.23 0.2733462672475734 3.67 0.31560587875873086 5.2 0.2898972301357915 2.05 0.17602513594611563
8 8.35 0.736820222580814 2.02 0.2049784418327001 14.33 0.7028161246375221 6.9 0.44438130864691816 4.68 0.2795667644008775 4.68 0.2795667644008775 2.39 0.2145679238362387 2.7 0.23072131074593702 2.36 0.19772442816948413 2.7 0.23072131074593702 4.46 0.2900435355688048 1.46 0.12825164657221694
9 7.76 0.6900622135618344 1.43 0.16651811561593782 13.24 0.6459070827881976 6.26 0.4066666666666666 4.16 0.2780596549612542 4.16 0.2780596549612542 1.8 0.16937198318160146 1.87 0.16058919293927876 1.77 0.14829332112711308 1.87 0.16058919293927876 4.16 0.2780596549612542 0.87 0.08245598764789551
10 6.61 0.6338745693723402 0.84 0.1353782579562639 12.43 0.6065725867777929 5.48 0.3611094017053558 3.89 0.28316215863142463 3.89 0.28316215863142463 0.9 0.08468599159080073 1.04 0.09311663154725405 1.18 0.09886221408474206 1.04 0.09311663154725405 3.85 0.41956567249401316 0.0 0.0
11 5.74 0.5929927520976997 0.56 0.09025217197084258 11.62 0.5672510355863067 5.05 0.3242318038475908 3.62 0.2950021400367507 3.62 0.2950021400367507 0.31 0.04648231987117317 0.31 0.04648231987117317 0.59 0.04943110704237103 0.31 0.04648231987117317 3.59 0.38167493705476335 0.0 0.0
12 5.15 0.5536609107029357 0.28 0.04512608598542129 10.81 0.5279453216255094 4.57 0.2941362976855485 3.35 0.31281549730397845 3.35 0.31281549730397845 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 3.33 0.3452579185232835 0.0 0.0
13 4.28 0.526486351948347 0.0 0.0 10.0 0.4886592665527574 3.95 0.25598887286423805 3.08 0.3356525379952105 3.08 0.3356525379952105 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 3.07 0.3108330286780537 0.0 0.0
14 3.69 0.4941465451470931 0.0 0.0 8.91 0.4337049688440288 3.38 0.22508359838652453 2.82 0.2979322680805762 2.82 0.2979322680805762 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 2.81 0.27913828440072824 0.0 0.0
15 3.1 0.46482319871173183 0.0 0.0 8.1 0.3942772444036625 2.96 0.20146935000118255 2.56 0.2622051013071927 2.56 0.2622051013071927 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 2.55 0.2512091968978457 0.0 0.0
16 2.79 0.4183408788405586 0.0 0.0 7.29 0.3548495199632963 2.56 0.1788402594044148 2.3 0.2294041469247289 2.3 0.2294041469247289 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 2.29 0.22843118894058248 0.0 0.0
17 2.48 0.37185855896938536 0.0 0.0 6.48 0.31542179552293004 2.3 0.15859229221975182 2.04 0.20096735751827652 2.04 0.20096735751827652 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 2.03 0.21246746631525554 0.0 0.0
18 2.17 0.3253762390982122 0.0 0.0 5.67 0.2759940710825638 1.96 0.1406478516786452 1.78 0.17898704879505567 1.78 0.17898704879505567 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 1.77 0.20491683457175766 0.0 0.0
19 1.86 0.27889391922703904 0.0 0.0 4.86 0.23656634664219758 1.63 0.11604161566290158 1.52 0.16604733413011236 1.52 0.16604733413011236 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 1.51 0.20670332030778468 0.0 0.0
20 1.55 0.23241159935586592 0.0 0.0 4.05 0.19713862220183126 1.39 0.10337242662266659 1.26 0.16429832437958522 1.26 0.16429832437958522 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 1.25 0.21759706994462227 0.0 0.0
21 1.24 0.18592927948469268 0.0 0.0 3.24 0.15771089776146502 1.12 0.08908060134144546 1.0 0.17407765595569785 1.0 0.17407765595569785 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 1.0 0.17407765595569785 0.0 0.0
22 0.93 0.13944695961351952 0.0 0.0 2.43 0.11828317332109879 0.86 0.07787584005740461 0.75 0.13055824196677338 0.75 0.13055824196677338 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.75 0.13055824196677338 0.0 0.0
23 0.62 0.09296463974234634 0.0 0.0 1.62 0.07885544888073251 0.54 0.0626357112455213 0.5 0.08703882797784893 0.5 0.08703882797784893 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.5 0.08703882797784893 0.0 0.0
24 0.31 0.04648231987117317 0.0 0.0 0.81 0.039427724440366255 0.26 0.0440844002276808 0.25 0.04351941398892446 0.25 0.04351941398892446 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.25 0.04351941398892446 0.0 0.0
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
step largest_coalitions largest_coalitions_err random_eval random_eval_err
0 10697.44 523.4389558188107 10697.44 523.4389558188107
1 9884.27 527.2692687696571 10431.64 512.9914665484359
2 9427.68 529.9767118725811 10186.58 502.1198004219288
3 9173.54 530.3992689750742 9909.08 490.13755391067053
4 9033.17 529.7741195914433 9663.18 477.68951337440814
5 8956.18 528.9611168196304 9462.9 468.4472253405852
6 8914.23 528.3035571104509 9232.62 458.4684602526815
7 8891.52 527.8649856992531 9034.84 449.85893427997536
8 8879.31 527.604757503573 8802.89 441.9888846115952
9 8872.8 527.4633877858685 8651.0 431.5883511501264
10 8869.37 527.3929393303968 8500.17 424.89241016183297
11 8867.59 527.3618086199541 8367.42 417.15030650615824
12 8866.66 527.3499197138673 8205.51 408.2797942625012
13 8512.37 518.6377012740477 8024.46 399.5136473617426
14 8309.43 513.2482676969689 7883.06 391.8937376123762
15 8194.66 509.6810823456273 7749.49 386.6707059598319
16 8130.47 507.36420474205244 7630.93 378.25265920139844
17 8094.92 505.9283529504863 7512.09 370.6835918566091
18 8075.41 505.0828213103553 7396.48 364.61666281732164
19 8064.8 504.6085673694277 7256.75 359.91114402156137
20 8059.09 504.3547150617813 7123.45 353.2608371524596
21 8056.06 504.2256454999072 7017.26 349.06371350349275
22 8054.48 504.1643742457274 6900.75 342.14435826700316
23 8053.65 504.136941547962 6815.04 338.0726420415732
24 7850.71 500.2036333405334 6709.45 334.7739853810011
25 7735.94 497.3882281061604 6625.34 329.98108461858936
26 7671.75 495.4435941913595 6521.63 324.90949529418685
27 7636.2 494.18459071178023 6418.25 320.2087940593282
28 7616.69 493.41950940514715 6315.87 315.776777587644
29 7606.08 492.98023147203605 6230.87 310.22092247039666
30 7600.37 492.7409727158168 6137.36 304.7039873435041
31 7597.34 492.6178784675386 6058.7 300.926953954214
32 7595.76 492.55909784789003 5985.18 296.38680206851996
33 7594.93 492.5326180564034 5912.69 293.41231398663194
34 7480.16 490.107463730191 5824.12 290.03626463606304
35 7415.97 488.3578836428891 5757.49 286.6360739472246
36 7380.42 487.192557949331 5677.09 283.4601028684316
37 7360.91 486.4706002089712 5604.96 282.0086483808895
38 7350.3 486.05030489537694 5546.21 279.2558724213659
39 7344.59 485.81906389876747 5481.25 276.2609834646371
40 7341.56 485.6992835119694 5411.34 273.4520242005788
step largest_coalitions largest_coalitions_err random_eval random_eval_err expected_ugreedy expected_ugreedy_err expected_greedy expected_greedy_err solve_greedy solve_greedy_err solve_greedy_worst solve_greedy_worst_err eval_ln eval_ln_err eval_ln_lin eval_ln_lin_err eval eval_err eval_lin eval_lin_err
0 1012.0 0.0 1012.0 0.0 1012.0 0.0 1012.0 0.0 1012.0 0.0 1012.0 0.0 1012.0 0.0 1012.0 0.0 1012.0 0.0 1012.0 0.0
1 544.0682236217712 8.09794424777721 961.02 6.938619488344955 535.0850924358946 5.814116873160099 531.7750723880248 5.210030027815074 510.0000110560297 1.0358210098819921e-05 1011.0 0.0 543.3499311992762 7.480547200037495 544.7112287533545 6.0314012556653065 536.4260052591015 6.860968893487511 536.7480059195371 6.11557158361572
2 290.386758242086 6.165376624566802 918.05 8.233012814274009 282.75634712171757 4.780236621620953 279.65030948387437 4.1273563509389355 255.01047824445052 0.006647774255030844 1010.0 0.0 292.9936032462831 5.980309766111571 291.5714025067903 5.353840210325057 289.69097597661107 5.258672246181563 290.3950451339839 5.15794522499405
3 157.97135637357306 4.598565915407951 874.5300351408872 10.27041514684807 149.48741443496363 3.3732744900526725 148.1229523756597 2.9906137270938578 127.06326148459739 0.027432692805654375 1009.0 0.0 157.974880799931 4.07144118585067 158.93418870424094 3.6241448676891084 157.0622644944763 3.4237395343997834 153.08792452863855 3.3485436969780293
4 84.14806367347077 2.6038345854506 843.3800349189447 10.642705166379939 79.25818364870423 2.067175971235769 78.77356810619621 1.7188756849290037 63.14937942925613 0.05687824049247512 1008.0 0.0 84.77957799021112 2.65758872272625 89.40291255332237 2.843963847928472 85.2186889401758 2.0281028994151487 83.00524156685407 2.405190675282179
5 44.57045581609376 1.4161434532034496 810.7000342531173 10.990540677743004 42.81086604638989 1.3675093231825808 42.61675404890937 1.3866373950046404 31.317166269992804 0.09351475824361793 1007.0 0.0 45.93508182007199 1.8813688547289342 48.811169241520304 1.6866726231203863 46.973081368039274 1.5126073705416558 45.779196428706406 1.8629266623110858
6 24.26243623081738 0.8585103590810919 783.3600308499999 11.302172348927945 23.176119757350694 0.9359060500868726 22.883677927508316 0.8306612774832285 15.51888235078061 0.1288782864234959 1006.0 0.0 25.23526951692802 1.2168719825423429 25.97273072470467 0.954565394099171 25.7970709329004 1.114848149965999 24.413802726095827 1.0942374328559272
7 13.301309613110583 0.6158993409767941 757.8000295183452 11.512436328788564 12.513396248890048 0.6352682876216024 12.173043706819692 0.4696692204145686 7.720236427035141 0.15503564906859513 1005.0 0.0 13.433533797514805 0.7746871228919979 14.368364047549123 0.6387557830990332 13.398989315275493 0.7167466672961293 13.168341528043156 0.7092912120637948
8 6.589357766881797 0.3806431668417507 731.5200282606714 11.599500775387774 6.552529738147544 0.4088992083280025 6.284745382804707 0.33461484975371003 3.8702130591705672 0.15714356511852662 1004.0 0.0 6.783643995698895 0.443096752948982 7.979152411123021 0.5037175241687515 7.007687800976594 0.49432803548831605 6.858776746264913 0.4624220510806946
9 3.0829437733035445 0.2522486070312507 713.3300262631942 12.492464123095642 3.177798922651704 0.2725931500998106 2.9306626449045847 0.22808239148738027 1.95165596790814 0.15101043599352876 1003.0 0.0 3.154789535423347 0.24046637069372948 3.8597588133028773 0.3607319941304893 3.4851142569726563 0.3730712820610567 3.359311741990395 0.3435014333778928
10 1.0702218759130482 0.1665086841314314 692.0200207886139 12.737349521002086 1.2933200404633527 0.23267955685417036 1.0488529786006264 0.155093974640546 0.9234247589176097 0.13839058629068848 1002.0 0.0 1.0864558371969821 0.1367713313571093 1.5732876964569615 0.23788442122887873 1.3731927834274225 0.26362021316184453 1.3314023066649268 0.2759345156014411
11 0.9451238455281663 0.14093403169768576 671.0500221311241 12.539326131797857 1.1166532341966757 0.18744208654674693 0.9399055165757619 0.1368610681967662 0.614341870041224 0.10966861088530606 1001.0 0.0 1.020077106095227 0.1268184861164801 1.4659670276424766 0.22134313909320863 1.2462033282572305 0.22264360849893938 1.2479078374160546 0.2606242311737933
12 0.8705591914135039 0.12887725053386212 648.5217604294951 12.534954500628258 0.9951449070715729 0.16271895032931039 0.8472872812985328 0.11939755684654649 0.442556794380635 0.0860814911504253 1000.0 0.0 1.0043398863089146 0.1241645008292552 1.3024971214131087 0.1806733458951923 1.2079124539152997 0.2198309597840879 1.170871637125296 0.2511855505332004
13 0.8435832266558765 0.12755948720063545 630.3839003557883 12.37415054779096 0.8861825763787814 0.1391317036840382 0.7677749686303289 0.11193404822844162 0.3285068593113591 0.06864665855190048 999.0 0.0 1.002416952539102 0.12378115707233932 1.2284412688784903 0.1719016440420274 1.0730373249224423 0.19033965480650053 1.1249563305925574 0.24527276719317484
14 0.82122108338511 0.12526878578712078 617.801339637839 12.131227500098806 0.805318501216909 0.1274473222748262 0.7021953061300864 0.09500396885737149 0.24682165179329793 0.05402473914388147 998.0 0.0 1.0006148035437479 0.12348823692702686 1.1092032676203596 0.14537246646159246 1.028038184621246 0.18379284402308652 1.0883908243785 0.24389432911027736
15 0.8053774225430688 0.12442058874546731 602.3313353173406 11.986825607454074 0.7348751696702521 0.10751647217815632 0.6468149864560764 0.0843814105045297 0.19154105515984782 0.043416128557451014 997.0 0.0 1.0002109797230094 0.123496387815982 1.0417400289418126 0.1421318787244415 0.9595620727557658 0.17109346772340994 0.9566645014520205 0.1958774104192028
16 0.776459967505604 0.12029269157111426 585.561229700844 11.759928030482854 0.6723771147299142 0.09738264764296795 0.5976617075412912 0.07752328690317481 0.14173927458569366 0.03383088580943913 996.0 0.0 0.9994418718550361 0.12351900868211632 0.9918511493978545 0.13311914578845793 0.8832489198460454 0.1483767422515196 0.8754744602493284 0.17477506156892905
17 0.7626298951627117 0.11882529208687172 569.7712922399292 11.82932359747056 0.6199686388220006 0.08834726946610452 0.5541588982372722 0.07251854474268207 0.10961500048929246 0.026642721285828223 995.0 0.0 0.9891058830996132 0.12171017380949936 0.9332512293620807 0.12778715480637665 0.8214336146536685 0.14196721549578337 0.8233553350872939 0.16201169965708875
18 0.7506178495310354 0.11705969587016966 557.4510768379282 11.63560117528056 0.575935042617848 0.07890696947781374 0.5160061205436517 0.06507737670024809 0.08842697762418116 0.02218209898210427 994.0 0.0 0.9716317254852039 0.12089560525076722 0.8499177540889598 0.10984129077438778 0.78683520555277 0.13859137818988299 0.7482547143895689 0.13932629715875147
19 0.7398372037765758 0.11630769130298454 537.7819395329602 11.582349231604177 0.5339529412410209 0.07020070095436695 0.47791017559936333 0.06062525708365675 0.06897302289866857 0.018003418618015583 993.0 0.0 0.9403208491289662 0.1165164777773842 0.7980327924359507 0.10611843197844455 0.7363792984292283 0.12206771345349406 0.7101283844635301 0.13477287554059794
20 0.6667476072343697 0.10105877556014227 524.5531569653842 11.502504649895979 0.4955186513344049 0.06504843662763486 0.4422642356824927 0.05472020729812094 0.05265881568589264 0.015079507031462056 992.0 0.0 0.9116362031283781 0.11190078010263424 0.7453041500043827 0.09505304998446437 0.6790910480347531 0.10811547717241357 0.6833057780468276 0.13135740201532004
21 0.6203086599249182 0.0936585698481337 511.07133144614795 11.415338529191121 0.46070750888156276 0.060756787373985266 0.4131120101168797 0.05164513569572889 0.04178894206089246 0.012237718503813477 991.0 0.0 0.8895737133864513 0.1089091413500914 0.698248134683567 0.08441477726332079 0.6480748104331632 0.10564312638582589 0.6404707036019448 0.12061816951343773
22 0.5783556044581175 0.0867999985150147 497.5677749449351 11.128748774897467 0.42872037008780095 0.05583083905990717 0.3861595329702378 0.047109532043945655 0.03304061960165977 0.009798439779121659 990.0 0.0 0.8894555762494821 0.10891763492919442 0.6606183668492619 0.07926965161515143 0.602124494096699 0.09686662254529363 0.5978523125563815 0.1085180768731436
23 0.5444006547253167 0.08162006669795868 486.8402383902001 10.861642764417303 0.39854633207701873 0.052327412705608846 0.360177044280301 0.04441513698688011 0.026300115533590622 0.007907994240050821 989.0 0.0 0.8781561208864807 0.10533044039409914 0.6338863750797775 0.07506240052459326 0.5617977932959479 0.09421697570094492 0.5368477071484552 0.09528179041613129
24 0.5101340365056959 0.07677951804229109 475.72927007866645 10.63288333256411 0.3713848147996979 0.050171779457210575 0.3377652063533611 0.041187876573084495 0.02043811536713956 0.006531571627872013 988.0 0.0 0.8766073850060414 0.10542553872459848 0.5960792995733324 0.07172770825367689 0.5391933500753264 0.09080246175065755 0.49213984614690637 0.08596566194757402
25 0.49337242778162016 0.07586243942005522 470.31223414836523 10.338146541797988 0.3457008037169186 0.04583003005642191 0.3182817153109425 0.03747028699846024 0.014596864405979449 0.005450510281205854 987.0 0.0 0.8598985372694342 0.10250394656894894 0.5591774598143485 0.06885477803229562 0.5201061386184623 0.08861018915908044 0.4763744500750412 0.08512527666010807
26 0.4761586735470835 0.0725034027795334 463.4287588750927 10.372604654195 0.3239833563429556 0.04345782323758081 0.30008774764087404 0.035282507114880596 0.012020239123793528 0.004598883525128675 986.0 0.0 0.84803197308794 0.10184029178924354 0.5196987094306155 0.06503201271912809 0.4909138770741005 0.08439124061283652 0.45927622451904343 0.083525402676828
27 0.46549542328505145 0.07122381505124986 458.2368539021617 10.225343160962378 0.3035383175105484 0.04088164248977054 0.2823963914968041 0.032593388030875296 0.009900217927937983 0.0038166019020268783 985.0 0.0 0.7858362076390921 0.09525746617866175 0.48908877871850714 0.05960214505455095 0.4802264920988379 0.08300770941574614 0.416148746193631 0.07202148725172437
28 0.44613030305581414 0.06918237009702585 446.3834655490667 10.1818184460613 0.28396802889388406 0.039166824311123324 0.2647592544987878 0.030439959562532072 0.00832859163632818 0.003215103546378356 984.0 0.0 0.7490615184759131 0.08986679578815833 0.45231535227857234 0.05663135332251886 0.4639688974619016 0.0802791627766924 0.37779653143342073 0.06294709276022782
29 0.40928457280032143 0.05922347233046317 437.9366455362589 9.750971959724813 0.2658820245918763 0.03650850873346569 0.24725609925258074 0.028530090632392202 0.006804994597993896 0.0026387554955091498 983.0 0.0 0.719444583705 0.08829884527789197 0.42221125252668806 0.052832260952038024 0.43801287297875663 0.07299128848855578 0.3547505702056805 0.05761136936396327
30 0.38626079620724346 0.05617173359344774 426.9408195012465 10.095315069982586 0.25032748246052205 0.034140210947968375 0.2306110089250196 0.02670547819666987 0.0052813987083482426 0.0020922653695143213 982.0 0.0 0.6832136336593585 0.08389981875896035 0.39448653216622637 0.047670027917306346 0.40404505628777415 0.06706946009861063 0.3351868149841142 0.055703987773768913
31 0.35573109842053396 0.052060168909971324 422.8514958430615 10.048983214069214 0.23483968635661237 0.03294283470545955 0.21443804014489995 0.024563878993271848 0.0037999312648431395 0.0016267232691357307 981.0 0.0 0.6662848672525644 0.08308910873255189 0.37891282062643256 0.04687845724750171 0.3883658026903497 0.06669405915226288 0.3228745514047305 0.05187397993558116
32 0.34860961990422656 0.05174117320823622 410.6542406646544 10.095648306590798 0.2197258869112218 0.030632901616751983 0.20035399647195437 0.023671760727737134 0.003185702800733502 0.0013816616812456952 980.0 0.0 0.631908668536337 0.07864742797855691 0.3637327866588593 0.043803767990776905 0.34979873458226135 0.05438866355259823 0.30280265088695413 0.04950757386057514
33 0.31994272969765847 0.0489718467462437 404.2155771245702 10.002158191066616 0.20565717934244332 0.02822642568903506 0.18703205602464248 0.022992664802471217 0.0026666301657127757 0.001159371206226416 979.0 0.0 0.6240696374865253 0.07770068008201625 0.3423631599658108 0.04128452800741915 0.3271617192301464 0.0498468962903508 0.2771107996329467 0.04702136482436774
34 0.3040568013724306 0.04768251612437889 399.81739518131565 9.964415676916378 0.19163706173102923 0.026387712133855018 0.17374546724540957 0.02135844623962631 0.0021541478338434443 0.0009374973093758102 978.0 0.0 0.5775129622459008 0.07151097004144452 0.3284599545378268 0.03955698045545518 0.3121603545333199 0.04517043098187228 0.25873631972454747 0.0429153336545081
35 0.2760354317638436 0.04138278817648552 393.36406861666734 10.082987832248453 0.17902519626371707 0.025884035501428076 0.16135869349614146 0.01941988626036196 0.0016722268988737538 0.0007245978106496171 977.0 0.0 0.5649240657205309 0.07053282120073613 0.3103840322655546 0.03947484261902018 0.3007283540755847 0.044681570001571594 0.23453218933588946 0.037410970673771846
36 0.2538660100910178 0.038583061863658764 382.72065273015585 10.171843324444518 0.1665075943384656 0.024836903555363617 0.1502879989243153 0.01754882264566439 0.0012449169345137266 0.0005459693008174417 976.0 0.0 0.5519063456803128 0.0694431874337037 0.28180397268202567 0.035433449877223536 0.29185911138307186 0.04374886157547052 0.2140728451276906 0.03337018832965345
37 0.2296477208837225 0.0360538805162819 374.75472030267815 9.896196305154024 0.15461854990260415 0.022915288054045697 0.1393059462113023 0.016781418844585245 0.0008176069701536988 0.0003822723179408743 975.0 0.0 0.5382901411478522 0.06781227656095552 0.2654791502428727 0.0342666337505106 0.2770262527501902 0.04079578274346482 0.2028801657820005 0.03246107934736587
38 0.22026380901185225 0.03498715894427753 369.95910059988717 9.80672101792448 0.1432422065065287 0.021427660128414766 0.12868052423532161 0.01586243246886612 0.0003902970057936714 0.00026304168887198635 974.0 0.0 0.5184665992698022 0.0660181356562087 0.24737309775683564 0.030874040541987564 0.26556925849447827 0.039771282019693696 0.19896475782634598 0.03249594183900811
39 0.2097980570267346 0.03475034957087483 363.2915146240787 9.762247268135017 0.13198857386052454 0.019861697869137152 0.11820229836904049 0.015108527701096598 0.00031809518112802687 0.00020988395627926688 973.0 0.0 0.5053036702810672 0.06488881176381664 0.22506830538986783 0.028591942414200395 0.2475740107578104 0.0384066348764702 0.18689705961623723 0.03180631503351945
40 0.20355117086595087 0.03456022083476053 358.1345940682945 9.42873122104324 0.12074505730872419 0.01811183793227856 0.10778829228748357 0.014582046656666478 0.00024758445821124306 0.0001570347201394482 972.0 0.0 0.5026408501860858 0.0648324890229345 0.21238268787635517 0.026973110925052352 0.23786122895547046 0.037980682807556655 0.17224285738702436 0.030494564139432155
step random_eval random_eval_err largest_coalitions largest_coalitions_err solve_greedy solve_greedy_err solve_greedy_worst solve_greedy_worst_err eval_lin eval_lin_err eval_ln eval_ln_err eval eval_err eval_ln_lin eval_ln_lin_err expected_best_states expected_best_states_err best_states best_states_err
0 7.4255889170157765 0.33377461544589926 7.4255889170157765 0.33377461544589926 7.4255889170157765 0.33377461544589926 7.4255889170157765 0.33377461544589926 7.4255889170157765 0.33377461544589926 7.4255889170157765 0.33377461544589926 7.4255889170157765 0.33377461544589926 7.4255889170157765 0.33377461544589926 7.311348526613774 0.34284412005041465 7.4255889170157765 0.33377461544589926
1 6.494553832673378 0.3003115387982997 6.271276384148729 0.28029098178519146 5.378287326486295 0.26350561089973884 7.115150316384233 0.3182479929635986 6.237494690293252 0.2803706769745554 6.237494690293252 0.2803706769745554 6.237494690293253 0.2803706769745554 6.287362296744436 0.27950774580259374 6.09960824670413 0.2857198096032485 5.378287326486295 0.26350561089973884
2 5.643737432955817 0.262416609091185 5.2601419817027315 0.22947021062432804 4.172145637364921 0.2200228985388208 6.766197813054508 0.2993928349593851 5.277295904858554 0.23728569725327597 5.290457462113138 0.23951148391297883 5.193334102110004 0.24001784041128849 5.401179171436473 0.24042051688034854 5.086970456481535 0.23967482339892193 4.166784385347728 0.21945335866933485
3 4.83509525550236 0.22389486461251193 4.488223182703862 0.20259612243524647 3.274425870062877 0.1823552570640694 6.367483230614604 0.2764257630474603 4.513010973069317 0.2054691957868353 4.43070922429175 0.20278469079742587 4.330643821338174 0.193178118937156 4.911139055932714 0.22305904720116962 4.165300768913625 0.19689978068399433 3.262299674211829 0.18075950383076733
4 4.2329613142072935 0.20054300767224512 3.8401144934771594 0.17482243078135423 2.632399991069394 0.15337691681271198 5.95548643473139 0.25445371041973364 3.891365128754223 0.1772626904784084 3.6128993724621457 0.16599504240474902 3.8056092733819877 0.18024548529199408 4.342064425067178 0.20328765094284393 3.5620702919526597 0.17221870000139894 2.612616201005109 0.15181518176227377
5 3.760058806804447 0.17606506415753653 3.284914241513517 0.16202385686450746 2.1421151985254894 0.13127595307614273 5.535639589128636 0.2346963096891403 3.352699254414694 0.15582030013635445 3.2413352804670628 0.15396491541179771 3.3291125958035632 0.16076095790661823 3.850803565889604 0.18146645404702638 3.005956317374315 0.14888533033159207 2.1073977370113255 0.1280146768992631
6 3.3752472490704513 0.16110011797324914 2.9970354286956256 0.14785694875331917 1.7842093352300992 0.11341171771284733 5.124825306274244 0.21513374029042348 2.8942261869635706 0.13730172713744587 2.9346684839559547 0.14030048871626338 2.9028680814169423 0.1409858855587367 3.4134318668398436 0.1610235339032841 2.6384516035248176 0.13585789454534758 1.7547303532515135 0.11107891917529848
7 3.02396779063351 0.1478188911996793 2.7243389710338546 0.13409798612328822 1.5029310475371886 0.09910396753588026 4.679928372533221 0.1931241901771815 2.471157158507984 0.11993595347716617 2.626565439880996 0.12760702892205977 2.544049318717256 0.12654731655472645 3.0068779808634964 0.1431841671739082 2.2866608095158334 0.11561371307797405 1.4764434561587803 0.09727456633246895
8 2.6706351218722695 0.13273149439043114 2.460354573832167 0.12087673321312262 1.2694159585561209 0.08719106562064667 4.291436655749445 0.17484739504492186 2.098302694440696 0.10499232844264277 2.3859891530815074 0.11612794137684264 2.242372646202149 0.11441524314980503 2.647268950451393 0.12592838131301234 2.018078664117755 0.10346849195744154 1.2472630057099923 0.08571502108289772
9 2.367568002410953 0.11957035838492505 2.194685340331719 0.10813564993546483 1.076292134190267 0.07696416829028482 3.9163165745019133 0.15891845071604543 1.7260187854141713 0.08785798742501891 2.1367078068512946 0.10412610017548223 1.9784474558284415 0.10383834669843614 2.365703601714885 0.11581260796462808 1.7203959347327897 0.0888624079819077 1.0522617438811082 0.07562160456821442
10 2.1215263204684267 0.10935760409034515 1.9436296384829026 0.09658915911783308 0.9154816574657666 0.06827582190470007 3.551229615798474 0.1413574760020016 1.3873117985668029 0.07348264590463269 1.9291016576783744 0.0941827291143863 1.7345719718107069 0.09151520597474437 2.1081934148575048 0.10636127097525275 1.3881444083420984 0.07347292522329779 0.8857747889448536 0.06673663177527764
11 1.873869242449386 0.09779100001121042 1.6906694203991668 0.08710038968274511 0.7899605908899633 0.061898385109336686 3.210120480228682 0.127208845401922 1.2857565506998008 0.06870351290023975 1.6869040218848517 0.08454171427521914 1.541010169832943 0.08553048028630975 1.8804538066805574 0.09470833582584992 1.2723649465043516 0.06736623181810042 0.769678245800829 0.060956981997834815
12 1.6403483799836056 0.08714308369327747 1.459404402435869 0.07475002499950943 0.6827178116678855 0.0561636387231912 2.8689780422353657 0.11218182927277687 1.1737853153214053 0.06241481424910687 1.4776055626826254 0.075977478061346 1.3252254988882501 0.07646995877162581 1.6537378063846089 0.0848057717689896 1.1580067321546432 0.060986157663758825 0.6679788686729432 0.05541601111684781
13 1.4392095390372737 0.07785354752141238 1.2289353362279596 0.06398993321466963 0.5886190814526 0.050750278159592654 2.5737216318003955 0.1009451894566491 1.0644504897640419 0.05619937205859985 1.2926295946430235 0.06977156947533124 1.1668763178181272 0.06871701465226998 1.4448202140447441 0.0749362587265808 1.035464618697912 0.06379409619182083 0.5771099516102746 0.050126863882324936
14 1.2692924808510027 0.06922434595387307 1.0297490328170524 0.053824371035639584 0.5045640362383381 0.045569101911075785 2.2883155316033257 0.08930039374337187 0.9474043099200848 0.0507468027309386 1.1275610972670893 0.062218369356011896 1.0385785513879187 0.06423729513774512 1.2643586180708886 0.06751002498968561 0.9035894443660561 0.05482771610625583 0.49639941802359044 0.045040777221824216
15 1.0943858281646583 0.06166152217426333 0.8188195029367116 0.0437564344108413 0.430690578125594 0.040580155558810484 2.031355771860865 0.07955595046964717 0.8274242998369655 0.045657856073360856 0.9838981047576029 0.05529765183431642 0.8970056161292841 0.055503937498845135 1.1032127612478833 0.06087683067251711 0.7825947867799019 0.047623351068270474 0.4251858790015428 0.040173316370488286
16 0.961052077791304 0.05462441546066508 0.7339166841169315 0.03986917130325237 0.3655025725103823 0.03604882884653156 1.786067004640806 0.06960729257725132 0.7312591777992219 0.04114114349877983 0.8475524223045489 0.049061569342935915 0.7716249104213211 0.047396417543154865 0.9659104755916958 0.0539343264003727 0.700947196551922 0.043213325003492245 0.36144767564185776 0.035699130280364214
17 0.829658261427288 0.04812874451519243 0.6495074653499173 0.03620016697154675 0.3061030529768106 0.031631491210941616 1.5588084392080825 0.061514917540507474 0.6362933582698703 0.036599242665851954 0.7142617809162145 0.04268200912464673 0.6628040262261401 0.04098260521501475 0.8295002132199423 0.046094618235583903 0.6173066417747404 0.03873843991905711 0.3033822775049644 0.03136003854733079
18 0.7166825924281603 0.041689761718917424 0.5675727573812253 0.03229346829341632 0.2523890484854807 0.02719880492660274 1.3317461065014435 0.052460538498034906 0.5447045345090027 0.03178864599038323 0.5897731640257711 0.03546581948504149 0.5624081734927491 0.035462767352338734 0.6914873189467525 0.04004682726076815 0.5335661189086552 0.033282099627231866 0.250634565621141 0.026987435032103785
19 0.5928247442110041 0.036115219843832626 0.48509133157642226 0.028547196394072022 0.20102783782848901 0.022965339626741944 1.1059259725628305 0.044129121571671946 0.4593466830078249 0.027147637971845433 0.47564525561999516 0.028432749648136295 0.4671536164916791 0.02994467384166395 0.5663496133482819 0.032876223315035966 0.451550134208967 0.028024185564237532 0.19980688634209065 0.02279799022853686
20 0.47736908717539384 0.02997876549474171 0.4014602428356657 0.02376142746994408 0.15510656118092267 0.0186954509129844 0.8916280930972931 0.03629980926782732 0.36971081253242294 0.022347155357286225 0.36439193285898486 0.022750758107124996 0.37382851628002917 0.025486808361255154 0.45853116151305395 0.02693940154348985 0.3717120008794719 0.023445533262999762 0.1545372867424005 0.018596299622541022
21 0.3809445233967424 0.023199236586653772 0.3175219580450969 0.02066021552204042 0.11807192436296698 0.014737808924690838 0.7050685148252491 0.029129894930206263 0.2957455815563633 0.01791701299448778 0.276781883919968 0.018151050666836678 0.2743027077136197 0.01950663034382072 0.35715280005944483 0.02241710583047215 0.29206998155700686 0.019181043698616132 0.11782263553557268 0.014668238402893292
22 0.2794890719121022 0.017919893633607124 0.24761202548410444 0.016372356113169048 0.0813885022436036 0.01093384745349769 0.5009974861516381 0.02083034504855246 0.22170676282635493 0.014077223885710935 0.20030750095737143 0.01461440076282437 0.19538339899848134 0.015370058265150158 0.25858811026764406 0.017218849397857637 0.21574740526196087 0.014795368285652422 0.08110798432874493 0.010856765698219447
23 0.1775966376083818 0.012226107988067201 0.16528853210785102 0.011889927693723393 0.05407198955249659 0.007237843798812963 0.31962306549946023 0.013398944696303917 0.15285053825079295 0.010439751250359371 0.12273906161357175 0.009804928390083654 0.1241131255876289 0.010314207446255169 0.16423389746117056 0.012295028262474321 0.14065062863767708 0.009985738470448459 0.05407198955249659 0.007237843798812963
24 0.08591373307655059 0.007277925718191147 0.08849727268084542 0.007333826504468057 0.027035994776248285 0.0036189218994064814 0.1551961555979218 0.006789119363797102 0.07510485486678839 0.00634008573681097 0.05860285324797111 0.005534603014234889 0.05843389012840577 0.005865479042505749 0.08093116518916975 0.007089088265307847 0.06786068312832677 0.006018330514492513 0.027035994776248285 0.0036189218994064814
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
26 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
27 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
28 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
29 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
30 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
31 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
32 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
33 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
34 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
35 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
36 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
37 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
38 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
39 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
40 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
step random_eval random_eval_err largest_coalitions largest_coalitions_err eval eval_err eval_ln eval_ln_err eval_lin eval_lin_err expected_ugreedy expected_ugreedy_err expected_greedy expected_greedy_err eval_ln_lin eval_ln_lin_err
0 348.82498316489824 8.44362655340028 348.82498316489824 8.44362655340028 348.82498316489824 8.44362655340028 348.82498316489824 8.44362655340028 348.82498316489824 8.44362655340028 349.5515744129548 7.603062262469739 349.5515744129548 7.603062262469739 348.82498316489824 8.44362655340028
1 333.6575215317743 8.140195644536082 328.9458645489825 8.025106831189422 328.9458645489825 8.025106831189422 332.3324442560628 8.063465628441639 330.6371225169762 7.934088979500532 328.1887505241412 7.271311734661633 328.1887505241412 7.271311734661633 333.9299156858775 8.204184985594377
2 321.8411862128862 7.9417430491804115 313.07672365007073 7.746754001918672 317.5306411865386 7.73130250254476 320.9251164998206 7.709082487899165 314.97734059432463 7.586558510307097 310.0972032040025 6.841124205031612 310.0972032040025 6.841124205031612 322.3412499488595 8.100901151644841
3 309.8418473604249 7.820172962834579 301.103132343924 7.44205353521299 307.25827890231244 7.417402041371817 308.68619376228617 7.480570688713056 303.3960325327144 7.401455790010255 293.95937130006376 6.588976622273384 293.95937130006376 6.588976622273384 312.37021751338904 7.920936908505977
4 300.03140536076694 7.535525593830561 290.1754923165752 7.300860704976694 294.5371790042899 7.160551637638425 296.6376052019409 7.175783185838928 293.1107073447472 7.120059347460544 279.822643250743 6.263336860237234 279.822643250743 6.263336860237234 301.4935237430917 7.7507075316171505
5 290.97851975456933 7.403669541261941 282.22016924407444 7.144975363392083 282.40705171465567 6.920607871648715 283.8217127458557 6.803963170797701 283.4555407505501 7.005597190307988 267.61165069275046 5.913846987778648 267.61165069275046 5.913846987778648 292.03748519074907 7.444905095642211
6 282.38879664663966 7.232434223958476 275.03697116998774 6.865343270288628 273.89357097542984 6.737063200709724 277.40371492011894 6.612155986711919 273.9575191731615 6.8968588952973136 257.16886658649474 5.815389871004109 257.16886658649474 5.815389871004109 282.949753655441 7.368555185016376
7 274.60340668865365 7.074047807644666 268.61006168958596 6.734733425131353 266.06134885422045 6.604622875080149 270.3689902756861 6.448664162753947 268.4100429695938 6.802771065670444 246.8564127066881 5.9396994397056835 246.8564127066881 5.9396994397056835 275.3108573143525 7.314435510731689
8 267.3594825444267 6.9152386220627395 264.2241938809253 6.642642324459194 260.78962102519444 6.499219569800488 258.00574875771804 6.1993790732222465 264.25271378644754 6.808896963156947 236.76862047051773 5.824465600641105 236.76862047051773 5.824465600641105 266.571070953022 7.178963683024664
9 260.26086902672864 6.771528083726082 260.14065145101233 6.604030268919454 255.24197934203832 6.258333917485624 250.63314788861786 6.076891464799441 260.1625556534722 6.695173731437627 226.9913833579829 5.791861771750989 226.9913833579829 5.791861771750989 258.75166689830763 7.080650497170676
10 253.8180737758646 6.582864257605531 256.7934892695539 6.608936380644357 247.73262944890993 6.064906854525553 243.907661254277 5.947070807959473 256.7934892695539 6.608936380644357 219.11937167223243 5.624006218479666 219.11937167223243 5.624006218479666 252.974197050335 6.955812692959469
11 246.75425995182204 6.43774941535712 252.53676304814496 6.417635125886155 240.71924188487844 5.905369524901131 237.27461460774362 5.842249222624011 246.1824795334542 6.325339119859199 211.2481742873485 5.517538629249292 211.2481742873485 5.517538629249292 246.9368594909678 6.846175028254438
12 240.64650783658684 6.2879252655241675 248.28039785464162 6.262272811005259 235.285659207446 5.790560974589318 231.99958107566243 5.72509803232291 237.94938937456016 6.171351735762196 203.79859128173692 5.450725143478094 203.79859128173692 5.450725143478094 240.75460412223103 6.795491706681479
13 235.29731378917938 6.145267479428727 244.60495544266726 6.1450143940248 230.51521493604508 5.638278695811538 230.03666587751636 5.654487408056399 230.03835631468476 6.045922389008534 196.88959000625516 5.391317009389104 196.88959000625516 5.391317009389104 234.99947434805534 6.769663996752072
14 230.30477831760555 6.020794869115496 241.42321051163395 6.0478603889221905 226.23956503557093 5.48258196392476 224.46436323152656 5.5302735825507305 223.54075685681596 5.914642853875651 191.24227315470037 5.300090104730904 191.24227315470037 5.300090104730904 228.87278041536996 6.596740514687977
15 225.77916662581887 5.84296694704475 238.7246248787148 5.971012752151786 222.14822712230082 5.388090740613414 220.5677764586758 5.436833768911049 217.218107214685 5.782414608312605 185.43242443414408 5.166894739433987 185.43242443414408 5.166894739433987 223.99993359932242 6.504848048433298
16 221.28379015777438 5.747639556921726 236.4203942829977 5.911355671973391 217.21884444940494 5.247217270018463 214.78375218794372 5.393295764193882 210.1334110832834 5.765646337603437 180.15009434374232 5.145799418906352 180.15009434374232 5.145799418906352 218.71587846573595 6.415947042669087
17 216.7484757840674 5.639932277340309 234.07175189526606 5.8124826594432 213.6200684022616 5.122810797679725 209.02058580161753 5.201883970041276 205.16472119572748 5.673968616251161 175.25855497277328 5.072340195402272 175.25855497277328 5.072340195402272 214.32494535357054 6.389299345663653
18 213.15840826689453 5.512033476095575 232.18163110684225 5.756625735125999 210.02013449714573 5.051070154741093 205.21311592558826 5.179550954933636 200.4310780685637 5.581694384898119 170.2341665202844 4.975826203998202 170.2341665202844 4.975826203998202 210.163782003035 6.310476643444062
19 208.9636726948011 5.380767362507635 230.31305999802785 5.709984248885416 206.8454755223688 4.945158845056202 201.94543354200786 5.091240422622347 195.74468441350086 5.490846531081307 165.50137837644044 4.869825774585768 165.50137837644044 4.869825774585768 206.26209097011647 6.2978631991292895
20 205.40675007132086 5.264877894502487 226.91039517885972 5.5985061628728685 203.2131773473522 4.893610060634984 199.17449868709704 5.009973065491538 191.5145942209361 5.429290207997511 161.01270551575905 4.7357779616428175 161.01270551575905 4.7357779616428175 202.02197120260382 6.229028468579541
21 201.71958018340047 5.21568287763551 223.86374668288593 5.517915283665131 201.42014867404785 4.86475480534872 196.45250753439555 4.961707796152005 187.08032341293838 5.30542013034579 156.70604837235842 4.624941582080748 156.70604837235842 4.624941582080748 198.1252867974589 6.150023384755268
22 198.14024882365555 5.111044972534231 220.95149228644812 5.429143300329649 197.02095788177846 4.843041864316877 194.5119352428138 4.895599445614871 183.3059592060753 5.187440296610881 152.83026790887473 4.549682258018656 152.83026790887473 4.549682258018656 194.3926001289951 6.085673815751427
23 195.46296889878772 5.03192807871927 218.79419798742543 5.356350346233547 194.32110466531586 4.765826172362933 191.79893183788295 4.80796596894054 179.52718430508966 5.105926428309323 149.02927003171294 4.605460276148898 149.02927003171294 4.605460276148898 191.2351415724488 6.003994059776646
24 192.39474667253347 4.973413431268041 216.9484477190559 5.313555920275322 191.07030456501968 4.707524040848859 189.25405169344685 4.727760375863221 176.2303316459997 5.030088524862015 145.40414811290196 4.542081846734556 145.40414811290196 4.542081846734556 187.56623088526678 5.9646269537211944
25 189.6674271413658 4.8879752833632555 215.178707627493 5.292925800999382 188.57314856288906 4.674912182237864 185.8557182226963 4.678122335559748 172.7370402670337 4.936970678318496 142.02543749124075 4.43867640250309 142.02543749124075 4.43867640250309 184.17838101682963 5.912236873612517
26 186.68174246607887 4.840547240551599 213.5814950066932 5.27619256068451 187.13074740025687 4.6263416321506705 183.12277836737928 4.608156247315852 169.85839996209208 4.903294078133522 138.64547457379868 4.3126375818500176 138.64547457379868 4.3126375818500176 181.1826044565904 5.829960363772164
27 183.95471278762216 4.785438843185011 212.27090963843094 5.244195142391819 185.08134088580692 4.575349865951729 180.97873546802356 4.56043304714083 167.02631185279938 4.83717392910834 135.33630545261957 4.192628479434875 135.33630545261957 4.192628479434875 178.23664791056027 5.775978422967399
28 181.188187977613 4.710405004309371 209.90581292138108 5.193397011547986 182.1421260385584 4.520531522226167 178.14238884292445 4.4989648399519435 164.25096174051782 4.751022995928089 132.01464800890454 4.1103361925823005 132.01464800890454 4.1103361925823005 175.74020072361193 5.693375392826409
29 178.685648851921 4.643884330602106 207.47548213816765 5.11049917764069 179.7734353216031 4.464100074361612 175.00710621420666 4.422642545865424 161.5412299441334 4.7078193580277325 129.03481709855873 4.092645753031291 129.03481709855873 4.092645753031291 172.5725342102029 5.6268134146693916
30 176.07885578476288 4.558034020962057 205.5916597746621 5.061040394788579 177.746381200939 4.408431681910843 172.8098044006961 4.34713833794726 158.98087973292868 4.6493461143543104 126.05643633965917 4.0012748586003495 126.05643633965917 4.0012748586003495 170.1995286525775 5.530534362919862
31 173.74145954710235 4.507356662755007 203.13418022958385 5.012116152473213 176.18237136276457 4.3734776425314665 170.45296690595373 4.304167631959406 156.4714963659132 4.584146344077569 123.3072817251938 3.928696031331615 123.3072817251938 3.928696031331615 167.9631094643106 5.522554437735146
32 171.02057997490533 4.497131793414308 201.52823281428778 4.963412322921327 174.1122995411849 4.3189805828040555 168.21700449742545 4.252025140506139 154.17653504410814 4.511531750677561 120.45383090762745 3.8970461450571756 120.45383090762745 3.8970461450571756 164.9192364052956 5.494709177760418
33 168.66071051315433 4.4345862944741 199.93869369351083 4.9192312392552875 171.98040457387248 4.278191113663668 165.76382044161724 4.207081691647488 151.62684162258955 4.447131628791696 117.98995144405816 3.8055391795741995 117.98995144405816 3.8055391795741995 162.89893174176296 5.431441919980186
34 166.1070779186176 4.388106861261171 198.73468027416413 4.91104542301213 169.86735075277332 4.198732787867993 164.2462061762807 4.153994106929568 149.3265668850965 4.393033862369466 115.6524436239675 3.7377261929164085 115.6524436239675 3.7377261929164085 160.48464189690696 5.339605335414844
35 163.86036944464323 4.311719819702887 196.12625849532415 4.812993463796674 167.69939411187607 4.122138594762671 162.79693506487 4.119380871459716 147.24924212734174 4.315558704504636 113.27496919899295 3.694275009328682 113.27496919899295 3.694275009328682 158.42948763288143 5.321996505797731
36 161.72305635415285 4.255461764443938 194.13947725397367 4.785791155516195 165.63777032312268 4.081188953270069 161.46208764608747 4.08943105682763 145.0625587216211 4.268461901154011 110.94460008142512 3.6597462252342963 110.94460008142512 3.6597462252342963 156.2496834179136 5.285531571955902
37 159.69527225500963 4.192098744895691 192.1605530966378 4.7425871209027886 163.99242998854254 4.032710647893348 159.42621087511472 4.041416005100918 143.16429710246157 4.229260115088066 108.80786251677118 3.6028727601326005 108.80786251677118 3.6028727601326005 154.34476511088164 5.263983759370398
38 157.78508063915177 4.118834326501412 190.89907878688962 4.693571942659788 162.078605566241 3.9563879351322107 156.8536334820759 3.9624226628518615 141.31744896334726 4.181252109249147 106.71036884704243 3.578680542574215 106.71036884704243 3.578680542574215 152.4526914686021 5.171901248615666
39 155.89599590404737 4.0549566527139715 189.49309205790618 4.655071603719838 160.50936315058073 3.9077505014766762 154.51373205781374 3.9490513964637315 139.51191492782158 4.151098260652864 104.63593569531103 3.5496109679560135 104.63593569531103 3.5496109679560135 150.2901746018727 5.1414233396863365
40 154.07079663207426 3.9984668709993647 188.2699322959774 4.6376186444455865 158.8606110735045 3.839083757977469 152.53692777233536 3.9199362088692533 137.90956684625857 4.128090837710007 102.60410949840696 3.4899003217702735 102.60410949840696 3.4899003217702735 148.16936236457548 5.103594174892079
step random_eval random_eval_err largest_coalitions largest_coalitions_err solve_greedy solve_greedy_err solve_greedy_worst solve_greedy_worst_err eval_ln_lin eval_ln_lin_err eval_ln eval_ln_err eval_lin eval_lin_err eval eval_err
0 46060.0 0.0 46060.0 0.0 46060.0 0.0 46060.0 0.0 46060.0 0.0 46060.0 0.0 46060.0 0.0 46060.0 0.0
1 43236.2110024043 67.0101494664431 45041.36873224292 0.11913343711119546 42990.0 0.0 45041.994781675276 0.0019046954272263078 45041.39684735198 0.11704348930054617 42990.0 0.0 45041.678128026426 0.07728366609445582 45041.565259244424 0.10469070124248939
2 40586.28166844179 113.20798698311687 42996.45198560911 0.07522105792587974 39920.0 0.0 42996.97736052832 0.006871672133773014 42996.20873941715 0.09862318562613034 42994.49225858151 0.11627464909443683 42996.525699066806 0.07043542159853687 41971.565259244424 0.10469070124248939
3 38048.675471217204 149.97287735018412 38901.646802315474 0.04299432762576298 34802.00000000001 1.1503834280275394e-11 40950.97736052832 0.006871672133772886 38901.595171935485 0.049169829747843966 40946.89817824794 0.14404101691340657 38901.660176449055 0.03869623703923743 39198.55429407362 46.63981276991618
4 35587.86127104877 184.08768565867837 31733.887925795778 0.018831874324841083 31731.929682069796 0.02587190715569246 39926.97736052832 0.006871672133770898 31733.881573350467 0.02495696957688357 38666.06475131401 61.92717995329959 31733.8897988914 0.01974338346473713 36177.7912928151 58.57387468385819
5 33162.37598481687 183.16922650727105 29.94792081385206 0.01188949661500482 23429.41685295887 103.84766626630957 37879.97736052832 0.0068716721337733115 29.9434265188567 0.015085120968219193 35810.01484296565 48.231780063619425 29.948606554690073 0.012362633598584121 32092.430443758643 96.04610299093044
6 30798.431561859128 199.58199212174387 28.947920813848842 0.011889496614922114 23.06638797230974 0.07714004800022403 35832.97736052832 0.006871672133775733 27.910103939975464 0.023467509693238124 33434.78064050281 174.088505462163 28.20505506290253 0.0411406174450606 30587.787813730705 114.0909393512153
7 28434.062147953897 250.21703034814385 27.947920813845013 0.011889496614816327 20.12803502106258 0.0613955025504917 33785.97736052832 0.006871672133781685 25.867061281372443 0.028601443369073325 29551.87005771159 258.96312345115314 26.444310118594252 0.086003522728807 27352.591398767578 235.35958708462508
8 26000.426454221062 267.44996620100875 26.9479208138412 0.011889496614709241 17.188843194879823 0.05231932440215048 31738.977360528315 0.006871672133774305 23.76403197270496 0.04310603490713321 24639.588457497306 662.6190121617462 24.61699117652876 0.13719362086499565 22822.499702537494 372.06107287475436
9 23548.96501358502 366.2289235172333 25.947920813837214 0.011889496614596335 16.084845942719074 0.02467889796245846 29691.977360528315 0.006871672133774305 21.529429700601113 0.05199162728059592 15429.831965452233 1088.57694103121 22.706534809433503 0.19332885843154032 19613.908320954553 462.6856320828441
10 20407.075757412622 541.888136633983 24.947920813829484 0.011889496614384681 15.000000000000057 4.0442811642719116e-14 27644.977360528315 0.006871672133769199 19.191186107174243 0.07058670761809878 8893.654466038957 1049.6214292518453 20.706645069064567 0.2554100638955328 11550.955997100704 1011.3325492670723
11 17208.972496356542 652.4642399557115 23.947920813821753 0.01188949661419164 14.00000000000004 3.2913050523407206e-14 25597.977360528315 0.006871672133763276 16.771931010303064 0.1031144583149334 5688.560293075155 872.7843319529284 18.650107189494733 0.32513856098802596 8869.529566065356 902.073974922446
12 14633.728634803667 657.6964909588553 22.947920813812516 0.011889496613940438 13.000000000000036 2.7991032956863602e-14 23550.977360528323 0.0068716721337631695 14.592377315694186 0.10592542004010844 4057.213407625857 726.1413473166286 16.77391843971746 0.3741953831925876 7178.355138378318 793.4450934214232
13 11655.635912658503 649.7889424915486 21.947920813805613 0.011889496613820182 12.00000000000003 2.2983002274526267e-14 21503.977360528323 0.0068716721337550735 12.517864059182344 0.08347437715455071 2467.856281940156 546.073397437009 15.0111720237183 0.41596419713773247 5806.753673640944 694.3326804568927
14 8791.710492077975 650.1802588871359 20.947920813795285 0.011889496613538206 11.000000000000018 1.5953722756062173e-14 19455.983167577302 0.005002081272380736 11.000000000000421 4.1831421001580635e-13 1864.6069805395064 462.6975060645194 13.565694935431695 0.43515844050593716 4435.10985129603 584.2165554335119
15 6353.6445038457305 594.3316482894853 19.947920813785803 0.011889496613193084 10.000000000000009 8.685948467513548e-15 17407.979099969896 0.006494329151386253 10.0 0.0 955.5863747090112 321.1647871246714 12.565694935431694 0.4351584405059369 2675.234643350521 466.13035782899215
16 4414.016557534542 510.28468085952517 17.93842830014936 0.014393446566555435 9.0 0.0 14337.979099969896 0.0064943291513905824 9.0 0.0 565.3800946823595 241.97990657656524 11.283654313366746 0.3875863020665583 1656.4298433530028 353.9213661700056
17 2918.0523921171007 421.9352728283432 15.872857604173191 0.023049656956202227 8.0 0.0 13311.990400632247 0.002759940837848516 8.0 0.0 11.504897268528374 0.14838023468265576 10.009511394589868 0.3412193192487088 1036.6203358168111 267.9417552545036
18 1593.565455824009 303.0842128943319 12.923357991141033 0.01561542770900727 7.0 0.0 11263.995894245614 0.0014065094189616204 7.0 0.0 9.788952955795953 0.15923271273221126 8.730239563527194 0.2941077532948066 662.1824853917356 210.33534452252957
19 666.7508606573276 190.30124466539752 10.83810182613293 0.027215506221953123 6.0 0.0 8191.997947122807 0.0007032547094762928 6.0 0.0 8.048548269509869 0.14778048390978557 7.392593683458233 0.23900784556939927 277.47872592458697 133.53025301499105
20 307.50213030203145 121.21099507560992 7.835697375229955 0.022438067325969084 5.0 0.0 5631.997947122807 0.0007032547094788534 5.0 0.0 6.2599915085742985 0.12389029636594232 6.014337420489124 0.17647520218394072 5.361624619143063 0.0802364795434063
21 91.39875023697992 62.12210077766254 4.0 0.0 4.0 0.0 4097.997947122807 0.0007032547094812064 4.0 0.0 4.454450090019004 0.079900529085587 4.688384816396368 0.12518200505583993 4.144647860906467 0.04973577959710687
22 33.964915377090705 30.687299926286308 3.0 0.0 3.0 0.0 3072.0 0.0 3.0 0.0 3.1744434983370855 0.05421252266642749 3.3787944855091605 0.08270194162945183 3.0318160401198133 0.022677764688953918
23 2.0733838242837788 0.03636206252073983 2.0 0.0 2.0 0.0 3.643654647607211 0.04637304645036348 2.0 0.0 2.056619690316637 0.032454583606490936 2.1181489349917344 0.04335632329486523 2.018470304276281 0.0184703042762809
24 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
26 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
27 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
28 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
29 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
30 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
31 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
32 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
33 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
34 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
35 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
36 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
37 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
38 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
39 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
40 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
step largest_coalitions largest_coalitions_err random_eval random_eval_err expected_greedy expected_greedy_err expected_ugreedy expected_ugreedy_err eval eval_err eval_ln eval_ln_err eval_ln_lin eval_ln_lin_err
0 7054.0 0.0 7054.0 0.0 7054.0 0.0 7054.0 0.0 7054.0 0.0 7054.0 0.0 7054.0 0.0
1 7504.843203042505 7.276863156794495 7089.24 6.78654521532097 7044.0 0.0 7044.0 0.0 7064.0 0.0 7044.0 0.0 7503.500161499483 7.532105843204502
2 7744.35960594097 6.0051010461348024 7117.05 8.08895462150004 7034.0 0.0 7034.0 0.0 7073.0 0.0 7084.0 0.0 7748.937800295535 5.604731893956573
3 7868.585132176863 4.173606533353773 7146.319997852082 10.176302377992446 7024.0 0.0 7024.0 0.0 7065.0 0.0 7094.0 0.0 7866.828503973628 4.4215471592589815
4 7931.582038574802 2.622193994168073 7163.709997861301 10.585154609142311 7014.0 0.0 7014.0 0.0 7056.0 0.0 7119.0 0.0 7931.45223916747 2.516322929876808
5 7960.028000916677 1.721677091835956 7182.859997902785 11.007095470410722 7004.0 0.0 7004.0 0.0 7045.0 0.0 7109.0 0.0 7961.467808600986 1.3207944246354681
6 7972.855063701642 1.227188818367648 7197.159998082545 11.412067484480712 6994.0 0.0 6994.0 0.0 7034.0 0.0 7099.0 0.0 7973.664897413692 0.8578722450414797
7 7976.32415304279 1.0657463341552205 7209.279998151685 11.71788776655985 6984.0 0.0 6984.0 0.0 7024.0 0.0 7174.0 0.0 7977.29671240778 0.5382038672579974
8 7975.297912134482 0.9582862504638496 7223.219998225432 11.826152554329841 6974.0 0.0 6974.0 0.0 7058.0 0.0 7232.0 0.0 7976.371522789917 0.3679836129717343
9 7973.133209112486 0.5080910662712872 7228.97094017634 12.840333874167598 6964.0 0.0 6964.0 0.0 7078.0 0.0 7221.0 0.0 7973.831992171679 0.17288548193396858
10 7970.015321917586 0.2362392597783521 7238.1009664444355 13.167798457347919 6954.0 0.0 6954.0 0.0 7078.0 0.0 7215.0 0.0 7970.268531154871 0.14681898811799515
11 7963.134618478158 0.20401078202532008 7247.510565819459 12.96976269607607 6944.0 0.0 6944.0 0.0 7076.0 0.0 7205.0 0.0 7962.270609644535 0.14663816001590474
12 7956.20937795845 0.17829008083981865 7258.535375236983 13.077153318237688 6934.0 0.0 6934.0 0.0 7260.0 0.0 7219.0 0.0 7954.280304303795 0.14418901847170612
13 7949.2674862240965 0.16022722791743366 7265.408850049054 12.959030572255392 6924.0 0.0 6924.0 0.0 7256.0 0.0 7216.0 0.0 7946.284294808281 0.14302855249625315
14 7942.290216193348 0.1550747393060576 7268.48999207737 13.108686857550978 6914.0 0.0 6914.0 0.0 7249.0 0.0 7203.0 0.0 7938.2839787613075 0.14310115339913052
15 7935.2977342915765 0.15390788645686695 7273.050028847365 12.964989437735184 6904.0 0.0 6904.0 0.0 7250.0 0.0 7192.0 0.0 7930.2849794596505 0.14302862083408038
16 7928.301449795186 0.15305632733041757 7278.831200172675 12.818173554804668 6894.0 0.0 6894.0 0.0 7239.0 0.0 7182.0 0.0 7922.289267601192 0.14197880340048624
17 7921.303384401704 0.15285258836540006 7283.559650599885 12.97223514165248 6884.0 0.0 6884.0 0.0 7230.0 0.0 7193.0 0.0 7914.291346962048 0.14183444077890958
18 7914.303384401704 0.15285258836540006 7285.330351375845 12.85212897429111 6874.0 0.0 6874.0 0.0 7427.943826349437 3.347373755117618 7199.0 0.0 7906.294611148673 0.14098683492780822
19 7907.303384401704 0.15285258836540006 7294.8993603948065 12.795774182384603 6864.0 0.0 6864.0 0.0 7422.325322728959 2.969629620643967 7196.0 0.0 7898.30130731534 0.1381068742273583
20 7899.339213097206 0.14131713382482802 7299.201503681808 12.866498678625357 6854.0 0.0 6854.0 0.0 7538.485430737372 10.00936657730696 7228.0 0.0 7890.303820024341 0.13798064722683473
21 7891.391728904754 0.12657064659798087 7303.303309882258 12.952232174925687 6844.0 0.0 6844.0 0.0 7550.35741861399 9.575024885082144 7217.0 0.0 7882.304875942055 0.13786461279504517
22 7883.403407915812 0.12475128322608182 7306.867125798196 12.666095634964663 6834.0 0.0 6834.0 0.0 7551.217818684987 9.307009811680576 7206.0 0.0 7874.305407075979 0.13773273241805395
23 7875.409115211879 0.12330034860937919 7307.79694657112 12.379615798348505 6824.0 0.0 6824.0 0.0 7554.9090716923165 8.543371930356418 7204.0 0.0 7866.307589883061 0.13697373796398238
24 7867.412665757097 0.12223702721150927 7308.366186757417 12.079879270078024 6814.0 0.0 6814.0 0.0 7546.892357153603 8.610936550558643 7199.0 0.0 7858.308777988202 0.1369502333537999
25 7859.406012539879 0.12260753166202205 7303.331545231556 11.836146721742587 6804.0 0.0 6804.0 0.0 7546.129627761298 8.23014933151011 7188.0 0.0 7850.311221498797 0.13645897025569764
26 7851.331293465836 0.12358652564656294 7299.826317125444 11.93912899004246 6794.0 0.0 6794.0 0.0 7540.25978808172 7.932519206925983 7213.0 0.0 7842.312962035087 0.13605557812247243
27 7842.417744304177 0.12146733976273419 7294.948178147112 11.821569098575212 6784.0 0.0 6784.0 0.0 7532.882975778685 7.703439928920813 7205.0 0.0 7834.313421609867 0.13605695699513567
28 7832.45658901473 0.11029830744650164 7298.336998951036 11.829736096471603 6774.0 0.0 6774.0 0.0 7530.220135375708 7.047562172422556 7194.0 0.0 7826.314559390028 0.13589959994476636
29 7822.46932830757 0.10689541442786643 7296.992798549128 11.377140908201964 6764.0 0.0 6764.0 0.0 7528.445857178021 7.014162539017596 7183.0 0.0 7818.317457758938 0.13521400569023528
30 7812.4715623564525 0.10667684463667063 7299.120820626508 11.793671608731652 6754.0 0.0 6754.0 0.0 7522.800238209923 7.229703979015413 7172.0 0.0 7810.318011788636 0.13512204022974988
31 7802.472737213967 0.10618447642680269 7293.177535448077 11.815773703368649 6744.0 0.0 6744.0 0.0 7517.53792764837 7.3359951423736165 7174.0 0.0 7802.318881172903 0.13499432448751
32 7792.464788802108 0.10693175750363644 7297.494748516334 12.243663950558624 6734.0 0.0 6734.0 0.0 7514.4566041289745 7.591280216789618 7163.0 0.0 7794.319992927264 0.1348084701664905
33 7782.390069728065 0.10827435237330038 7294.529278004402 12.187904097234163 6724.0 0.0 6724.0 0.0 7507.76095760868 7.665855948218143 7165.0 0.0 7786.320980675461 0.13477599247145333
34 7769.476518111482 0.10564176070046435 7289.007401611521 12.179495679023502 6714.0 0.0 6714.0 0.0 7503.426443448587 7.6030104535072285 7183.0 0.0 7778.322406375183 0.13456292123840227
35 7755.495700946644 0.10051292118710375 7285.570220288458 12.269113704626218 6704.0 0.0 6704.0 0.0 7507.49516582879 8.1774257716765 7177.0 0.0 7770.324067728286 0.13444048147470086
36 7741.502090306803 0.09896114699082696 7287.637038129528 12.513332648191955 6694.0 0.0 6694.0 0.0 7505.756760724753 8.376102675603057 7168.0 0.0 7762.325887009396 0.13394215505027177
37 7727.507749286631 0.09693630435831535 7286.342246182694 12.260491606760402 6684.0 0.0 6684.0 0.0 7503.150663151242 8.518910709992083 7158.0 0.0 7754.327214475174 0.13371279655994273
38 7713.502013164193 0.09723244511248086 7281.737126831862 12.225665219879309 6674.0 0.0 6674.0 0.0 7498.507050815055 8.565806197370012 7237.0 0.0 7746.327506991377 0.13366006473751638
39 7699.42729409015 0.09859990156262782 7279.349801355548 12.203252563228379 6664.0 0.0 6664.0 0.0 7493.826724762331 8.522671400052735 7226.0 0.0 7738.328074536474 0.13365073105731445
40 7678.513740498958 0.09594535537076979 7275.519975232917 11.839061078331302 6654.0 0.0 6654.0 0.0 7486.303929544342 8.450697395022313 7214.0 0.0 7730.32831901939 0.13366355289923132
step random_eval random_eval_err largest_coalitions largest_coalitions_err
0 36982.54 381.8267142052899 36982.54 381.8267142052899
1 36202.28 382.4099849400094 36973.21 381.60677558280736
2 35384.9 380.7708281044564 36963.71 381.3920420729379
3 34655.01 379.576878864726 36954.52 381.1869305951683
4 33971.52 375.21452005028493 36945.0 380.97499745635366
5 33382.56 370.8842691120068 36915.62 381.1464118003511
6 32780.22 374.92146452506046 36906.41 380.9459939705656
7 32241.16 380.3809418905413 36876.95 382.486634182533
8 31713.66 375.6013718684943 36828.0 379.76893719282214
9 31152.45 378.15421828009573 36818.6 379.55309845323956
10 30730.85 379.6614904734016 36809.11 379.3581615390166
11 30156.43 361.3410094384807 36779.75 378.37056775125103
12 29727.91 369.69883049817344 36750.08 380.6701490261562
13 29261.58 353.86735207510526 36740.6 380.46660905532906
14 28838.9 344.04241648877303 36721.61 380.66267070422964
15 28536.44 342.0063279348421 36687.64 378.1286627056933
16 28190.33 335.5136454359753 36658.5 378.0620732262378
17 27895.79 333.02320976384533 36644.35 377.16202138973097
18 27585.82 327.40058445737435 36634.95 376.9559576597132
19 27299.11 327.3096951580329 36616.04 377.15693460040177
20 27066.8 334.0562013442733 36606.72 376.96005283093734
21 26729.73 333.0533059694375 36587.46 376.5080039714235
22 26445.68 331.8756137562093 36568.5 376.0707169421918
23 26133.78 331.7858225367137 36549.26 377.2994991309218
24 25928.09 323.5348994008267 36540.04 377.1143405419956
25 25646.96 321.5498032085144 36520.44 376.1727553702265
26 25428.84 320.57241187688885 36510.91 375.96535357649515
27 25158.96 316.914010553097 36501.62 375.7731810439899
28 24956.39 318.20122433879334 36492.16 375.56374157237065
29 24778.78 319.62318552200236 36473.22 375.66352303812266
30 24568.76 312.3106980963902 36453.72 376.85124951177465
31 24334.87 307.2558620739202 36444.21 376.67957373836606
32 24133.51 297.9851343641495 36434.88 376.5194722532403
33 23915.03 292.7087277206445 36407.7 373.2618101130745
34 23721.2 290.92528215674173 36398.34 373.0703381618024
35 23489.08 294.0646804684131 36379.37 372.29862963389047
36 23264.74 286.29078867614317 36360.41 372.4708416748616
37 23114.05 285.64235085331813 36351.12 372.2446589504969
38 22975.57 286.20991104926514 36332.48 370.62967917703065
39 22808.31 282.2449604796543 36323.36 370.4393439954751
40 22701.72 281.7039548852302 36304.43 368.2016913405758
step random_eval random_eval_err largest_coalitions largest_coalitions_err solve_greedy_worst solve_greedy_worst_err solve_greedy solve_greedy_err eval_ln_lin eval_ln_lin_err expected_greedy expected_greedy_err expected_ugreedy expected_ugreedy_err eval_lin eval_lin_err eval_ln eval_ln_err eval eval_err
0 6.307057799303482 0.2140893566157494 6.307057799303482 0.2140893566157494 6.307057799303482 0.2140893566157494 6.307057799303482 0.2140893566157494 6.307057799303482 0.2140893566157494 6.213981520346895 0.2266831700030436 6.213981520346895 0.2266831700030436 6.307057799303482 0.2140893566157494 6.307057799303482 0.2140893566157494 6.307057799303482 0.2140893566157494
1 5.589111456658871 0.19663377470197535 5.458713072899947 0.18880469932320157 5.960386988317973 0.19619007470064928 4.7534016303649835 0.19337514660186733 5.49581439911725 0.19950452009309708 5.327555897035743 0.1974482374956822 5.327555897035743 0.1974482374956822 5.48137842743988 0.19429561281913407 5.478286780461658 0.19735929885749107 5.458801530359669 0.19546905022388728
2 4.933927111743139 0.18228927760572577 4.694979677929696 0.16417832665279655 5.615892546233128 0.17984270661290824 3.7833362505480426 0.17340948934658046 4.803288162682394 0.17902283021932744 4.563086002417478 0.17767605137232192 4.563086002417478 0.17767605137232192 4.680559361460622 0.16994478994112117 4.709852378558368 0.1772805426634045 4.69432025912863 0.17090528999332236
3 4.316785724912695 0.16256587785427126 4.026416656199721 0.14762190850269158 5.271669645990164 0.1655206688568415 3.0403398107056194 0.1520408398496702 4.314526940722712 0.16491314147528072 3.852743280832781 0.1523420264967172 3.852743280832781 0.1523420264967172 3.9334221237938714 0.15157302837235742 4.062716011129233 0.1607770365229784 3.9609497819218946 0.15150299728387395
4 3.800094763010464 0.14958812431451987 3.44264275693794 0.1261736051179569 4.9412801980777905 0.15375230455659109 2.473669865562395 0.13214646120668297 3.8538402719529308 0.15369260367547308 3.2605123315947275 0.13446091548603675 3.2605123315947275 0.13446091548603675 3.4007170712364325 0.13271683974224463 3.5600887161222428 0.14729401367753497 3.3464536451501545 0.127515642641504
5 3.403100835767599 0.1346383194359353 2.932849895643141 0.11939947129033154 4.6015117589742855 0.14185706861768288 2.0220093626009548 0.11456824797034904 3.428407939971029 0.13655324247797856 2.7588346119568423 0.11680975654018422 2.7588346119568423 0.11680975654018422 2.932849895643141 0.11939947129033154 3.1002641180541195 0.1320647370931499 2.996875517496255 0.11958158398019532
6 3.0606490097010823 0.12252657766516051 2.6837103515187914 0.1106218531592669 4.286926472866338 0.13049917483001047 1.6740846772305522 0.09887674392873093 3.040419842441876 0.12644065768428553 2.474929838965478 0.10560260086865883 2.474929838965478 0.10560260086865883 2.6215070830422462 0.11340372833135062 2.690137958724202 0.11825303744776614 2.6542034810133317 0.10844423855971397
7 2.733004435940486 0.1119246543357169 2.4579276079323424 0.10266783094648824 3.9624052091640136 0.12075817129863449 1.4035475846367365 0.08627975995638473 2.687818187100268 0.11576430334062342 2.1987372505025804 0.09691470189761946 2.1987372505025804 0.09691470189761946 2.306883821216544 0.10273244792543217 2.3523106102394253 0.10553898169684273 2.3432016452145072 0.09927309659797905
8 2.428756075717924 0.1034463354411191 2.2254521250827786 0.09363228833171597 3.6766243579926363 0.11269790048384762 1.1798284599878097 0.07632854012796754 2.3927758965722923 0.1036964180265331 1.9324033958030342 0.08467488830758668 1.9324033958030342 0.08467488830758668 2.0527573192933755 0.09407124201356416 2.088786688842676 0.09434476445536474 2.039669068003143 0.09065109499856122
9 2.1498287340728903 0.09322342821666854 1.9881431771970997 0.0835613834685463 3.38678995737347 0.10436327350164525 0.9995293540118473 0.06798110555398779 2.1421548335783336 0.09565266190165772 1.6831063255726852 0.07464015439589025 1.6831063255726852 0.07464015439589025 1.8146261636787338 0.08547648156700412 1.8501196188726825 0.08509530310978566 1.8003424973423523 0.08499353091538087
10 1.9284656657532941 0.08544704603430166 1.7705765140250893 0.07576686333368358 3.109105159738029 0.0949979559102294 0.8463573115549408 0.06041483533082069 1.8982432491664643 0.08401946248733488 1.437479771644434 0.06518334355947336 1.437479771644434 0.06518334355947336 1.587505316625116 0.07709550450045227 1.6473794973353713 0.07760781204532079 1.5567427965982288 0.07992983920225061
11 1.7044966137714572 0.076636364831325 1.5355402771794349 0.06786082495606292 2.8346625690076985 0.08721147914267728 0.7271338717924329 0.05505681981131751 1.7060692559744461 0.07747470030062616 1.2643027006390082 0.056937249022563544 1.2643027006390082 0.056937249022563544 1.4055504820528901 0.07005073481285916 1.4486610404437275 0.06857758346730919 1.3830500776197925 0.07152703574296788
12 1.493589904147005 0.06869553748943065 1.3262956832797987 0.0586685362744563 2.563346001392588 0.07966166840139224 0.626908522734948 0.05017773062174652 1.51947131578765 0.07009935758465662 1.0953815308024608 0.04983670268908261 1.0953815308024608 0.04983670268908261 1.2159437727988196 0.06362440546267034 1.2700801413494038 0.06217157127103322 1.2095849709697823 0.06425399719116061
13 1.3115970651137716 0.06191584451211526 1.127339965509121 0.05181718388420202 2.3180733148874415 0.07397170967829136 0.5404689188900962 0.04556743692608652 1.3561566702305479 0.06205529156021333 0.954777637734199 0.04343599064303193 0.954777637734199 0.04343599064303193 1.0436101994437015 0.05448614261711591 1.1336141263002657 0.05675355556658683 1.0713533528027357 0.05828053125988666
14 1.1560075583661145 0.055207784372741306 0.9626874100273966 0.0457757938898053 2.0791741132717916 0.06648279276116506 0.4641466762944135 0.0411250656587795 1.1842147554883966 0.05615983855627665 0.8623504994681731 0.04000628143489977 0.8623504994681731 0.04000628143489977 0.8883168950365357 0.04835415452566032 1.0008836641352787 0.0501254964748231 0.9563350769824346 0.05309650786195247
15 1.001080902506114 0.04979518223863539 0.7723879062645557 0.037918767798686144 1.8523907707596234 0.0600374202342594 0.39658292262033235 0.03666369403716567 1.0473897397628011 0.049776011697727 0.7767323561390274 0.03600401040165508 0.7767323561390274 0.03600401040165508 0.749578924481784 0.04080959565323523 0.8777810162589329 0.04545331579889254 0.835224623776038 0.04739349639850766
16 0.8790618742362052 0.04407995839764246 0.6919654153814121 0.03438930073068246 1.6325241565682154 0.05323194385823673 0.3348393695170596 0.03230854686086716 0.8971140104700218 0.04373509613561018 0.6906361808062601 0.0325124459223355 0.6906361808062601 0.0325124459223355 0.6725475073303642 0.03713319749979224 0.7709190530444175 0.040055597463958724 0.7336968076968442 0.042452703332410455
17 0.7568834344014967 0.03854792958426853 0.6113428128314878 0.031182732749978254 1.4301052376348176 0.04728507793461961 0.27984470017148316 0.028180354223329557 0.7708469691521986 0.03840347775145296 0.6048320795775665 0.029679714689390214 0.6048320795775665 0.029679714689390214 0.5984053541720236 0.03252174464153283 0.6800968361279449 0.034866527535414596 0.6375193697776421 0.03719414141359955
18 0.6533377754626237 0.033761838451706466 0.533348381939513 0.027713595892710757 1.2220666330602306 0.04011452688295785 0.22908742479458483 0.02407636943854881 0.6587279913136787 0.03311993354986567 0.5210678735753153 0.025384843593497592 0.5210678735753153 0.025384843593497592 0.5305800377810543 0.02899055613172983 0.5842390306452729 0.029806929124683107 0.5346320993629269 0.032120698751159235
19 0.5385647820377251 0.02985922090711271 0.45594684481875375 0.024152464151311233 1.0266945870530615 0.034684609218210406 0.18113338790624756 0.020233519574298375 0.5530187354456743 0.028943524782982982 0.4388767590285372 0.022829245318354 0.4388767590285372 0.022829245318354 0.4585458304256331 0.026116715540512914 0.49386151467584205 0.02528037866681517 0.4507328788421801 0.027534103726021573
20 0.4343973653535351 0.02493000517800343 0.37799705125918565 0.020090897315946744 0.8283956721803816 0.028280703295243424 0.1391418656907975 0.016599346045051255 0.439164196661053 0.023443006519278994 0.3606733818733873 0.01936955628379908 0.3606733818733873 0.01936955628379908 0.38920527151599094 0.02267770857167322 0.4136023568304587 0.021343237589070127 0.3528132959098258 0.022681090376212704
21 0.3479802578316696 0.019212742782024148 0.2978333381224723 0.017259904766040148 0.6559308856741929 0.023128987628412766 0.10383505095727584 0.012949278604183628 0.3389220618274026 0.01889609934586616 0.2843957134744326 0.016164217692896173 0.2843957134744326 0.016164217692896173 0.310121066895738 0.018677942794270014 0.31255179937785127 0.01731741030269658 0.2765764516702784 0.018203437434995366
22 0.2583484603594659 0.015165043831978735 0.2318221012078927 0.013898491509752637 0.4595845101123336 0.015775219842152816 0.07053974887002754 0.009472398828890678 0.24251779679691782 0.013729565828705884 0.20889917822785983 0.012203611260868006 0.20889917822785983 0.012203611260868006 0.23178779761075013 0.014428283002012173 0.21619878779636326 0.013635490077634671 0.20156824267635842 0.014083496419930655
23 0.1604214751840794 0.01025051333087455 0.15395037028342512 0.010130757069230488 0.29921726329557147 0.010797340846911283 0.04638750891714696 0.006265223557697382 0.15630846815414312 0.00993080437687803 0.13550417166172418 0.008904546395220946 0.13550417166172418 0.008904546395220946 0.15175222477442774 0.010291667117904864 0.1398358275201202 0.00950736332567171 0.1276118886194927 0.009444422676460961
24 0.07675098911070474 0.0058229993842426 0.08123192358417251 0.006248872917020751 0.13370980482612624 0.004740048701795049 0.023046731443622025 0.0031313537996928973 0.07243136068345031 0.005559465267367402 0.06453099646084773 0.005476837540882351 0.06453099646084773 0.005476837540882351 0.07675318395237318 0.0061955664570985955 0.07266482971283689 0.005698964717602209 0.055152368862233604 0.0052526106233065925
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
step largest_coalitions largest_coalitions_err random_eval random_eval_err eval_ln eval_ln_err eval_ln_lin eval_ln_lin_err eval eval_err expected_ugreedy expected_ugreedy_err expected_greedy expected_greedy_err eval_lin eval_lin_err
0 7430.2 90.43636861173034 7430.2 90.43636861173034 7430.2 90.43636861173034 7430.2 90.43636861173034 7430.2 90.43636861173034 7386.55 95.90258038364986 7386.55 95.90258038364986 7430.2 90.43636861173034
1 7417.81 90.09872104721262 7175.56 89.61116263438875 6862.19 83.1409326737353 7366.47 89.86278479948857 6793.46 87.75144123251674 6630.02 92.71906190424944 6630.02 92.71906190424944 6794.62 88.68345794527474
2 7391.03 89.72104969618812 6940.78 85.98881484697807 6383.95 82.4930561816073 7310.98 88.37548791744499 6320.44 85.05189778700836 6053.19 84.5401604343322 6053.19 84.5401604343322 6326.91 84.22192916648996
3 7383.66 89.52802306055524 6757.52 85.2677322178546 5936.08 79.82341961599941 7266.33 87.20813725238203 5918.78 83.05075675741791 5577.73 80.05788922568922 5577.73 80.05788922568922 5951.5 84.20838570013215
4 7376.07 89.29895228835544 6558.41 82.82434143621931 5472.54 76.92211910810056 7224.48 86.45955845645321 5606.6 79.2631303847119 5154.2 76.98508054332751 5154.2 76.98508054332751 5655.94 77.6492812119164
5 7353.94 89.55840464425572 6397.76 77.87731496307885 5162.16 72.09320667361695 7187.65 85.69325065062421 5317.48 74.85478531696211 4850.37 72.02123375867157 4850.37 72.02123375867157 5390.76 74.67354015981832
6 7327.53 90.32183473165794 6259.99 77.20076476174299 4996.15 68.771782407871 7156.35 85.2091299881259 5076.01 71.20221948504106 4581.51 68.22046183610392 4581.51 68.22046183610392 5104.58 72.63268343542254
7 7310.0 89.93491586091072 6093.35 76.45079010762942 4806.97 66.60730153047575 7124.52 84.5616964175276 4856.0 70.53742040057658 4356.24 66.84871676654186 4356.24 66.84871676654186 4902.51 71.99846027394045
8 7297.82 89.08956154206605 5964.92 75.09813469283664 4643.88 66.52614475041776 7091.76 83.74806751275646 4678.43 72.1452312696376 4149.96 64.89869015502842 4149.96 64.89869015502842 4704.13 71.21192394621292
9 7271.22 88.7349174323004 5840.81 74.59298135667169 4456.07 65.54323772221747 7063.84 82.60785997284356 4478.71 69.35446981873903 3961.5 62.62320462556797 3961.5 62.62320462556797 4523.04 63.99946167702893
10 7259.01 88.88678361837717 5721.88 72.73179077885399 4202.82 64.43110858533596 7033.8 82.07251166935961 4323.23 69.46756216342484 3794.67 59.982839389379706 3794.67 59.982839389379706 4350.75 64.09896290467222
11 7246.74 88.50737984410503 5611.54 72.83452730454675 4093.41 63.617166374931834 7005.81 81.68768893929135 4164.07 69.24165158444312 3636.4 60.31022326523945 3636.4 60.31022326523945 4214.91 62.500988428547714
12 7236.79 88.32582734833383 5535.13 71.53588299983203 3970.37 62.89782745039607 6976.23 81.11309457862653 4007.41 66.7822983486438 3493.02 57.848008757188154 3493.02 57.848008757188154 4063.72 62.612481538783015
13 7229.03 88.11516162432437 5448.64 69.43497724235579 3861.65 63.312654319414676 6951.91 80.38838688806143 3887.78 66.39539137590498 3363.54 56.50965130762258 3363.54 56.50965130762258 3943.9 61.19085971884455
14 7221.59 87.93356203591 5351.27 69.48520059710702 3769.71 61.348656345135495 6926.9 80.1086982502745 3750.22 64.06447285998911 3243.45 55.5556384595341 3243.45 55.5556384595341 3830.12 59.86353889379485
15 7213.14 87.79482281508014 5252.5 71.33652711626843 3651.95 61.017906586857144 6905.47 79.63057690854612 3632.53 61.63490493268084 3138.02 54.181089883926305 3138.02 54.181089883926305 3746.69 59.94432719304022
16 7199.42 88.13578158704668 5160.09 70.63095308958697 3545.49 58.69445880097536 6880.32 79.0836469068088 3520.97 59.75831873116711 3033.53 54.293207817843246 3033.53 54.293207817843246 3653.89 57.576892627567744
17 7183.57 88.06291283606124 5079.88 69.47610341300486 3444.86 57.15008244291799 6858.52 78.58719082405325 3410.7 58.33565796233886 2944.6 54.65038745045498 2944.6 54.65038745045498 3582.31 57.83386637602573
18 7171.6 87.88239846292294 5000.77 68.31330653317075 3370.94 56.45290129520771 6836.39 78.27896100718019 3319.56 57.362107508160626 2859.96 53.853681153077865 2859.96 53.853681153077865 3512.08 59.101280438709196
19 7161.92 87.63208867564761 4926.31 66.81012699955727 3251.78 55.075436934584125 6814.69 77.7630429411989 3240.18 57.0552122814809 2783.64 54.65646527136196 2783.64 54.65646527136196 3434.99 59.778333791676495
20 7152.38 87.27744427277806 4845.58 66.06219319472349 3148.67 54.960428473400725 6794.3 77.6927313527495 3156.9 56.69805280535824 2718.24 54.37115270494682 2718.24 54.37115270494682 3383.4 60.01302047274929
21 7142.6 86.86485497773556 4768.89 65.91700458864462 3082.66 54.01535550473615 6775.14 77.74816379656419 3081.66 55.085177789685055 2655.49 53.539764312389934 2655.49 53.539764312389934 3330.8 59.67660489435681
22 7134.05 86.6367738365648 4695.89 65.14914806764088 3008.12 53.274720216453645 6757.55 77.17794652161282 3016.76 54.51477256930296 2596.47 53.36736689677457 2596.47 53.36736689677457 3275.8 58.23536535283158
23 7126.94 86.45889876558444 4620.83 64.33119647102748 2947.06 52.00913831901918 6741.25 76.74277167949113 2942.43 53.07732734207495 2543.42 52.456190822014094 2543.42 52.456190822014094 3222.45 59.1329991705908
24 7112.38 85.66528094622674 4558.88 62.631088030456475 2890.09 50.907089254480425 6724.55 76.58387146577842 2882.01 51.984930790498595 2492.0 51.94123330429994 2492.0 51.94123330429994 3170.1 58.64186717575238
25 7104.74 85.45652993827277 4475.88 62.182100253362236 2832.38 51.35057124976087 6705.42 76.05543855197558 2826.75 51.27813713937792 2442.83 51.166002473233235 2442.83 51.166002473233235 3121.0 58.304018608142144
step random_eval random_eval_err largest_coalitions largest_coalitions_err eval_lin eval_lin_err eval_ln_lin eval_ln_lin_err eval eval_err expected_greedy expected_greedy_err expected_ugreedy expected_ugreedy_err eval_ln eval_ln_err
0 7430.2 90.43636861173034 7430.2 90.43636861173034 7430.2 90.43636861173034 7430.2 90.43636861173034 7430.2 90.43636861173034 7386.55 95.90258038364986 7386.55 95.90258038364986 7430.2 90.43636861173034
1 7131.36 88.5107132932323 7417.81 90.09872104721262 6730.17 86.07173312670275 7040.53 84.95108807217518 6732.61 88.98738520859362 6630.02 92.71906190424944 6630.02 92.71906190424944 6850.23 85.32092814068467
2 6910.82 91.27043109309383 7391.03 89.72104969618812 6264.85 77.63010112714076 6747.72 81.49059198348102 6212.36 86.20586180823791 6053.19 84.5401604343322 6053.19 84.5401604343322 6373.12 78.58496949355538
3 6701.23 92.04002846258761 7383.66 89.52802306055524 5852.65 78.2075810412471 6481.69 78.32054014810488 5768.3 80.47038918355953 5577.73 80.05788922568922 5577.73 80.05788922568922 5957.51 74.53526654266327
4 6508.94 88.11546467647727 7376.07 89.29895228835544 5567.17 79.74308247760618 6262.13 75.08743274720248 5392.69 81.47923289359868 5154.2 76.98508054332751 5154.2 76.98508054332751 5765.98 73.6299044155459
5 6358.43 86.329726442731 7353.94 89.55840464425572 5304.71 78.82488364608085 6062.9 73.6308626826682 5065.53 76.85374205383086 4850.37 72.02123375867157 4850.37 72.02123375867157 5521.73 70.8646680852192
6 6186.0 82.89788534057666 7327.53 90.32183473165794 5025.87 75.58566169277977 5884.86 72.21321966890477 4846.18 71.58652373036408 4581.51 68.22046183610392 4581.51 68.22046183610392 5359.73 68.75607279698751
7 6042.97 78.0976369680927 7310.0 89.93491586091072 4832.8 72.28746485911356 5724.04 69.558468858213 4644.37 67.7106405182667 4356.24 66.84871676654186 4356.24 66.84871676654186 5056.58 65.78573604260019
8 5921.78 77.4723327349444 7297.82 89.08956154206605 4648.82 71.41702168151923 5571.01 67.67389048617903 4447.12 64.4960640565599 4149.96 64.89869015502842 4149.96 64.89869015502842 4755.38 62.56605039976763
9 5771.6 75.39237294972149 7271.22 88.7349174323004 4495.23 70.67676150738457 5439.6 65.09495473009511 4290.96 60.61717248437113 3961.5 62.62320462556797 3961.5 62.62320462556797 4581.61 59.78173413647045
10 5671.0 74.60001218620422 7259.01 88.88678361837717 4360.45 70.34809176624137 5322.05 64.10452855148442 4132.55 57.98461372892751 3794.67 59.982839389379706 3794.67 59.982839389379706 4361.52 58.329637077699715
11 5554.52 73.79550981385566 7246.74 88.50737984410503 4226.04 71.30671114660564 5194.54 62.32250824817173 3984.83 57.6595021911332 3636.4 60.31022326523945 3636.4 60.31022326523945 4221.89 56.14973289375831
12 5462.14 73.56174486151554 7236.79 88.32582734833383 4084.82 69.2557890662717 5085.7 60.584355583055775 3850.31 56.60683061007012 3493.02 57.848008757188154 3493.02 57.848008757188154 4068.94 54.06307169604888
13 5356.1 71.91029835914331 7229.03 88.11516162432437 3938.45 68.8408167844888 4979.55 59.23956222258257 3719.19 53.940422980480335 3363.54 56.50965130762258 3363.54 56.50965130762258 3927.87 52.51308188144044
14 5274.59 70.98179179667605 7221.59 87.93356203591 3838.94 66.43307381846559 4884.89 58.05419776189984 3618.95 52.5293499008897 3243.45 55.5556384595341 3243.45 55.5556384595341 3763.3 51.796570808063606
15 5193.21 70.24074516844323 7213.14 87.79482281508014 3730.1 65.38642168993606 4793.5 56.603871624017756 3520.93 51.63243294987399 3138.02 54.181089883926305 3138.02 54.181089883926305 3651.65 51.37989500875913
16 5101.48 68.8754379699727 7199.42 88.13578158704668 3657.01 65.71286253101597 4711.91 55.71825063240368 3431.53 50.83985840883413 3033.53 54.293207817843246 3033.53 54.293207817843246 3571.19 50.91587376261062
17 5038.63 69.27026072718452 7183.57 88.06291283606124 3584.13 65.70232481319505 4622.63 54.63230748570045 3343.04 50.69113428351643 2944.6 54.65038745045498 2944.6 54.65038745045498 3482.99 49.99851814975837
18 4948.12 68.39029005449073 7171.6 87.88239846292294 3502.24 64.44313775756424 4543.62 53.60157501831867 3266.77 50.35519865230532 2859.96 53.853681153077865 2859.96 53.853681153077865 3396.8 49.92437917854999
19 4883.07 67.09577092304384 7161.92 87.63208867564761 3431.47 63.59386040977684 4465.68 52.27365808218254 3190.27 50.60675655572987 2783.64 54.65646527136196 2783.64 54.65646527136196 3318.59 49.364576705703996
20 4814.09 66.38998813256728 7152.38 87.27744427277806 3363.06 62.16573290386551 4397.1 51.76575932393765 3120.98 50.48448702624431 2718.24 54.37115270494682 2718.24 54.37115270494682 3236.0 48.86866340126628
21 4750.84 66.4874890942695 7142.6 86.86485497773556 3301.92 62.111513726311145 4326.82 50.636919856220054 3056.76 50.216473050748654 2655.49 53.539764312389934 2655.49 53.539764312389934 3176.82 48.37506950377384
22 4697.38 65.08645187888042 7134.05 86.6367738365648 3236.44 61.93473156264887 4259.84 49.71354452350898 2993.26 48.84453510988727 2596.47 53.36736689677457 2596.47 53.36736689677457 3119.6 47.91803818854006
23 4631.7 63.498670152304065 7126.94 86.45889876558444 3180.01 61.95666862306823 4200.67 49.390519793322134 2939.55 48.430106620497206 2543.42 52.456190822014094 2543.42 52.456190822014094 3083.79 46.40618274507931
24 4572.81 63.26035938640382 7112.38 85.66528094622674 3148.35 61.9470421840586 4140.8 48.54991183713869 2877.8 47.7058156673256 2492.0 51.94123330429994 2492.0 51.94123330429994 3042.96 45.865050006744916
25 4506.22 63.44850704677491 7104.74 85.45652993827277 3107.37 60.49773124554825 4078.83 47.84643375667954 2813.97 47.4659334617359 2442.83 51.166002473233235 2442.83 51.166002473233235 2987.64 44.80636120061976
26 4434.94 62.80117225310079 7090.71 84.91816416439126 3062.56 62.21504790529849 4023.94 47.16555372924036 2764.98 47.161015787417156 2396.06 50.88936865814158 2396.06 50.88936865814158 2957.04 44.196247201167054
27 4369.15 62.40618555038831 7075.4 84.80093386182952 3014.97 60.84047107149993 3967.65 46.300595312183916 2714.55 46.327390887731276 2350.62 50.04555456095108 2350.62 50.04555456095108 2925.79 43.66935752754655
28 4319.16 61.34348190082767 7065.72 84.29210164659557 2965.66 60.74565490550735 3914.27 45.470385200732906 2669.6 45.35808593399813 2305.69 49.60084858959654 2305.69 49.60084858959654 2895.99 43.070413325627655
29 4261.07 59.44000668699067 7056.2 84.15642001833865 2907.89 60.37079683175475 3861.99 44.47392039105047 2623.93 44.92318529186991 2265.02 48.35869132082284 2265.02 48.35869132082284 2854.56 43.16773795324466
30 4202.25 59.3696541453067 7045.68 83.76248030634424 2863.12 60.10057946913035 3816.79 43.55060517502726 2580.98 44.37525696041691 2225.28 47.80539693128356 2225.28 47.80539693128356 2820.97 42.88273287452513
31 4151.05 58.83179820299547 7031.43 82.47566308317928 2821.75 61.16699673761161 3768.6 43.20984268717609 2532.08 43.79324859178892 2185.76 47.595560696138435 2185.76 47.595560696138435 2781.13 42.45482365426986
32 4106.72 58.01897126167118 7022.74 82.25584824009152 2788.26 59.97088286759826 3722.99 42.64828082790392 2492.96 42.96264038309178 2147.59 47.51306485929141 2147.59 47.51306485929141 2742.93 41.966158215323155
33 4059.61 57.773984734664204 7008.58 81.71343519219523 2758.13 59.33229936960853 3679.74 42.16656394765306 2454.73 43.023847873691935 2109.87 46.97340458582748 2109.87 46.97340458582748 2705.35 41.40860295868359
34 4009.22 57.99391221969298 6998.94 81.5575422073832 2717.59 60.06693084225363 3640.98 41.74325320191023 2414.99 42.86304121291677 2076.42 46.380959128687394 2076.42 46.380959128687394 2667.66 40.376946667897286
35 3967.16 56.96530349274199 6989.14 81.44935219961772 2689.75 60.50911672690906 3600.94 41.119431421215445 2380.62 42.78139825161908 2044.04 45.800987859312485 2044.04 45.800987859312485 2630.59 40.22619653756477
36 3917.86 57.136724237268425 6976.22 80.9479575674608 2663.01 61.05036419782332 3561.72 40.54185038109672 2345.09 42.605600464130184 2012.86 45.576502496330065 2012.86 45.576502496330065 2591.44 39.49688216821805
37 3884.82 56.98017266354742 6967.08 80.5378795124607 2639.98 60.99449880807682 3525.55 40.15616076612339 2312.47 42.32434515653246 1982.0 45.55731876361133 1982.0 45.55731876361133 2552.51 39.18523349735745
38 3842.81 56.155575192963035 6959.41 80.35364900289724 2608.65 61.012196785279386 3488.43 39.94921082392674 2278.16 41.55101943588889 1953.02 44.80923421245972 1953.02 44.80923421245972 2509.81 38.732054678211426
39 3807.53 56.036740211537584 6947.41 80.13885562452262 2584.01 60.60983767700029 3451.3 39.521814715215676 2245.63 41.75470373309316 1924.28 44.06426913204637 1924.28 44.06426913204637 2485.91 38.581350744271845
40 3763.59 55.3380065478227 6933.61 79.6488567578235 2558.71 59.90904603621807 3416.56 39.050651697248256 2209.63 41.083410240262396 1895.91 43.69482805767633 1895.91 43.69482805767633 2463.57 38.59419607540842
step random_eval random_eval_err largest_coalitions largest_coalitions_err eval_ln_lin eval_ln_lin_err eval_ln eval_ln_err eval eval_err expected_ugreedy expected_ugreedy_err eval_lin eval_lin_err expected_greedy expected_greedy_err solve_greedy solve_greedy_err solve_greedy_worst solve_greedy_worst_err
0 4999.28 253.99776586943963 4999.28 253.99776586943963 4999.28 253.99776586943963 4999.28 253.99776586943963 4999.28 253.99776586943963 4989.16 259.0128161565241 4999.28 253.99776586943963 4989.16 259.0128161565241 4999.28 253.99776586943963 4999.28 253.99776586943963
1 4808.3 244.4624808543318 4493.34 253.746779934786 4655.0 245.7675423006155 4882.81 242.76639296769537 4525.11 248.07011345768578 4483.23 258.7568746385828 4493.34 253.746779934786 4483.23 258.7568746385828 4490.31 253.38579229381358 4959.44 248.20186119977083
2 4651.56 237.12134400306144 4234.4 253.49579400013243 4311.5 235.08042402032493 4704.15 230.68963950018923 4373.46 242.93032439177063 4129.87 252.95072209640142 4234.4 253.49579400013243 4129.87 252.95072209640142 4108.35 248.27058038732375 4940.4 245.80319465997687
3 4501.2 230.63101318431623 4102.46 253.24480806547882 4116.61 231.03897913074707 4421.44 225.7149611811545 4185.15 245.91805170943766 3858.4 248.4758074112787 4102.46 253.24480806547882 3858.4 248.4758074112787 3812.64 241.19192053071123 4922.46 243.62136104946944
4 4379.69 224.26034279944648 4034.52 252.99382213082527 3953.91 225.88990573759912 4286.1 219.917652402857 3987.92 236.26541002812405 3648.31 241.5884540918813 4034.52 252.99382213082527 3648.31 241.5884540918813 3567.36 232.73791108576543 4907.72 241.9470382316984
5 4254.85 220.2877637628481 3998.58 252.74283619617168 3835.54 224.92152365218453 4175.94 216.89015504991403 3835.25 232.61387191887525 3465.46 238.45392601574676 3998.58 252.74283619617168 3465.46 238.45392601574676 3377.3 226.2429901810454 4894.68 240.54109368990436
6 4149.2 216.28424152330916 3978.64 252.49185026151804 3712.18 220.76333979621663 4075.55 209.56777326418555 3768.19 229.61975801685094 3352.67 233.94418830873815 3978.64 252.49185026151804 3352.67 233.94418830873815 3239.55 220.2227551683508 4882.84 239.32194989388267
7 4042.62 211.72209380709563 3966.7 252.24086432686448 3619.13 220.0378106419922 3947.77 207.1324822987267 3719.87 227.58730932248062 3246.51 229.63079479499658 3966.7 252.24086432686448 3246.51 229.63079479499658 3109.9 214.2289846841176 4871.0 238.1173825632809
8 3941.83 207.68290420248795 3958.76 251.98987839221087 3515.99 216.62570638236025 3797.2 211.52961394508708 3654.58 223.51399530447685 3159.1 223.99109898440702 3958.76 251.98987839221087 3159.1 223.99109898440702 3003.42 208.4311334952171 4861.06 237.18501529141318
9 3868.34 203.6012027012958 3952.82 251.73889245755726 3428.36 213.5559045015491 3652.22 205.48510849728603 3608.26 218.55163115105748 3078.0 218.89501196378654 3952.82 251.73889245755726 3078.0 218.89501196378654 2909.33 203.79698011015816 4848.82 235.95275095414394
10 3786.68 200.0538739965065 3947.88 251.48790652290364 3348.97 210.61533487340938 3517.5 203.09921171186213 3524.26 215.2430571716683 3000.12 218.69695479444528 3947.88 251.48790652290364 3000.12 218.69695479444528 2820.21 198.9864831179152 4837.88 234.90827063371185
11 3716.91 196.38011846488646 3727.64 246.05278793073012 3277.99 207.7542703957653 3429.17 200.88353882965936 3426.25 213.16718453037294 2925.57 215.4975925033676 3731.13 243.89983233518493 2925.57 215.4975925033676 2741.01 195.14623446859724 4826.94 233.8754930005763
12 3633.42 192.93144392909537 3611.8 243.11790131414418 3215.81 205.47319552632158 3328.02 199.18257092832235 3352.6 212.32343633278364 2857.73 211.26456143944733 3565.47 237.93283427739166 2857.73 211.26456143944733 2666.95 191.2471046192661 4817.5 233.0464957726659
13 3569.54 190.7727853767514 3550.77 241.44235937382655 3158.77 203.53236203353387 3272.19 196.43828788829546 3276.95 209.46701646046444 2798.36 210.52894641062466 3435.36 233.38438251956876 2798.36 210.52894641062466 2597.89 187.4750563314081 4806.56 232.03463487552494
14 3511.44 187.88218977956276 3517.58 240.39238680191858 3104.36 201.5023876440739 3173.56 193.26368406867851 3219.25 206.56033499912195 2740.32 208.04894280438003 3321.08 229.04023848320722 2740.32 208.04894280438003 2536.53 184.3822251205469 4797.12 231.221618855726
15 3455.41 185.84269719308315 3498.31 239.65165152737418 3050.27 199.38566550048353 3089.96 186.20026956983384 3139.97 202.3567274454305 2686.4 204.59441573389765 3229.31 225.83395245134858 2686.4 204.59441573389765 2478.84 181.257409863164 4787.68 230.41559899144386
16 3400.92 183.32802398923627 3486.0 239.06466223026922 2996.87 197.11600883846052 3049.63 185.0608819586493 3101.81 200.98014610976637 2636.62 200.11034167289918 3146.88 223.049686125778 2636.62 200.11034167289918 2425.32 178.1881713812733 4780.04 229.83618756660476
17 3347.25 181.51951247480505 3477.17 238.5543408669493 2947.52 195.35002073718908 2986.38 181.74133899305875 3041.48 198.50428867463347 2594.04 196.15637182120952 3076.75 220.5109957976626 2594.04 196.15637182120952 2375.11 175.32432912413577 4771.1 229.1020060844496
18 3298.28 178.87510064937274 3470.08 238.08231140943803 2901.99 193.7846146309783 2954.8 178.81909090678005 3002.33 195.06626175676195 2553.93 192.5165422539428 3014.25 218.28647814375503 2553.93 192.5165422539428 2327.13 172.49193841797918 4762.66 228.43333940012994
19 3243.24 176.9369836576248 3463.86 237.62942418051608 2857.51 192.0267729097727 2880.92 180.59049925231952 2938.98 190.17093213817674 2514.18 191.09370454086525 2960.42 216.567573227705 2514.18 191.09370454086525 2284.43 169.9896611562009 4754.22 227.76913598881416
20 3197.54 175.02903160056135 3353.54 235.0907254141634 2822.95 190.6776296779356 2839.93 179.20757123198976 2901.44 188.16780138692135 2475.58 189.76286646999483 2908.9 214.77422089160504 2475.58 189.76286646999483 2242.81 167.46198886959874 4746.48 227.19156180090698
21 3147.81 172.98740754952968 3293.89 233.5391096505329 2794.73 189.88133447716308 2789.24 176.63661901134085 2860.93 185.6001639535805 2438.08 185.37939240183286 2850.72 211.3011179345818 2438.08 185.37939240183286 2202.38 164.94654094492847 4738.04 226.5355302121167
22 3098.66 170.8691472998853 3261.39 232.55087415380095 2765.04 189.4492639737669 2761.11 175.30696073983594 2810.97 182.8938442751351 2401.6 184.23055110267666 2801.64 208.45596512928046 2401.6 184.23055110267666 2164.1 162.54213097973815 4730.3 225.96461710147938
23 3056.4 169.51145368172894 3242.81 231.85926622053134 2742.58 189.40967100627955 2712.07 171.39987226696326 2767.46 180.0952909496032 2366.87 180.14936824701323 2753.75 205.6736845593087 2366.87 180.14936824701323 2128.14 160.29741487672723 4722.56 225.39671841157556
24 3023.37 168.04451469834422 3231.19 231.31503101776048 2725.57 189.65445412830957 2655.37 168.18370947366822 2717.02 177.62178976122215 2334.52 177.2187009763856 2705.55 202.92512196931807 2334.52 177.2187009763856 2094.2 158.19011640836771 4715.52 224.91113597789837
25 2987.93 166.14075829448558 3223.05 230.84426092721105 2703.07 189.6441315126089 2610.67 164.3826651967041 2692.15 175.29291640110287 2303.63 174.46053164547044 2656.91 200.43405328476896 2303.63 174.46053164547044 2061.85 156.15695120323946 4707.08 224.2700557701619
26 2955.82 164.0318467354262 3216.65 230.41017854857859 2683.42 189.6431839220192 2590.6 162.42141098843697 2658.63 173.84774637654067 2273.84 173.87634333547842 2610.95 198.20963668741632 2273.84 173.87634333547842 2030.92 154.19511297264404 4699.34 223.7113378233367
27 2927.96 162.4158292778139 3211.12 229.9944370341741 2654.4 188.55483407896352 2549.95 161.55743974940876 2642.49 172.28813163424869 2245.11 172.23724881040624 2572.42 196.43153030246873 2245.11 172.23724881040624 2001.15 152.32478417426816 4691.6 223.15572630299715
28 2891.86 160.82468465991033 3151.47 228.46797863953793 2624.03 187.38417969238998 2522.94 159.26202336039964 2605.19 170.89058682577155 2216.83 168.84208930898194 2534.03 194.34251470332507 2216.83 168.84208930898194 1973.27 150.53791686864648 4684.56 222.67960056792566
29 2856.28 159.41688001062886 3118.97 227.49234528358588 2593.95 185.76963434709813 2494.71 159.17266102943657 2581.91 169.08539119078682 2190.16 168.31256380720228 2500.35 192.56250952809472 2190.16 168.31256380720228 1946.61 148.8142811756257 4676.82 222.12952922458408
30 2821.42 158.50568047686605 3100.39 226.80685499723626 2569.04 184.543825196569 2459.26 155.93808511033725 2550.49 167.28978878979234 2164.35 166.11574179383834 2465.06 191.09256777432725 2164.35 166.11574179383834 1920.9 147.1509755182058 4669.78 221.65767153314354
31 2798.31 157.00744156268712 3088.77 226.26544920968513 2545.15 183.22414455105158 2427.93 154.24247031046522 2498.87 164.72415549958208 2139.73 162.60469190430186 2430.72 189.52187159834986 2139.73 162.60469190430186 1896.19 145.55515161136023 4662.74 221.18768328359434
32 2756.85 154.8335726748974 3080.63 225.79585114644934 2521.48 181.78095847653148 2411.45 153.5516597011237 2462.36 163.2024717083573 2116.45 162.14993459104073 2401.66 188.26487853258476 2116.45 162.14993459104073 1872.85 144.07775494397796 4656.7 220.82543976744356
33 2728.26 153.15264361565767 3074.23 225.3621076549176 2500.51 180.57641964642897 2383.28 150.9254060719394 2436.04 160.21543824021782 2093.82 160.75357097687808 2373.33 186.98490138095227 2093.82 160.75357097687808 1850.29 142.62038989973178 4648.16 220.2009815297531
34 2702.17 151.83144698625313 3068.7 224.9462865178748 2480.03 179.38302198582696 2358.41 149.67342503131962 2408.17 160.3452122198171 2071.9 157.6387850931888 2346.06 185.47595657843868 2071.9 157.6387850931888 1828.47 141.21956645771525 4640.22 219.64378442460793
35 2677.39 150.74780725745 3036.2 223.9768877867229 2458.87 178.29574718892363 2327.14 149.10546875323257 2391.24 158.2893917462378 2050.49 155.81391743896555 2322.0 184.1455155823538 2050.49 155.81391743896555 1807.85 139.9245470374529 4632.28 219.090315346863
36 2642.85 149.24387768097066 3017.62 223.29445829906012 2437.81 177.09146851616578 2315.36 148.19888596754095 2364.68 157.19487222726272 2029.8 154.57676919821284 2297.93 182.93593141045338 2029.8 154.57676919821284 1787.79 138.64688691606153 4625.04 218.61150538539522
37 2615.49 148.27510024452943 3006.0 222.75449864518265 2417.18 175.7653729816938 2278.65 148.43389330546506 2341.84 155.6038136168944 2009.52 153.29215947848004 2277.63 182.02642257694794 2009.52 153.29215947848004 1768.09 137.38617922270834 4617.1 218.0647478214309
38 2590.76 146.94692240411297 2997.86 222.2855316474691 2397.7 174.65007121022703 2256.57 146.47545404392415 2326.99 155.0257609710285 1989.68 152.91628916145294 2257.09 180.95280041709185 1989.68 152.91628916145294 1748.77 136.171931469749 4609.86 217.59121900917552
39 2566.01 145.86704233442842 2991.46 221.85200928601574 2379.98 173.86222281223752 2236.43 146.13987574867576 2303.38 154.4618790406477 1970.93 151.30906577217533 2235.37 179.66061476005143 1970.93 151.30906577217533 1730.36 134.99132222016152 4602.62 217.12003140282482
40 2541.32 144.64274825314342 2985.93 221.43620339214468 2361.38 172.85452035767187 2220.87 145.4082053837722 2290.96 153.2661624413391 1952.52 150.14521824425898 2215.38 178.52680005924583 1952.52 150.14521824425898 1712.27 133.83841294183026 4596.08 216.7194899151687
step random_eval random_eval_err largest_coalitions largest_coalitions_err expected_ugreedy expected_ugreedy_err expected_greedy expected_greedy_err
0 2111831062.0 0.0 2111831062.0 0.0 2111831062.0 0.0 2111831062.0 0.0
1 2108685381.34 5.829777617603186 2110782958.3742697 5.173727183463726 2108685336.0 0.0 2108685336.0 0.0
2 2105686490.6506667 53782.98375851964 2109734621.993425 4.121974603765568 2105539610.0 0.0 2105539610.0 0.0
3 2102729538.8972182 91734.9291893078 2108686163.6773167 3.82961703077992 2102393884.0 0.0 2102393884.0 0.0
4 2099877446.8002002 125589.53467539216 2107637653.0742712 2.322482382432545 2099248158.0 0.0 2099248158.0 0.0
5 2097088273.7961779 149656.44797673478 2106589109.2507162 1.8258933155990131 2096102432.0 0.0 2096102432.0 0.0
6 2094403948.9861505 179956.7612885809 2105540548.649887 1.3387043866045873 2092956706.0 0.0 2092956706.0 0.0
7 2091730104.9280877 215500.00612358874 2104491980.8279583 0.8202771447383711 2089810980.0 0.0 2089810980.0 0.0
8 2089014318.2389004 234771.97584315436 2103443408.0660288 0.534681243157755 2086665254.0 0.0 2086665254.0 0.0
9 2086350954.4317203 250951.89084806666 2102394833.3527775 0.4040567358792154 2083519528.0 0.0 2083519528.0 0.0
10 2083750504.8733716 292284.7788588855 2101346258.1290698 0.2025174873299273 2080373802.0 0.0 2080373802.0 0.0
11 2081160542.9391308 312413.6882073338 2099249107.1903405 0.19223263819814004 2077228076.0 0.0 2077228076.0 0.0
12 2078706895.7383423 340228.3443751005 2097151956.2674415 0.1665737719181748 2074082350.0 0.0 2074082350.0 0.0
13 2076127413.6397674 348063.96828475164 2095054805.2895246 0.16266125546230287 2070936624.0 0.0 2070936624.0 0.0
14 2073810082.779895 371897.28524790186 2092957654.3192832 0.15317912848749488 2067790898.0 0.0 2067790898.0 0.0
15 2071241083.848391 383562.69577641645 2090860503.3329656 0.14889243466203975 2064645172.0 0.0 2064645172.0 0.0
16 2068776945.664008 415670.9638610366 2088763352.3377094 0.14760067314053268 2061499446.0 0.0 2061499446.0 0.0
17 2066407181.4051502 434242.55392048974 2086666201.3382843 0.14747184447444078 2058353720.0 0.0 2058353720.0 0.0
18 2063890611.8198242 435570.75815768726 2084569050.3382843 0.14747184447444078 2055207994.0 0.0 2055207994.0 0.0
19 2061520844.0619311 448361.69114786916 2082471899.3382843 0.14747184447444078 2052062268.0 0.0 2052062268.0 0.0
20 2059130102.6271985 468859.57450268697 2080112604.3886716 0.13606812281384822 2048916542.0 0.0 2048916542.0 0.0
21 2056739357.3211017 470231.22196389677 2077753309.4266205 0.12172000398796345 2045770816.0 0.0 2045770816.0 0.0
22 2054254242.1507218 492536.2502323175 2075394014.441757 0.12045955734265457 2042625090.0 0.0 2042625090.0 0.0
23 2051873986.317288 513789.33494710765 2073034719.4552774 0.11658427416655012 2039479364.0 0.0 2039479364.0 0.0
24 2049462271.3046515 516828.1329203439 2070675424.4585886 0.11552915656776253 2036333638.0 0.0 2036333638.0 0.0
25 2046893265.7175488 523823.69635928766 2068316129.4514804 0.11586393397932863 2033187912.0 0.0 2033187912.0 0.0
step largest_coalitions largest_coalitions_err random_eval random_eval_err
0 10697.44 523.4389558188107 10697.44 523.4389558188107
1 9884.27 527.2692687696571 10445.33 509.43467599096573
2 9427.68 529.9767118725811 10184.92 499.5904374463935
3 9173.54 530.3992689750742 9990.26 492.5997518054469
4 9033.17 529.7741195914433 9761.08 481.6347401980639
5 8956.18 528.9611168196304 9562.81 473.83886591063293
6 8914.23 528.3035571104509 9367.89 465.09694045348425
7 8891.52 527.8649856992531 9171.91 457.24055448489753
8 8879.31 527.604757503573 9000.32 447.95767767263305
9 8872.8 527.4633877858685 8830.5 439.810880040524
10 8869.37 527.3929393303968 8670.13 430.8313735738793
11 8867.59 527.3618086199541 8502.78 420.33289130296606
12 8866.66 527.3499197138673 8331.1 410.71551620619994
13 8512.37 518.6377012740477 8196.82 403.54988636330745
14 8309.43 513.2482676969689 8002.81 397.4546585397503
15 8194.66 509.6810823456273 7840.04 390.4395013651445
16 8130.47 507.36420474205244 7718.74 383.5502602599228
17 8094.92 505.9283529504863 7597.47 378.311792593294
18 8075.41 505.0828213103553 7453.59 372.94305360378155
19 8064.8 504.6085673694277 7340.69 366.56676757433837
20 8059.09 504.3547150617813 7221.44 360.7573535570059
21 8056.06 504.2256454999072 7097.81 352.87034208363593
22 8054.48 504.1643742457274 6987.29 346.8903894342104
23 8053.65 504.136941547962 6873.14 342.3407101444732
24 7850.71 500.2036333405334 6765.34 340.5806486373861
25 7735.94 497.3882281061604 6676.63 335.4687327268724
step random_eval random_eval_err largest_coalitions largest_coalitions_err eval_ln_lin eval_ln_lin_err eval eval_err expected_greedy expected_greedy_err eval_ln eval_ln_err expected_ugreedy expected_ugreedy_err eval_lin eval_lin_err solve_greedy_worst solve_greedy_worst_err solve_greedy solve_greedy_err
0 81799.96 612.1300964119745 81799.96 612.1300964119745 81799.96 612.1300964119745 81799.96 612.1300964119745 82295.84 638.083065856894 81799.96 612.1300964119745 82295.84 638.083065856894 81799.96 612.1300964119745 81799.96 612.1300964119745 81799.96 612.1300964119745
1 78327.61 582.6198989439466 76453.62 579.2235546127089 78460.86 589.689654727747 76521.87 589.1092078029181 76889.43 607.5930750922034 78420.87 589.1086985592573 76889.43 607.5930750922034 76633.65 597.1904863989836 80972.64 587.5225632495085 74970.84 583.0649723346759
2 75390.64 569.2719322365394 73578.03 571.4199945687317 75828.17 574.248479469234 73931.56 565.3882998078365 72742.07 577.4461115711896 75813.17 569.7221155089558 72742.07 577.4461115711896 74001.48 569.4988247662159 80183.82 578.8736531743295 70384.8 554.5758860005847
3 72853.94 552.1716743399959 71977.55 555.5268031019264 73692.51 555.2081947287336 71426.72 543.8241170812414 69468.04 567.2702647919875 73372.62 546.8779286499359 69468.04 567.2702647919875 71765.61 544.1528535803116 79457.57 570.3904280890025 66767.53 524.1956756351062
4 70678.11 534.6676110652508 70795.03 552.3416623894228 71841.7 546.9841242871883 69772.44 529.6755782990798 66345.99 527.5520745984527 71773.24 530.1634006015256 66345.99 527.5520745984527 69799.38 525.6391410675409 78820.45 564.3439576180469 63770.99 499.920031078709
5 68742.47 510.91065625780186 70119.36 544.490021895199 70236.87 534.7715338961644 67958.11 513.0038964340969 64041.47 505.95253729071175 69557.17 509.10204352190704 64041.47 505.95253729071175 68171.07 505.33429444519624 78243.3 560.9791966650004 61185.58 480.8237864038312
6 66962.05 494.19854664911855 69665.23 551.8698232272615 68740.55 523.7937714647364 66345.2 496.5316849320032 62031.57 491.4804403878535 67882.96 494.95315030206586 62031.57 491.4804403878535 66650.2 488.8509316073085 77743.91 558.8812662061251 58904.2 464.11187653344314
7 65378.44 479.40701994413604 69209.11 560.3349766339719 67430.89 514.880115867919 64595.98 484.9864532066225 59898.39 468.61728518993823 66167.94 481.301360648 59898.39 468.61728518993823 65299.39 475.2377333620628 77221.03 557.0112790064525 56836.9 446.7262342686384
8 63894.0 466.365466218081 68823.24 554.8601980843298 66295.38 509.18919461743445 63047.44 473.2257232179497 58130.36 449.3514634234633 64682.43 472.6171998851426 58130.36 449.3514634234633 64051.65 463.75898442112486 76722.12 553.7067353242458 55024.52 433.024186806691
9 62635.28 466.2611764479499 68611.82 552.0442637757201 65218.09 504.670681120697 61944.68 464.2788177182093 56490.72 435.980700406879 63087.46 463.33438509145947 56490.72 435.980700406879 62961.4 458.3107088630876 76211.69 546.4974288469833 53384.99 419.4836844433183
10 61413.23 457.1926863981527 68396.18 548.3332661656033 64270.54 495.20109606037215 60751.23 460.6700442482414 55075.73 416.6335620436886 61482.37 453.50736179584817 55075.73 416.6335620436886 61925.87 449.9731914921334 75605.43 535.4059404429654 51892.45 408.1719298508679
11 60206.13 446.2250624908349 66376.52 532.5467156404159 63332.33 487.4692199669139 59754.52 449.27025622365954 53711.44 402.5003869299853 60367.48 443.07013592601226 53711.44 402.5003869299853 60950.28 441.1241670133618 75064.49 528.2561873692908 50514.99 397.3230813948403
12 59034.42 445.84337109742376 65187.06 518.4862936773866 62495.43 484.5143402522788 58657.5 440.8125439332334 52365.22 392.521978431164 58908.16 434.8631561651308 52365.22 392.521978431164 60045.07 438.6054855684173 74562.73 523.9255182347733 49251.9 387.5230337891823
13 57974.5 437.7578977822183 64316.49 514.2875689090137 61725.87 478.0815345395352 57820.82 433.81474060672116 51191.51 385.25918876029743 57116.41 423.83639546433716 51191.51 385.25918876029743 59218.3 436.12538149463217 74102.7 519.5671332557478 48085.74 377.6111402707362
14 57008.94 432.8133243108512 63786.76 508.49046297185686 60982.81 473.37133024933 57063.12 427.06669416929117 50222.47 366.80580843549933 56152.81 415.67779497023065 50222.47 366.80580843549933 58449.61 431.9449113526334 73659.21 517.6388837780542 47011.66 368.914264825744
15 56036.04 421.223704072702 63412.67 511.45928737033773 60276.02 466.3427224085676 56282.93 421.32415488060803 49276.85 363.02883302998276 55070.22 412.1808423299637 49276.85 363.02883302998276 57697.41 426.8328568608087 73258.66 515.5620177882178 46013.93 361.0051260877277
16 55098.15 414.13772665794903 63059.62 514.2631242522223 59623.2 460.04811979319345 55525.35 414.3302163209505 48330.87 354.49952619392485 54387.46 406.34770636572676 48330.87 354.49952619392485 56994.05 420.3127698752466 72844.7 513.005567437842 45079.84 354.09193970156423
17 54247.4 407.9137673775692 62751.29 511.00406238773456 58999.78 454.00893743260923 54777.4 408.457223011545 47399.1 343.8405757253665 53575.31 401.7082135422087 47399.1 343.8405757253665 56306.92 415.0892121903045 72425.66 510.5854018376328 44202.72 347.2433365287754
18 53436.15 399.7770379546049 62548.57 509.3547080742199 58400.02 452.6288994331009 53947.02 403.58890549967333 46522.6 339.936032306971 52977.06 399.152564897993 46522.6 339.936032306971 55700.63 414.34019513443343 71993.15 504.8055968200116 43381.53 340.9520966545466
19 52619.24 393.94791947231505 62353.11 506.5660489995257 57791.26 447.47470322269885 53259.3 395.61438206027003 45726.44 336.08332730578775 51171.9 388.76712811011924 45726.44 336.08332730578775 55065.79 408.5074019321233 71579.29 502.43347723802697 42607.02 334.7503420627246
20 51911.59 388.9407685410894 61383.53 496.63845648072356 57232.47 445.6266513743893 52629.47 393.15644287836324 44962.75 330.70059863015587 50476.26 381.62289112989987 44962.75 330.70059863015587 54443.19 402.7403476374716 71213.27 500.30864369967276 41875.1 329.1667169927081
21 51193.66 389.3663345343134 60658.58 492.175995905382 56717.64 446.62562645470825 51937.23 393.45104398274395 44230.28 324.53687719984345 49449.11 373.7501028397548 44230.28 324.53687719984345 53876.45 395.88087698526977 70859.42 498.4556331492119 41181.62 323.7983593709411
22 50512.27 384.99377900129366 60208.91 488.12130738809446 56212.97 442.05513903867813 51320.37 389.74636524697996 43528.62 313.78257890495195 49024.36 369.90975708661534 43528.62 313.78257890495195 53346.58 389.4823578893795 70515.23 497.09964935096116 40525.8 318.5058209512001
23 49878.61 377.7430533076978 59895.42 490.14733224724466 55757.41 438.10590069207245 50726.76 388.45429280675995 42853.0 309.61661336680123 48583.67 367.3933386217507 42853.0 309.61661336680123 52850.61 382.84682141250244 70165.0 495.06453104518596 39897.75 313.12608309456016
24 49262.42 371.54548321432964 59608.2 492.3611261928166 55276.23 434.9502818110074 50156.12 386.15157077515715 42206.03 303.80718880682707 48283.99 365.0500556503218 42206.03 303.80718880682707 52366.76 378.1988937801982 69829.47 493.83917933008735 39302.14 307.8750025184857
25 48688.15 365.63836369430726 59345.98 491.2999285507168 54849.93 433.00733174444565 49549.44 383.5373997856577 41581.01 299.8852519588521 47468.86 357.7237032722717 41581.01 299.8852519588521 51889.62 374.9004670010105 69502.53 491.62120888058945 38731.96 302.7803690846391
26 48066.6 361.95790591803024 59177.04 489.62034496746617 54423.96 426.98548432261987 48920.29 381.63111526761554 40980.75 292.1133208139774 46571.12 343.5523053644265 40980.75 292.1133208139774 51411.93 370.7285097349582 69149.41 489.7560336988657 38183.55 297.81204172593436
27 47523.27 356.3128559059277 59010.94 487.71451262210996 54003.37 425.3376376373352 48390.03 379.8758307112811 40400.99 288.677243313481 45864.51 345.067292367179 40400.99 288.677243313481 50978.82 367.7741314909728 68818.05 487.44130698221016 37658.88 293.3266102122101
28 46972.93 360.8742771241794 58394.73 480.5603965353177 53599.61 422.7455425148343 47854.41 379.27276213827963 39854.9 284.7010274841049 45405.88 344.5629576343594 39854.9 284.7010274841049 50544.65 365.9442979015613 68499.86 485.924859515285 37155.61 288.84560375236924
29 46426.08 357.61767821758673 58009.37 475.7130339157986 53206.42 419.0820235474269 47297.14 375.6063827353246 39326.56 283.51160819944994 44966.61 340.6151609332382 39326.56 283.51160819944994 50116.37 362.7003801885089 68180.25 483.6832662972326 36672.7 284.68685738487613
30 45882.55 350.10931665854184 57732.67 474.4450276412805 52850.2 417.3828010666739 46754.34 368.77791576442803 38832.45 277.1458454888277 44534.21 336.2539313111777 38832.45 277.1458454888277 49714.69 359.5661413973707 67878.99 481.8950578359013 36206.87 280.66464897244947
31 45422.09 347.2648900444382 57485.1 473.70135852740293 52481.13 414.1201688806492 46180.75 363.27082764402064 38342.03 273.5766066166455 44104.83 331.76891497004965 38342.03 273.5766066166455 49312.68 357.4780134172837 67574.43 479.5402217686639 35759.28 276.6854762061687
32 44890.86 347.80173965213356 57272.71 472.22527137827217 52124.89 412.17291480149396 45606.1 351.5076588673769 37901.34 272.32866181223824 43641.66 328.88289132464854 37901.34 272.32866181223824 48931.08 351.41907632921806 67275.66 476.89528237074717 35327.87 272.92274396379514
33 44416.6 345.5833285471059 57108.64 471.7321628195218 51771.87 408.1334072483178 45090.63 343.8265523663366 37462.06 269.3353907137142 43003.57 322.5376771523418 37462.06 269.3353907137142 48561.66 346.4371729360451 66966.29 474.18834797211673 34911.99 269.18640287715016
34 43977.07 342.07403541935304 56961.05 470.40943962025074 51466.94 404.1038879878152 44670.18 343.14132005824234 37041.82 265.56106618769905 42506.86 314.19212324160947 37041.82 265.56106618769905 48221.88 343.71068415165684 66667.98 472.5759942051542 34510.72 265.72703396872924
35 43547.24 339.73148907734037 56558.43 465.57448497701864 51151.65 402.657750346546 44215.3 341.11516805734084 36619.61 262.88276332143795 42085.29 308.83638448671866 36619.61 262.88276332143795 47889.59 339.37039420614815 66384.89 472.076255801877 34122.89 262.4504335675557
36 43059.41 331.8976546324259 56270.31 465.55688163681344 50847.33 400.16058192211096 43785.75 335.0934946798694 36198.32 258.9027569407386 41708.57 306.37282043618063 36198.32 258.9027569407386 47572.5 336.45755927296267 66101.32 469.8282576569116 33748.28 259.5536682130081
37 42625.48 329.78818408123107 56007.04 466.26823140784745 50559.51 398.49722595006733 43349.39 331.1233027060305 35808.47 256.443034592303 41362.96 302.59057410863596 35808.47 256.443034592303 47239.08 332.9078392442915 65820.73 468.65703444022154 33386.49 256.9325303469863
38 42225.46 324.5196177537973 55780.38 466.0544659244033 50290.34 397.84143336893715 42977.68 325.3867519730881 35434.37 254.07655597071408 40971.73 300.70446307316627 35434.37 254.07655597071408 46920.87 329.4012136077562 65540.82 465.96126890243966 33035.3 254.32062182778
39 41842.19 320.96476180762 55625.06 464.9956482516039 50001.96 396.14840319957847 42556.09 318.8555608830754 35075.22 251.63153701434567 40531.44 298.81809821733054 35075.22 251.63153701434567 46607.78 328.4757290297354 65266.63 463.6416697300847 32695.18 251.84265144504153
40 41447.81 316.9427634320102 55479.45 463.6129451428642 49728.55 395.8232960449892 42151.86 313.7781739195428 34732.64 249.5613487135321 39960.58 292.31451554098305 34732.64 249.5613487135321 46313.07 324.995855530684 64982.65 461.3061415560969 32365.82 249.54506824793935
step random_eval random_eval_err largest_coalitions largest_coalitions_err eval_ln eval_ln_err eval_ln_lin eval_ln_lin_err eval eval_err eval_lin eval_lin_err
0 1590.6393843272717 30.876705880947885 1590.6393843272717 30.876705880947885 1590.6393843272717 30.876705880947885 1590.6393843272717 30.876705880947885 1590.6393843272717 30.876705880947885 1590.6393843272717 30.876705880947885
1 1542.22081782679 30.074576062495403 1522.7371289684054 30.238138844536707 1517.6442401796712 29.153088831136767 1515.2183266149138 29.793598168574356 1548.2374455208617 30.17974874252069 1523.6883993809065 28.890562393389946
2 1496.3173149375882 28.882291546388434 1469.360385327751 28.681590763430602 1453.4270449615613 28.595968197871855 1452.475745885944 28.774301270450866 1501.8767007913161 29.38411808113297 1469.0891565096742 27.445428605961542
3 1457.139869534861 28.066980847520142 1422.8215994791435 27.58024458882918 1410.8237829242198 27.921951848400067 1401.7673760641314 27.556280487390232 1442.2530320208095 27.533143822718518 1419.743161049522 26.756479235678945
4 1418.0039760172874 27.135677031387978 1385.5206388998229 27.077764190796934 1365.5859001586016 27.11414505658788 1359.201090551613 26.593740949160235 1409.5648593432334 26.909708776940192 1382.5169573728606 26.09056060161373
5 1385.2065225510698 26.86027536984048 1354.8847262304262 26.90799271835751 1336.4089479125992 26.824743006953888 1322.393827501674 26.085689288517926 1372.4950051951755 26.52079822903024 1353.8381682914887 25.877658772769195
6 1352.8896721038877 26.402564328727543 1324.1906972374302 26.71266032020724 1291.1381565093782 25.812195459390985 1290.0759992198023 25.823519106112457 1331.4796196858024 25.87480160056714 1324.7672520064577 25.763980285581862
7 1327.9480408139787 26.160416171238587 1303.0709709247453 26.778768227456236 1270.1170352651288 25.498649036536577 1264.0724011947161 25.465591623480684 1300.989452604145 25.54586529045215 1304.1781129583385 25.818237406381417
8 1302.8012739921485 25.76849413070574 1285.8387313947374 26.550362591708325 1245.437249505178 24.90353291581525 1236.463003683479 24.985337618171293 1267.7243176666484 25.320528103744017 1286.932990857568 25.514495982435818
9 1280.2295251097098 25.136458984350437 1268.069719506879 26.08597832081633 1228.1353959230532 24.546594630544817 1215.0024232014114 24.43266971109219 1245.1112754393428 24.9571787721664 1272.1764708803073 25.933069737627033
10 1254.4794616417198 24.51170518759684 1249.943409131286 26.40725027665775 1208.9206739423234 24.161105528926132 1194.784055538833 24.13538458490843 1221.0628978231102 24.669399784035523 1259.8505930517672 26.00963256420103
11 1233.0183644869278 24.169732386268972 1241.050472989568 26.251549917509738 1189.588345078652 23.657375059178797 1175.5275532958701 23.851217336015935 1199.3667562899611 24.25035637863396 1244.2801747228398 25.857885940775468
12 1214.3335509434626 23.770557303755 1230.1811211824668 26.013342111605546 1175.346138153105 23.379194935344426 1158.6306345852781 23.350384991494785 1175.8849338951736 23.674113140071118 1230.1811211824668 26.013342111605546
13 1195.8298915678324 23.636928680357645 1217.8169813981397 25.621539385678584 1149.2949805575834 23.040633776604817 1144.2371316676977 23.151629133413714 1156.5125369917932 23.238571363303475 1215.4879342654415 25.540579614369072
14 1179.510592882826 23.321426372946384 1204.2156626283477 25.03689622235926 1125.5914692408996 22.851867174556595 1131.986054109528 22.821410954511265 1138.605696579976 22.785039330820943 1199.9018874190324 25.046274705374632
15 1162.6949753255944 23.0132478184535 1191.6323389059125 24.96596452276967 1108.4201593323298 22.52245912968746 1120.1880193161855 22.665974895216976 1117.3160609273036 22.362743609831547 1186.390310427564 24.825112227189756
16 1144.8859413612938 22.833972828704326 1182.971233348479 24.696139054084178 1088.4929763932485 22.059634579623 1109.6907269220117 22.470444248515744 1099.919206680885 22.080213150596922 1174.6720753178822 24.556656272643853
17 1129.855951841358 22.540300320009187 1173.6955469702093 24.35459553657754 1068.1149687765542 21.739334013155585 1097.0136603591445 22.01708660508483 1084.0445329569043 21.808501155771417 1160.2467526605153 24.079821240212162
18 1114.0290054988266 22.167317534771875 1165.4442676336212 24.138261670716446 1055.993174770771 21.338656112936313 1085.4567624943647 21.81508162036389 1068.4835298093237 21.41631879032402 1148.8189927143894 23.786241308192444
19 1099.1632914290424 21.859705227313448 1159.8026465271591 24.058068293973072 1036.0846235099664 21.039085642043087 1074.7745834034251 21.685594620776456 1052.081043848066 21.009178540114473 1138.6843445483055 23.60105137930091
20 1084.793958512167 21.493731273182835 1153.1626963000622 23.95571100914073 1026.9197858186722 20.788380093386998 1066.665043895257 21.57471573787892 1037.6385501055613 20.73053613049355 1128.4222773718325 23.23273219694753
21 1071.3952996346466 21.385291641874012 1146.0061270669291 23.966004312131336 1016.5696924905279 20.579395588013025 1058.3684903096357 21.50509064661472 1022.8967610553914 20.402834254346534 1118.1809507818457 22.939904681461506
22 1057.6231763890617 21.090033776140473 1140.7409929952023 23.81080568690478 1002.9832888460396 20.26608053789975 1051.7185581809254 21.341777588651915 1010.124581821268 20.08079778747767 1109.193502923722 22.746271119231103
23 1044.0128733545457 20.85469141120733 1135.7470421472303 23.69613915199056 990.5930979456523 19.940158734334506 1045.19082401304 21.18321306527234 994.7181960680081 19.791935215867163 1099.5257377822923 22.361558993473032
24 1031.1994896251715 20.6226611053372 1126.7893981440463 23.259746269319912 979.1267824273796 19.81324657577767 1037.5903319559873 20.875111707775584 980.843153565254 19.57660323015152 1088.352434041692 21.977045985226155
25 1019.0272303661003 20.364188322286417 1117.954295844812 23.02848571093512 964.6677077534898 19.69012407557339 1030.4701709210171 20.86633165397418 970.0428230618022 19.289941014662922 1080.7582319386051 21.834226338659413
step largest_coalitions largest_coalitions_err random_eval random_eval_err eval eval_err eval_lin eval_lin_err eval_ln eval_ln_err eval_ln_lin eval_ln_lin_err
0 10697.44 523.4389558188107 10697.44 523.4389558188107 10697.44 523.4389558188107 10697.44 523.4389558188107 10697.44 523.4389558188107 10697.44 523.4389558188107
1 9884.27 527.2692687696571 10445.33 509.43467599096573 10368.78 510.3713307668122 9884.27 527.2692687696571 10529.65 514.5198641265545 10368.78 510.3713307668122
2 9427.68 529.9767118725811 10184.92 499.5904374463935 10077.32 496.5444396847257 9427.68 529.9767118725811 10399.66 505.9486136362111 10117.72 495.87497489108307
3 9173.54 530.3992689750742 9990.26 492.5997518054469 9903.19 479.4516262967369 9173.54 530.3992689750742 10283.67 496.81361829587803 9864.68 486.84456003156004
4 9033.17 529.7741195914433 9761.08 481.6347401980639 9780.69 477.0094875906717 9033.17 529.7741195914433 10153.04 489.990941148998 9644.96 476.5808831307196
5 8956.18 528.9611168196304 9562.81 473.83886591063293 9635.42 472.6924197326707 8956.18 528.9611168196304 10040.94 481.9326177428173 9463.2 466.4527301827587
6 8914.23 528.3035571104509 9367.89 465.09694045348425 9350.62 465.10152530866253 8729.66 513.638868384346 9913.27 473.95247062880844 9301.82 458.0035382907742
7 8891.52 527.8649856992531 9171.91 457.24055448489753 8978.61 454.8582192010466 8611.52 514.1351829622205 9652.33 462.5032291571682 9148.79 450.42778035121376
8 8879.31 527.604757503573 9000.32 447.95767767263305 8672.92 450.502888628504 8512.36 515.6324190934877 9472.58 451.96497767688226 9005.07 443.7768754712556
9 8872.8 527.4633877858685 8830.5 439.810880040524 8439.05 437.253031794099 8260.89 507.3298327229604 9303.32 436.5443950672675 8870.37 437.44088308356515
10 8869.37 527.3929393303968 8670.13 430.8313735738793 8271.82 426.3969200288635 8087.53 501.38122221609893 9116.36 432.5025867897185 8749.25 430.9050096581436
11 8867.59 527.3618086199541 8502.78 420.33289130296606 7737.96 436.3019195859027 7886.01 494.700795705563 9003.34 425.11496299426597 8633.71 425.6106674668953
12 8866.66 527.3499197138673 8331.1 410.71551620619994 7629.15 425.2835102800973 7700.88 488.1237995559419 8915.6 418.2140979416783 8522.86 420.55631170768527
13 8512.37 518.6377012740477 8196.82 403.54988636330745 7521.3 420.4194630954838 7557.17 484.45800311150595 8838.36 412.8833522065197 8404.72 417.6590282210424
14 8309.43 513.2482676969689 8002.81 397.4546585397503 7351.2 407.6618084895985 7439.86 483.2781431436808 8593.69 408.3892183637535 8282.77 415.0669245915639
15 8194.66 509.6810823456273 7840.04 390.4395013651445 7275.87 402.3002071811296 7368.64 485.6344007750703 8470.75 399.5405329243767 8172.58 412.95859214241136
16 8130.47 507.36420474205244 7718.74 383.5502602599228 7121.36 401.9604788653941 7307.09 486.8815490932828 8289.67 395.9715075085402 8070.93 409.4706504584532
17 8094.92 505.9283529504863 7597.47 378.311792593294 7048.13 395.6561083718021 7195.19 482.5834171247893 8173.44 387.37344243382285 7977.37 406.1516847698827
18 8075.41 505.0828213103553 7453.59 372.94305360378155 6988.0 390.1735293818675 7090.03 478.72263989757676 8109.03 382.5687369294015 7887.38 403.1500013542344
19 8064.8 504.6085673694277 7340.69 366.56676757433837 6893.89 382.1845746098303 7006.53 478.31905130299157 8016.42 377.87779949276586 7820.11 399.958841290279
20 8059.09 504.3547150617813 7221.44 360.7573535570059 6798.13 378.19281535596184 6946.08 478.25759334475725 7898.29 369.1768376176021 7746.4 396.80603306752766
21 8056.06 504.2256454999072 7097.81 352.87034208363593 6654.56 373.02647652124983 6871.46 475.7103437975252 7554.67 358.3074668761341 7677.05 393.4362539654212
22 8054.48 504.1643742457274 6987.29 346.8903894342104 6568.12 367.399729543568 6793.66 472.2573607599137 7441.65 349.2664374344919 7614.51 390.7268527159777
23 8053.65 504.136941547962 6873.14 342.3407101444732 6349.67 361.76390427370376 6700.58 468.1353622726027 7200.3 338.9983130675229 7552.39 387.95397594757986
24 7850.71 500.2036333405334 6765.34 340.5806486373861 6259.16 356.773030506749 6608.85 463.94609652393666 7109.94 332.74914469757795 7482.98 386.3368663995114
25 7735.94 497.3882281061604 6676.63 335.4687327268724 6142.15 346.67448224727207 6527.88 460.3359812268874 6985.69 328.19188360414455 7426.93 384.2335372694922
step random_eval random_eval_err largest_coalitions largest_coalitions_err solve_greedy solve_greedy_err solve_greedy_worst solve_greedy_worst_err eval eval_err eval_ln eval_ln_err eval_lin eval_lin_err eval_ln_lin eval_ln_lin_err
0 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613 23.05 1.2016297855055613
1 19.18 1.0442125252934855 18.92 1.0811217518967244 16.5 0.9578490212318158 21.4 1.084323556765957 18.92 1.0811217518967244 18.92 1.0811217518967244 18.92 1.0811217518967244 18.92 1.0811217518967244
2 16.3 0.9157984869428801 15.95 1.0524022543925422 11.14 0.7440022808697524 20.03 0.9984285632731046 14.49 0.930134670384082 14.49 0.930134670384082 15.45 1.0211278177593734 14.8 0.9582180431310079
3 13.96 0.787262229617183 13.92 1.036571660851679 7.93 0.602059596365474 18.94 0.9378483864461227 10.35 0.747571826892665 10.97 0.7910426567818482 11.45 0.8496434189670037 10.9 0.7949969823969159
4 11.98 0.7009344412347641 12.61 1.0120381475622406 5.44 0.4725430876618234 18.13 0.8991190975144235 7.86 0.6192240174915568 7.86 0.6192240174915568 8.68 0.7029346852426416 8.35 0.6679344006984247
5 10.39 0.6137967616780531 11.8 0.9886221408474208 4.07 0.3742345723627297 17.04 0.8394226009765898 5.9 0.4943110704237104 5.59 0.4699226241917628 6.6 0.5710171679210758 6.22 0.5326852122534802
6 8.9 0.5496555395165341 10.37 0.8764776844353376 3.2 0.2919803507986886 15.95 0.7811381233026382 4.72 0.39544885633896826 4.1 0.35205027189223126 5.0 0.43275019037861473 4.81 0.41309254961261954
7 7.71 0.49793411596152337 9.22 0.7961498260092414 2.61 0.2473679629436866 15.14 0.7419629983422967 3.54 0.29658664225422615 3.23 0.2733462672475734 3.8 0.33059481135209806 3.67 0.31560587875873086
8 6.9 0.44438130864691816 8.35 0.736820222580814 2.02 0.2049784418327001 14.33 0.7028161246375221 2.39 0.2145679238362387 2.36 0.19772442816948413 2.84 0.24770461392064497 2.7 0.23072131074593702
9 6.26 0.4066666666666666 7.76 0.6900622135618344 1.43 0.16651811561593782 13.24 0.6459070827881976 1.8 0.16937198318160146 1.77 0.14829332112711308 2.04 0.17747954783295428 1.87 0.16058919293927876
10 5.48 0.3611094017053558 6.61 0.6338745693723402 0.84 0.1353782579562639 12.43 0.6065725867777929 0.9 0.08468599159080073 1.18 0.09886221408474206 1.35 0.11838560518556096 1.04 0.09311663154725405
11 5.05 0.3242318038475908 5.74 0.5929927520976997 0.56 0.09025217197084258 11.62 0.5672510355863067 0.31 0.04648231987117317 0.59 0.04943110704237103 0.68 0.0633731931983991 0.31 0.04648231987117317
12 4.57 0.2941362976855485 5.15 0.5536609107029357 0.28 0.04512608598542129 10.81 0.5279453216255094 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
13 3.95 0.25598887286423805 4.28 0.526486351948347 0.0 0.0 10.0 0.4886592665527574 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
14 3.38 0.22508359838652453 3.69 0.4941465451470931 0.0 0.0 8.91 0.4337049688440288 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
15 2.96 0.20146935000118255 3.1 0.46482319871173183 0.0 0.0 8.1 0.3942772444036625 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
16 2.56 0.1788402594044148 2.79 0.4183408788405586 0.0 0.0 7.29 0.3548495199632963 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
17 2.3 0.15859229221975182 2.48 0.37185855896938536 0.0 0.0 6.48 0.31542179552293004 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
18 1.96 0.1406478516786452 2.17 0.3253762390982122 0.0 0.0 5.67 0.2759940710825638 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
19 1.63 0.11604161566290158 1.86 0.27889391922703904 0.0 0.0 4.86 0.23656634664219758 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
20 1.39 0.10337242662266659 1.55 0.23241159935586592 0.0 0.0 4.05 0.19713862220183126 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
21 1.12 0.08908060134144546 1.24 0.18592927948469268 0.0 0.0 3.24 0.15771089776146502 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
22 0.86 0.07787584005740461 0.93 0.13944695961351952 0.0 0.0 2.43 0.11828317332109879 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
23 0.54 0.0626357112455213 0.62 0.09296463974234634 0.0 0.0 1.62 0.07885544888073251 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
24 0.26 0.0440844002276808 0.31 0.04648231987117317 0.0 0.0 0.81 0.039427724440366255 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
26 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
27 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
28 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
29 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
30 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
31 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
32 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
33 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
34 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
35 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
36 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
37 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
38 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
39 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
40 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
step largest_coalitions largest_coalitions_err random_eval random_eval_err expected_ugreedy expected_ugreedy_err expected_greedy expected_greedy_err
0 492248.38 3157.6929132996815 492248.38 3157.6929132996815 493554.62 3542.532850393511 493554.62 3542.532850393511
1 467544.99 3085.3316674026764 480135.9 3075.9598262702134 467946.88 3365.4572082049394 467946.88 3365.4572082049394
2 453445.37 3019.0157155333545 469195.52 3010.425279412405 448273.14 3253.723110562124 448273.14 3253.723110562124
3 445929.91 2970.665213266571 459217.22 2968.817197885482 432761.74 3069.02894413253 432761.74 3069.02894413253
4 440770.39 2921.1576481996576 450388.92 2946.9608450672695 417480.97 2944.1110551646016 417480.97 2944.1110551646016
5 438141.26 2929.5400113507667 441956.18 2905.4244023644023 403185.98 2881.6899177770983 403185.98 2881.6899177770983
6 435909.92 2914.3309122675105 434399.82 2849.7749584864005 393468.96 2771.3291878188284 393468.96 2771.3291878188284
7 434562.47 2902.538673576473 427758.5 2765.5509822190093 384570.59 2750.707423613464 384570.59 2750.707423613464
8 433383.39 2905.368506778582 420883.45 2760.9897959259233 375188.49 2680.432094086528 375188.49 2680.432094086528
9 432349.33 2912.8558268286984 414561.54 2741.3390667837402 366659.9 2629.768727762035 366659.9 2629.768727762035
10 431376.08 2919.493207843173 409102.76 2773.078764653781 359609.37 2563.4978431528853 359609.37 2563.4978431528853
11 430573.08 2910.7331489818534 403843.56 2745.366069878551 353403.96 2496.891833715824 353403.96 2496.891833715824
12 430101.73 2923.1457412895425 398571.39 2734.2302057359007 347001.51 2409.9467380214032 347001.51 2409.9467380214032
13 420529.58 2872.649172579769 393256.23 2740.612269860164 340843.14 2339.57906906522 340843.14 2339.57906906522
14 415321.42 2841.3266046654685 388486.01 2708.6741145973797 334665.47 2281.7471573316157 334665.47 2281.7471573316157
15 411807.49 2813.241120831697 384383.02 2661.1066819887646 329506.67 2219.943980231178 329506.67 2219.943980231178
16 409894.83 2823.841569691576 379920.46 2658.9695329688466 324317.56 2156.373254234943 324317.56 2156.373254234943
17 408323.2 2815.1706581924077 376015.74 2644.8483134836624 319306.5 2092.229190783762 319306.5 2092.229190783762
18 407284.23 2812.354103775201 372391.4 2623.1596268391268 314546.49 2059.6543394166356 314546.49 2059.6543394166356
19 406448.07 2816.8374660158343 368707.58 2565.090232850031 310303.25 1996.0063108124257 310303.25 1996.0063108124257
20 405724.07 2820.8167761299137 365050.97 2562.0654845972704 306261.08 1978.5315986877897 306261.08 1978.5315986877897
21 405051.66 2822.4387366720052 361480.41 2544.27366159179 302496.71 1945.8051757248923 302496.71 1945.8051757248923
22 404481.35 2817.5634971872096 358267.03 2497.0718469801404 298934.24 1915.9844400646095 298934.24 1915.9844400646095
23 404094.78 2824.281272997798 354810.98 2524.0736043542747 295418.96 1875.0158778005164 295418.96 1875.0158778005164
24 399138.35 2777.46503322415 351697.69 2493.715968237244 291877.39 1849.8077445226463 291877.39 1849.8077445226463
25 395942.93 2751.840613419984 348616.48 2463.234726220911 288665.75 1826.0556970592727 288665.75 1826.0556970592727
26 394130.03 2752.4076417850183 345979.27 2425.4720003779 285344.95 1805.92492200372 285344.95 1805.92492200372
27 392796.67 2740.452998240741 343324.25 2419.7876139949626 282429.79 1790.2752070643478 282429.79 1790.2752070643478
28 391908.58 2737.2925999633544 340699.27 2409.9158103763752 279597.79 1766.6545813363077 279597.79 1766.6545813363077
29 391208.68 2735.5773214058304 338133.41 2380.1710726690862 276795.07 1730.3526228036394 276795.07 1730.3526228036394
30 390558.74 2745.833430859243 335336.42 2362.6871488347088 274004.59 1698.050071188013 274004.59 1698.050071188013
31 389962.89 2746.110826954765 332843.38 2369.7829675071234 271397.66 1676.5205613924686 271397.66 1676.5205613924686
32 389484.21 2743.3430749595072 330493.85 2377.7602460619373 268853.24 1668.7689513996702 268853.24 1668.7689513996702
33 389162.95 2747.6212629327574 328105.0 2368.6418141281647 266496.56 1642.1434487666636 266496.56 1642.1434487666636
34 386306.36 2709.247842711398 325826.78 2373.1244258405864 264228.15 1641.035007436256 264228.15 1641.035007436256
35 384685.47 2704.1458996804495 323485.15 2324.791932011651 261891.48 1616.0278075715298 261891.48 1616.0278075715298
36 383571.79 2693.323061835162 321195.09 2316.2728000521906 259696.74 1604.5705203171055 259696.74 1604.5705203171055
37 382794.25 2688.7545451219867 319074.49 2302.8856139216014 257610.53 1590.2161805553355 257610.53 1590.2161805553355
38 382206.53 2685.523343705444 316934.48 2292.5182355433926 255614.03 1571.352557412842 255614.03 1571.352557412842
39 381736.24 2688.645563830055 314918.35 2269.190114519569 253595.65 1560.9136064960303 253595.65 1560.9136064960303
40 381274.94 2689.274612751907 313164.73 2266.0989440920607 251725.36 1545.8109192539844 251725.36 1545.8109192539844
step random_eval random_eval_err solve_greedy solve_greedy_err largest_coalitions largest_coalitions_err solve_greedy_worst solve_greedy_worst_err eval eval_err eval_ln eval_ln_err eval_ln_lin eval_ln_lin_err eval_lin eval_lin_err expected_best_states expected_best_states_err best_states best_states_err
0 61.75 2.5979547122435926 61.75 2.5979547122435926 61.75 2.5979547122435926 61.75 2.5979547122435926 61.75 2.5979547122435926 61.75 2.5979547122435926 61.75 2.5979547122435926 61.75 2.5979547122435926 61.25 2.738036419469879 61.75 2.5979547122435926
1 53.92 2.30601672398817 48.9 2.438143854358363 49.28 2.4940365237538487 57.38 2.228501330898903 49.28 2.4940365237538487 49.28 2.4940365237538487 49.28 2.4940365237538487 49.28 2.4940365237538487 48.8 2.6285149626910833 48.9 2.438143854358363
2 47.41 2.095647003585376 39.74 2.262367580811542 40.81 2.3901183352641047 53.77 1.9873262582086657 40.81 2.3901183352641047 40.81 2.3901183352641047 40.81 2.3901183352641047 40.81 2.3901183352641047 40.35 2.518993505912289 39.74 2.262367580811542
3 41.87 1.9341510809759417 31.8 1.966538259803945 35.34 2.2862001467743616 50.73 1.825678509541595 35.34 2.2862001467743616 35.34 2.2862001467743616 35.34 2.2862001467743616 35.34 2.2862001467743616 32.6 1.9053354114966297 31.8 1.966538259803945
4 37.1 1.771976012788827 27.48 1.793561999615471 31.87 2.182281958284618 48.07 1.708106341164763 30.54 1.9937994792948373 31.87 2.182281958284618 31.87 2.182281958284618 31.87 2.182281958284618 28.16 1.8421945630363825 27.48 1.793561999615471
5 33.08 1.6262170267777354 23.57 1.6182204342231543 29.4 2.0783637697948736 45.6 1.610069325315911 26.96 1.91490274563815 29.4 2.0783637697948736 29.4 2.0783637697948736 27.95 1.9321508923236483 23.99 1.6359901088831914 23.26 1.5985864968398766
6 29.56 1.4882244861619909 20.26 1.46629609643627 25.4 1.8531436571786373 42.56 1.4677902032675108 23.74 1.7209123725336493 25.4 1.8531436571786373 25.4 1.8531436571786373 24.22 1.7348815929089056 20.95 1.5307867522317014 19.26 1.3735319067971807
7 26.53 1.3912028804403238 17.7 1.312373129991327 22.18 1.6605572874943235 39.9 1.3628179362162531 21.3 1.55852170308594 22.09 1.7056705781633572 22.12 1.6765332195824918 21.1 1.5718161662885584 19.2 1.5015143870590966 17.7 1.312373129991327
8 23.94 1.2787162122672693 16.14 1.2537636269740928 19.74 1.4988628686407235 37.43 1.27289180033243 18.46 1.4241368110422736 18.75 1.5307867522317016 19.26 1.5222670494026234 18.58 1.446568911653232 17.45 1.472946267543629 16.14 1.2537636269740928
9 21.63 1.1621692534813395 14.58 1.1980775847122334 18.08 1.367123353112755 34.96 1.1852562268270617 16.4 1.3221500701814481 16.81 1.4166894828822199 16.8 1.393998681216135 16.28 1.3330363305573703 15.7 1.4451241601965692 14.58 1.1980775847122334
10 19.95 1.0825871556114774 13.3 1.1241607419481316 15.43 1.265011278745583 32.49 1.1004585820961599 14.34 1.2230298525391847 14.84 1.2685568034724988 14.74 1.2729207645125729 14.42 1.2335528060251515 14.25 1.3378238775237672 13.3 1.1241607419481316
11 18.27 0.9871758514146107 12.02 1.0512119028276194 13.37 1.166506915469593 29.59 0.9533667084643144 12.59 1.1415119337744546 12.78 1.1727185028252463 12.99 1.169606253351438 12.77 1.1334095339801813 12.8 1.2309149097933274 12.02 1.0512119028276194
12 16.67 0.9206996680719934 10.74 0.9794473807801886 11.9 1.064818474594794 27.0 0.842195303532933 11.12 1.0405204602903435 11.31 1.0719278394226417 11.34 1.0709403024039814 11.33 1.0704530335188447 11.35 1.1245088714724316 10.74 0.9794473807801886
13 15.16 0.8434800447305116 9.46 0.9091476749953744 9.84 0.9717962125815672 24.91 0.7719966242664456 9.65 0.9401670816478 9.84 0.9717962125815672 9.84 0.9717962125815672 9.84 0.9717962125815672 9.9 1.0187633620614691 9.46 0.9091476749953744
14 13.75 0.7749063156148607 8.18 0.8406803401670782 8.37 0.8725505397651443 22.32 0.662239847911326 8.18 0.8406803401670782 8.37 0.8725505397651443 8.43 0.8830908758160142 8.37 0.8725505397651443 8.45 0.9139076937674137 8.18 0.8406803401670782
15 12.21 0.6966434677883093 6.9 0.7745314647572361 6.9 0.7745314647572361 20.23 0.5930327805339928 6.9 0.7745314647572361 6.9 0.7745314647572361 7.06 0.8026244829346167 6.9 0.7745314647572361 7.0 0.810287391340663 6.9 0.7745314647572361
16 10.83 0.6300641301334398 6.21 0.6970783182815126 6.21 0.6970783182815126 17.95 0.5156882230906029 6.21 0.6970783182815126 6.21 0.6970783182815126 6.35 0.7217228265642139 6.21 0.6970783182815126 6.3 0.7292586522065965 6.21 0.6970783182815126
17 9.54 0.5514755230517965 5.52 0.619625171805789 5.52 0.619625171805789 15.86 0.44699219255152567 5.52 0.619625171805789 5.52 0.619625171805789 5.62 0.6375109426670276 5.52 0.619625171805789 5.6 0.6482299130725303 5.52 0.619625171805789
18 8.32 0.4813449171778272 4.83 0.5421720253300654 4.83 0.5421720253300654 13.77 0.37975404054878903 4.83 0.5421720253300654 4.83 0.5421720253300654 4.87 0.5493163795559758 4.83 0.5421720253300654 4.9 0.5672011739384641 4.83 0.5421720253300654
19 7.19 0.41162280468085505 4.14 0.4647188788543417 4.14 0.4647188788543417 11.8 0.3312053286059415 4.14 0.4647188788543417 4.14 0.4647188788543417 4.18 0.4719142192210681 4.14 0.4647188788543417 4.2 0.48617243480439776 4.14 0.4647188788543417
20 5.86 0.33964330665799347 3.45 0.38726573237861805 3.45 0.38726573237861805 9.71 0.2629648361483053 3.45 0.38726573237861805 3.45 0.38726573237861805 3.46 0.3890989331750728 3.45 0.38726573237861805 3.5 0.4051436956703315 3.45 0.38726573237861805
21 4.62 0.2736878705844497 2.76 0.3098125859028945 2.76 0.3098125859028945 7.62 0.1978572079745258 2.76 0.3098125859028945 2.76 0.3098125859028945 2.76 0.3098125859028945 2.76 0.3098125859028945 2.8 0.32411495653626515 2.76 0.3098125859028945
22 3.43 0.2152072057672359 2.07 0.23235943942717086 2.07 0.23235943942717086 5.65 0.14796600756234315 2.07 0.23235943942717086 2.07 0.23235943942717086 2.07 0.23235943942717086 2.07 0.23235943942717086 2.1 0.24308621740219888 2.07 0.23235943942717086
23 2.31 0.15088627063675034 1.38 0.15490629295144726 1.38 0.15490629295144726 3.56 0.08326663997864532 1.38 0.15490629295144726 1.38 0.15490629295144726 1.38 0.15490629295144726 1.38 0.15490629295144726 1.4 0.16205747826813258 1.38 0.15490629295144726
24 1.15 0.08453676505795951 0.69 0.07745314647572363 0.69 0.07745314647572363 1.78 0.04163331998932266 0.69 0.07745314647572363 0.69 0.07745314647572363 0.69 0.07745314647572363 0.69 0.07745314647572363 0.7 0.08102873913406629 0.69 0.07745314647572363
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
26 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
27 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
28 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
29 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
30 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
31 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
32 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
33 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
34 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
35 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
36 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
37 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
38 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
39 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
40 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
step random_eval random_eval_err largest_coalitions largest_coalitions_err
0 1590.6393843272717 30.876705880947885 1590.6393843272717 30.876705880947885
1 1542.22081782679 30.074576062495403 1522.7371289684054 30.238138844536707
2 1496.3173149375882 28.882291546388434 1469.360385327751 28.681590763430602
3 1457.139869534861 28.066980847520142 1422.8215994791435 27.58024458882918
4 1418.0039760172874 27.135677031387978 1385.5206388998229 27.077764190796934
5 1385.2065225510698 26.86027536984048 1354.8847262304262 26.90799271835751
6 1352.8896721038877 26.402564328727543 1324.1906972374302 26.71266032020724
7 1327.9480408139787 26.160416171238587 1303.0709709247453 26.778768227456236
8 1302.8012739921485 25.76849413070574 1285.8387313947374 26.550362591708325
9 1280.2295251097098 25.136458984350437 1268.069719506879 26.08597832081633
10 1254.4794616417198 24.51170518759684 1249.943409131286 26.40725027665775
11 1233.0183644869278 24.169732386268972 1241.050472989568 26.251549917509738
12 1214.3335509434626 23.770557303755 1230.1811211824668 26.013342111605546
13 1195.8298915678324 23.636928680357645 1217.8169813981397 25.621539385678584
14 1179.510592882826 23.321426372946384 1204.2156626283477 25.03689622235926
15 1162.6949753255944 23.0132478184535 1191.6323389059125 24.96596452276967
16 1144.8859413612938 22.833972828704326 1182.971233348479 24.696139054084178
17 1129.855951841358 22.540300320009187 1173.6955469702093 24.35459553657754
18 1114.0290054988266 22.167317534771875 1165.4442676336212 24.138261670716446
19 1099.1632914290424 21.859705227313448 1159.8026465271591 24.058068293973072
20 1084.793958512167 21.493731273182835 1153.1626963000622 23.95571100914073
21 1071.3952996346466 21.385291641874012 1146.0061270669291 23.966004312131336
22 1057.6231763890617 21.090033776140473 1140.7409929952023 23.81080568690478
23 1044.0128733545457 20.85469141120733 1135.7470421472303 23.69613915199056
24 1031.1994896251715 20.6226611053372 1126.7893981440463 23.259746269319912
25 1019.0272303661003 20.364188322286417 1117.954295844812 23.02848571093512
step largest_coalitions largest_coalitions_err random_eval random_eval_err eval eval_err eval_ln_lin eval_ln_lin_err expected_ugreedy expected_ugreedy_err eval_lin eval_lin_err expected_greedy expected_greedy_err eval_ln eval_ln_err
0 2080.98 106.9721477768863 2080.98 106.9721477768863 2080.98 106.9721477768863 2080.98 106.9721477768863 2023.78 101.73793982580932 2080.98 106.9721477768863 2023.78 101.73793982580932 2080.98 106.9721477768863
1 1885.53 107.7653300210483 1988.87 103.76141500304603 1885.53 107.7653300210483 1885.53 107.7653300210483 1825.62 102.8016485541674 1885.53 107.7653300210483 1825.62 102.8016485541674 1885.53 107.7653300210483
2 1772.95 108.44323690905364 1906.31 99.65814263234738 1772.95 108.44323690905364 1780.15 107.866970422279 1695.16 100.64519710850638 1772.95 108.44323690905364 1695.16 100.64519710850638 1772.95 108.44323690905364
3 1708.85 108.504439582401 1831.46 96.34348527822499 1708.85 108.504439582401 1714.92 106.26808550058476 1575.03 95.45516315384555 1708.85 108.504439582401 1575.03 95.45516315384555 1704.05 107.19825433430915
4 1672.72 108.27218794698979 1758.99 93.34925026074083 1656.32 106.88643636490028 1650.31 104.23183047341338 1481.02 94.63024051645446 1672.72 108.27218794698979 1481.02 94.63024051645446 1653.78 103.77918825637207
5 1652.56 107.9975966062545 1690.89 90.51160190714768 1550.81 106.65185663757771 1607.49 101.79664666243761 1394.93 88.881398964115 1652.56 107.9975966062545 1394.93 88.881398964115 1566.07 100.41610122310308
6 1641.44 107.78353008496128 1632.19 87.4340856435477 1519.26 105.21029505641825 1560.15 99.09898976643139 1325.01 86.30799732950767 1641.44 107.78353008496128 1325.01 86.30799732950767 1488.45 97.08528623344685
7 1635.39 107.64717329396913 1575.67 84.5891449623091 1469.86 102.40016672571656 1521.74 96.87677335750617 1262.33 86.42062634334329 1635.39 107.64717329396913 1262.33 86.42062634334329 1417.75 94.67786465460422
8 1632.15 107.57228753472961 1519.8 81.64429625583843 1416.45 100.2239979881429 1486.14 94.65695214773709 1203.95 82.47028528230913 1632.15 107.57228753472961 1203.95 82.47028528230913 1397.91 93.4510622159691
9 1630.44 107.536340411467 1474.19 78.77335433079674 1385.86 97.3989556909979 1455.86 92.38295354149759 1151.23 80.13666464990992 1630.44 107.536340411467 1151.23 80.13666464990992 1357.88 89.78362348705163
10 1629.54 107.52102864091285 1434.49 76.41480301749145 1341.38 95.84206155773344 1419.33 90.52512241852472 1101.66 76.34657979546068 1629.54 107.52102864091285 1101.66 76.34657979546068 1289.13 86.68964457048823
11 1550.11 104.79155249225661 1385.35 74.11071076096187 1314.96 93.91247259598114 1395.59 88.83937621723076 1056.26 76.77409945726976 1550.11 104.79155249225661 1056.26 76.77409945726976 1249.21 83.34378030880058
12 1502.65 103.08322162606328 1344.76 71.85946739675612 1271.39 92.57552842752972 1367.58 87.07946931256285 1015.86 74.63471721753498 1489.82 102.70676645064569 1015.86 74.63471721753498 1223.95 80.87618592326761
13 1474.84 101.94797219338615 1307.24 69.62177054150041 1243.09 91.27809333143534 1342.1 85.49195780004601 978.22 71.22621322592582 1441.18 101.36948057437797 978.22 71.22621322592582 1204.85 80.88509916960457
14 1458.84 101.20811813168733 1274.95 67.60302631292971 1209.37 87.92740653056885 1318.11 83.95820376108506 942.0 68.66560752345862 1403.69 100.0584159631288 942.0 68.66560752345862 1188.73 80.27100669707349
15 1449.8 100.75130196917978 1236.69 66.05070549176288 1164.72 84.52189134876076 1298.74 82.57357737683455 911.17 65.77949091664154 1375.11 98.88813381336968 911.17 65.77949091664154 1159.75 78.50757458791328
16 1444.79 100.48737123025798 1203.5 64.02063508878771 1132.14 82.27365647335087 1273.0 81.37578251419754 881.41 63.923462907613285 1352.11 98.0418081249221 881.41 63.923462907613285 1139.82 77.22212926671246
17 1442.07 100.34551849394263 1169.82 62.17519298098095 1106.42 79.5714356392856 1253.89 80.36029585874513 854.55 63.33566403207468 1332.22 97.19528460524691 854.55 63.33566403207468 1109.04 75.29570382260474
18 1440.62 100.27470428374207 1142.78 60.51391121473682 1074.79 76.37380731267982 1235.3 79.31910682219453 829.75 60.958032218233484 1316.87 96.59647049515428 829.75 60.958032218233484 1087.44 74.89407917151726
19 1439.85 100.24133038912551 1115.9 58.86363714363714 1029.08 74.07693745442141 1214.5 78.33890953718176 805.98 62.3553193765011 1303.1 96.02202346284415 805.98 62.3553193765011 1062.04 73.86731473296283
20 1392.39 98.92272557584296 1085.22 57.59461882130758 987.12 71.68966830313934 1194.42 77.28902620499997 782.66 59.909136956803934 1291.63 95.52099420726019 782.66 59.909136956803934 1031.96 71.75927479561037
21 1364.58 97.99209840336593 1060.08 56.10361208415095 978.6 70.96336940971587 1175.59 76.37422101307179 760.47 57.61872495687982 1280.53 95.11458103920043 760.47 57.61872495687982 1014.88 70.40838775789904
22 1348.58 97.35317583132277 1036.34 54.542853544046196 964.91 69.54366275436556 1158.66 75.54170995836898 739.31 57.2740562047199 1271.27 94.7469216525068 739.31 57.2740562047199 990.07 68.61283746979544
23 1339.54 96.94329532820157 1012.38 53.40855070949679 956.35 68.57462553799887 1140.66 74.692678396618 719.12 55.006859590601984 1264.31 94.38142332947184 719.12 55.006859590601984 973.54 67.6848183147671
24 1334.53 96.69999264099081 990.08 52.201686725331946 911.36 65.88055080019727 1124.3 73.90485625300803 700.06 53.81798884418038 1256.91 94.05644779985725 700.06 53.81798884418038 946.84 66.27631891169611
25 1331.81 96.5667746100379 971.9 51.116263793849654 892.38 63.92507890594514 1107.08 73.0798051116142 682.49 51.92009691474355 1251.62 93.82651493608033 682.49 51.92009691474355 931.55 65.5341708615059
26 1330.36 96.49945990323552 948.16 49.97194712025837 867.5 63.29879520770893 1091.9 72.34636734962488 665.32 50.19512809873569 1246.71 93.5753488808982 665.32 50.19512809873569 923.67 64.88907560077607
27 1329.59 96.46743533337029 928.75 48.84515706481932 863.36 63.44535471051789 1078.59 71.62999497981332 650.21 49.363967341748086 1241.9 93.37621904333182 650.21 49.363967341748086 890.46 62.59818698765495
28 1301.78 95.6460442137435 908.26 47.8612506854106 855.63 62.968728257634666 1064.46 70.91524948909797 635.53 47.96430376179285 1237.24 93.1226150748777 635.53 47.96430376179285 876.66 62.16977442877891
29 1285.78 95.06182419984387 887.74 46.7555249692645 838.27 61.85251251194575 1050.58 70.26543639311686 621.39 47.15437980022041 1233.56 92.95174084035503 621.39 47.15437980022041 861.71 61.37932777228648
30 1276.74 94.6778531802886 871.65 45.870173348596616 821.87 60.60238294978109 1037.65 69.6755864595688 607.64 46.37562822139764 1230.41 92.7982900998426 607.64 46.37562822139764 842.05 59.98735788531286
31 1271.73 94.44616964496792 856.47 44.930378139939805 809.5 59.538639520563414 1025.73 69.10080742559155 593.97 44.97013701593895 1227.32 92.65516920171254 593.97 44.97013701593895 824.04 59.12168741868184
32 1269.01 94.31790482568552 841.45 44.06806575278655 791.29 58.371297248084545 1014.06 68.51935333771169 580.75 44.27989117676626 1224.72 92.53579387174861 580.75 44.27989117676626 808.46 58.40665248535866
33 1267.56 94.25261812937836 823.07 43.29737495250466 765.85 57.356231112885624 1002.15 67.92726706640795 568.1 43.60485446981027 1222.23 92.42195053343139 568.1 42.932793380756706 788.8 56.942574297943075
34 1266.79 94.22137836183487 808.71 42.62934754036439 757.09 56.99723561434157 990.49 67.34096190659182 555.64 42.27074953992024 1219.79 92.32448737299801 555.64 42.27074953992024 774.61 55.836731502197416
35 1250.79 93.66441849453393 793.51 41.66927142161332 744.66 56.245256985219065 974.12 67.34234605147917 543.97 40.97711717926522 1217.61 92.2314916912654 543.97 40.97711717926522 761.74 54.90213997411553
36 1241.75 93.2935362934722 779.61 40.76495299800176 733.45 55.428817533222855 958.53 67.2142893883421 532.49 39.80147577336013 1215.64 92.16153201763946 532.49 39.80147577336013 756.25 54.38884387798511
37 1236.74 93.06781889101794 767.54 39.977226901163 719.31 54.70786454829273 944.42 67.1868646674213 521.51 38.58263464253829 1213.81 92.07778518319402 521.51 38.58263464253829 746.86 54.158702482107664
38 1234.02 92.94213794646971 751.71 39.08942168769944 702.68 53.4571174877678 932.0 67.05354109767339 511.29 37.65670368371656 1212.06 92.0018454140783 511.29 37.65670368371656 739.72 53.77075371942963
39 1232.57 92.87791841058255 740.23 38.32507646252758 692.83 52.683557044188674 919.47 66.87315212966692 501.57 36.793610158352884 1210.52 91.93969969386447 501.57 36.793610158352884 721.77 52.57347115891216
40 1231.8 92.84709163049982 726.6 37.57968772213162 675.76 51.422820701405406 908.22 66.67356264334128 492.57 35.75534785175498 1209.02 91.86329212696462 492.57 35.75534785175498 714.15 52.40139826764206
step random_eval random_eval_err largest_coalitions largest_coalitions_err solve_greedy_worst solve_greedy_worst_err solve_greedy solve_greedy_err eval eval_err eval_ln eval_ln_err eval_lin eval_lin_err eval_ln_lin eval_ln_lin_err expected_best_states expected_best_states_err best_states best_states_err
0 384.0 8.16125361731031 384.0 8.16125361731031 384.0 8.16125361731031 384.0 8.16125361731031 384.0 8.16125361731031 384.0 8.16125361731031 384.0 8.16125361731031 384.0 8.16125361731031 392.25 8.48866594318268 384.0 8.16125361731031
1 332.8 7.053862041248729 320.74 6.9384977851946825 360.74 7.355979083903671 304.94 7.0173496392581125 321.04 7.130669567778925 322.56 6.855453038540659 322.56 6.855453038540659 322.56 6.855453038540659 327.36 7.3951051242007235 304.94 7.0173496392581125
2 288.71 6.277992585937874 273.62 6.1912414512011 336.24 6.610507705253215 254.19 6.007801241517212 273.62 6.1912414512011 273.6 5.874598632324518 274.36 5.863058807982279 275.68 6.289061852923614 274.19 6.197126981778156 254.08 6.011347518643303
3 255.67 5.779204359624517 238.85 5.598870286481771 311.22 5.994687547143618 207.71 4.984588268053862 242.84 5.427831756397537 232.36 5.040733472362325 236.63 5.101943677945622 239.02 5.6393276338244585 224.55 5.15403882034431 207.23 4.991909717358942
4 226.12 5.241814783280903 213.52 5.262685107951505 287.83 5.504911581047557 182.01 4.47022687151651 218.85 4.842663408589212 201.65 4.493415496955832 206.27 4.573040343119442 209.41 4.9029592177489185 197.94 4.663913040407684 179.98 4.4282604834281045
5 202.39 4.717384461925503 192.33 4.9255067933885925 265.3 4.9539393568669325 160.48 4.012266041513048 194.28 4.348204784561653 182.56 4.211823665095512 181.55 4.193293707959427 184.76 4.4888665866032635 170.74 4.054268731780732 155.97 3.865293774035288
6 182.28 4.241571083045203 171.9 4.346843740583563 243.18 4.4643680200205065 141.6 3.659386712430255 173.72 4.072575935139177 164.05 3.8845296635591176 160.43 3.7287920160542476 164.0 4.007039260646648 152.6 3.7100736467955002 137.63 3.5452530504773834
7 164.18 3.806463933464716 154.14 3.8734272142171955 224.0 4.147142133902319 125.18 3.3639917366189236 143.35 3.478951862358268 141.71 3.369479622922942 141.81 3.4185676899112365 145.76 3.5807600344399546 134.98 3.36214758207256 121.62 3.2283397866051486
8 148.72 3.561780283492903 138.68 3.5056341376519464 204.2 3.68041499636312 110.65 3.1486208300322747 129.57 3.273439330506227 123.49 3.0180432151453447 124.01 3.0801906998552457 130.5 3.29172516250287 121.31 3.0700144769836006 107.37 3.0080919486806206
9 134.15 3.2954322534947877 126.14 3.195040980752339 186.81 3.3375335658282608 97.42 2.946464410993712 118.13 3.061941517825881 107.44 2.77846407683501 106.36 2.7489766691030186 116.88 3.029093940605029 108.36 2.807224446122734 94.23 2.81241314119524
10 120.77 2.987849299135322 110.98 2.8780949086210312 169.53 3.0468216590772466 85.36 2.787219026016775 109.5 2.9219303153355263 98.32 2.603877450606648 89.06 2.4555778599471503 103.19 2.7098285383157927 91.6 2.463101436577204 81.55 2.628183495277391
11 109.53 2.7908383664911134 97.59 2.5734893578073086 154.65 2.8063915146203913 77.35 2.5607911892912147 95.5 2.5860738152221754 82.06 2.2646077993437372 81.43 2.276682638925293 90.71 2.4445897798852045 83.68 2.2946085249619994 74.51 2.4187606393157286
12 98.66 2.555889218446233 86.15 2.3308807456635465 140.95 2.5558558233787343 70.03 2.3530961765643186 83.92 2.341400772135684 73.64 2.128095843516433 73.87 2.106682729129406 78.96 2.2375997240910905 75.8 2.1210822471063913 67.83 2.2283324833977662
13 88.67 2.320965272893974 73.4 2.0404495444470916 126.64 2.312396107412343 63.13 2.151516026461623 72.43 2.068779711556911 65.38 1.9536435786302557 66.14 1.9356318624859188 69.45 2.0502463512978393 67.92 1.9497567835890492 61.18 2.038487258491037
14 79.18 2.104078771041492 61.74 1.8153453632515189 113.42 2.0879732573077474 56.47 1.9623452779516124 61.27 1.8423664514461127 57.89 1.7820029021958252 58.56 1.763451620022964 58.37 1.7709014425404703 60.12 1.786949321829771 54.75 1.8561051324281883
15 69.77 1.905592778739424 50.68 1.5962000330329986 101.89 1.8770756860907691 50.1 1.7620866876943073 50.68 1.5962000330329986 50.68 1.5962000330329986 50.86 1.62480892427511 51.61 1.5542639298511571 52.47 1.622969905183492 48.67 1.6691529939378587
16 61.63 1.7241982472904893 45.68 1.4471762822542358 89.39 1.6563251888784194 43.92 1.5702846682668528 45.64 1.4372054814672799 45.38 1.4348321972772407 45.63 1.4543320866232095 46.3 1.4285331885213837 47.08 1.4600871704985787 42.82 1.4989814723823156
17 53.98 1.5475611311174284 40.54 1.3015468652431392 79.26 1.4680860900086097 37.98 1.3843264051370239 40.64 1.2899393142095616 40.34 1.2934348601200363 40.62 1.2955853557915102 40.65 1.286791876463841 41.72 1.3074054806788484 37.15 1.32994835473511
18 46.5 1.326002574764781 35.54 1.1541247941206532 68.09 1.246902829681073 32.21 1.212418486273855 34.83 1.1433651378207395 35.43 1.1237792478862554 35.58 1.1208925015361644 35.13 1.1567679634274632 36.38 1.1528427753368906 31.6 1.1735295979103881
19 39.1 1.1591968658245129 30.53 1.0015598944757234 57.74 1.0632160094864462 26.89 1.0323940012114434 29.66 0.99729128091541 30.45 0.9678023631617222 30.49 0.9483100332654502 30.03 1.0010555035621755 31.06 0.9818370742664184 26.43 1.0078735490670896
20 31.65 0.9930439887720803 25.53 0.84356805932128 46.81 0.8702368190395771 21.73 0.8622094006127806 24.56 0.8482090460839155 24.99 0.8273720109143434 25.47 0.8182828781582007 25.0 0.8381075363127589 25.81 0.8240936251605779 21.42 0.8431758147299142
21 24.94 0.7924925516649634 20.34 0.6995265354061801 37.81 0.7117619338690785 16.86 0.687848350681568 19.66 0.6766256145182667 20.07 0.6757345423442342 20.25 0.6535644303712257 20.11 0.6798536681529415 20.58 0.6709227777750385 16.74 0.6807037356718235
22 18.33 0.5836241699220241 15.21 0.5410978365202255 26.25 0.5166666666666666 12.13 0.5246749835696747 15.21 0.5211283406942548 14.59 0.5073390673828788 14.93 0.49731704417226885 15.08 0.5219775915310982 15.36 0.5178666417002147 12.06 0.5221981511753073
23 12.05 0.40411394532740486 10.17 0.36654405663514095 17.28 0.3806108858987699 8.04 0.3481321007835382 10.04 0.36234923719661627 9.72 0.3473071007368295 10.13 0.3353439362140839 10.16 0.35865066991475564 10.17 0.34467229348903267 8.04 0.3481321007835382
24 6.04 0.22061438545731119 5.09 0.2020575975489977 7.94 0.18136407938985405 4.02 0.1740660503917691 5.19 0.19627593439910668 5.14 0.19489442881682992 5.0 0.19643283479565882 4.98 0.18908605277369178 5.08 0.17847841733538947 4.02 0.1740660503917691
25 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
26 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
27 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
28 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
29 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
30 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
31 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
32 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
33 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
34 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
35 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
36 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
37 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
38 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
39 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
40 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 -1.0 0.0 -1.0 0.0
step largest_coalitions largest_coalitions_err random_eval random_eval_err expected_greedy expected_greedy_err
0 492248.38 3157.6929132996815 492248.38 3157.6929132996815 493554.62 3542.532850393511
1 467544.99 3085.3316674026764 479609.99 3066.3291005743813 467946.88 3365.4572082049394
2 453445.37 3019.0157155333545 468830.33 3016.5231623678974 448273.14 3253.723110562124
3 445929.91 2970.665213266571 459309.64 2925.2955813881254 432761.74 3069.02894413253
4 440770.39 2921.1576481996576 450627.53 2897.7181044434246 417480.97 2944.1110551646016
5 438141.26 2929.5400113507667 443080.75 2886.6614448960745 403185.98 2881.6899177770983
6 435909.92 2914.3309122675105 436353.02 2874.4509852249357 393468.96 2771.3291878188284
7 434562.47 2902.538673576473 429827.41 2910.5054036135434 384570.59 2750.707423613464
8 433383.39 2905.368506778582 423300.45 2901.750205205315 375188.49 2680.432094086528
9 432349.33 2912.8558268286984 417597.49 2899.512675894996 366659.9 2629.768727762035
10 431376.08 2919.493207843173 411651.81 2874.4883546378273 359609.37 2563.4978431528853
11 430573.08 2910.7331489818534 406258.21 2829.4299511997933 353403.96 2496.891833715824
12 430101.73 2923.1457412895425 400993.11 2807.4919022125223 347001.51 2409.9467380214032
13 420529.58 2872.649172579769 396368.95 2802.4881167131075 340843.14 2339.57906906522
14 415321.42 2841.3266046654685 392180.94 2784.9703241194984 334665.47 2281.7471573316157
15 411807.49 2813.241120831697 387690.78 2792.6095660510796 329506.67 2219.943980231178
16 409894.83 2823.841569691576 383201.97 2748.7753758280405 324317.56 2156.373254234943
17 408323.2 2815.1706581924077 379272.89 2722.2595053231466 319306.5 2092.229190783762
18 407284.23 2812.354103775201 375168.64 2688.706341723514 314546.49 2059.6543394166356
19 406448.07 2816.8374660158343 371274.05 2668.0432836271752 310303.25 1996.0063108124257
20 405724.07 2820.8167761299137 367704.37 2641.31869875923 306261.08 1978.5315986877897
21 405051.66 2822.4387366720052 363848.79 2581.4754760394158 302496.71 1945.8051757248923
22 404481.35 2817.5634971872096 360598.79 2559.528090196324 298934.24 1915.9844400646095
23 404094.78 2824.281272997798 357177.46 2537.4018665174144 295418.96 1875.0158778005164
24 399138.35 2777.46503322415 353938.12 2489.1337652827556 291877.39 1849.8077445226463
25 395942.93 2751.840613419984 351107.49 2475.065875890779 288665.75 1826.0556970592727


==> figures/domains/kbudget.tex <==
\begin{figure*}[t!]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1,
    ylabels at=edge left,
    xlabels at=edge bottom,
	horizontal sep=\exploitabilityplotsep,
    },
	xlabel={Steps},
	ylabel={Divergence},
	enlargelimits=false,
	xmin=0,
	ymin=0,
    height=.4\textwidth,
    width=.5\textwidth,
]
    \nextgroupplot[legend to name=sharedlegend, legend columns=-1, title={\kbudget[5]}]
	\exploitabilityplot{figures/domains/k_budget_generator_5.txt}{random_eval}{\textsc{Random}}
	% \exploitabilityplot{figures/domains/k_budget_generator_5.txt}{best_states}{\textsc{Oracle Optimal}}
	% \exploitabilityplot{figures/domains/k_budget_generator_5.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	\exploitabilityplot{figures/domains/k_budget_generator_5.txt}{eval}{\textsc{PPO}}
	\exploitabilityplot{figures/domains/k_budget_generator_5.txt}{expected_best_states}{\textsc{Offline Optimal}}
	\exploitabilityplot{figures/domains/k_budget_generator_5.txt}{expected_greedy}{\textsc{Offline Greedy}}
	
    \nextgroupplot[title={\kbudget[10]}]
	\exploitabilityplot{figures/domains/k_budget_generator_10.txt}{random_eval}{\textsc{Random}}
	% \exploitabilityplot{figures/domains/k_budget_generator_10.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	\exploitabilityplot{figures/domains/k_budget_generator_10.txt}{expected_greedy}{\textsc{Offline Greedy}}
	\exploitabilityplot{figures/domains/k_budget_generator_10.txt}{eval}{\textsc{PPO}}
    \legend{}
\end{groupplot}
\node[anchor=north] at (current bounding box.south) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}%
	\caption{
	    Comparison of divergence across algorithmic steps for various algorithms, showcasing the \kbudget{} distribution for $n\in\{5,10\}$.
	}
	\label{fig:domain_kbudget}
\end{figure*}


==> figures/domains/main.tex <==
\begin{figure*}[t!]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 2,
    ylabels at=edge left,
    xlabels at=edge bottom,
    horizontal sep=.8cm,
    vertical sep=.95cm,
    },
	title={\texttt{supermodular}($ n $)},
	title style={yshift=-1.5ex},
	xlabel={Steps},
    every axis x label/.style={
        at={(axis description cs:0.5,-0.1)},
        yshift=-4pt, 
        anchor=north
    },
	ylabel={Divergence},
    %ymode=log,
    yticklabel style={font=\scriptsize},
	scaled y ticks=true,
	scale ticks above exponent=1,
	enlargelimits=false,
	xmin=0,
	% ymin=0,
    height=0.25\textwidth,
    width=0.373\textwidth,
    axis line style={very thin},
    grid style={very thin},
    xmax=24
]
\nextgroupplot[legend to name=sharedlegend, legend columns=-1, title={\convex[5]}]
	\exploitabilityplot{figures/domains/convex_5.txt}{expected_greedy}{\textsc{Offline Greedy}}
	\exploitabilityplot{figures/domains/convex_5.txt}{expected_best_states}{\textsc{Offline Optimal}}
	% \exploitabilityplot{figures/domains/convex_5.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	% \exploitabilityplot{figures/domains/convex_5.txt}{best_states}{\textsc{Oracle Optimal}}
	\exploitabilityplot{figures/domains/convex_5.txt}{eval}{\textsc{PPO}}
	\exploitabilityplot{figures/domains/convex_5.txt}{random_eval}{\textsc{Random}}

    \nextgroupplot[title={\xos[5]}]
	\exploitabilityplot{figures/domains/xos_5.txt}{random_eval}{\random}
	% \exploitabilityplot{figures/domains/xos_5.txt}{solve_greedy}{\oraclegreedy}
	% \exploitabilityplot{figures/domains/xos_5.txt}{best_states}{\oracleoptimal}
	\exploitabilityplot{figures/domains/xos_better_ppo5.txt}{eval_ln}{\ppo}
	\exploitabilityplot{figures/domains/xos_5.txt}{expected_best_states}{\offlineoptimal}
	\exploitabilityplot{figures/domains/xos_5.txt}{expected_greedy}{\offlinegreedy}
    \legend{}
    \nextgroupplot[title={\covg[5]}]
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{random_eval}{\textsc{Random}}
	% \exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{best_states}{\textsc{Oracle Optimal}}
	% \exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{eval}{\textsc{PPO}}
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{expected_best_states}{\textsc{Offline Optimal}}
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{expected_greedy}{\textsc{Offline Greedy}}
    \legend{}
    \nextgroupplot[title={\convex[10]}]
	\exploitabilityplot{figures/domains/convex_10.txt}{random_eval}{\textsc{Random}}
	% \exploitabilityplot{figures/domains/convex_10.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	\exploitabilityplot{figures/domains/convex_10.txt}{expected_greedy}{\textsc{Offline Greedy}}
	\exploitabilityplot{figures/domains/convex_10.txt}{eval}{\textsc{PPO}}
    \legend{}
    \nextgroupplot[title={\xos[10]}]
	\exploitabilityplot{figures/domains/xos_10.txt}{random_eval}{\random}
	% \exploitabilityplot{figures/domains/xos_10.txt}{solve_greedy}{\oraclegreedy}
	\exploitabilityplot{figures/domains/xos_10.txt}{eval_ln_lin}{\ppo}
	\exploitabilityplot{figures/domains/xos_10.txt}{expected_greedy}{\offlinegreedy}
	% \exploitabilityplot{figures/domains/xos_10_10.txt}{random_eval}{\textsc{Random}}
	% \exploitabilityplot{figures/domains/xos_10_10.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	% \exploitabilityplot{figures/domains/xos_10_10.txt}{expected_greedy}{\textsc{Offline Greedy}}
	% \exploitabilityplot{figures/domains/xos_10_10.txt}{eval}{\textsc{PPO}}
    \legend{}
    \nextgroupplot[title={\covg[10]}]
	\exploitabilityplot{figures/domains/covg_fn_generator_10.txt}{random_eval}{\textsc{Random}}
	% \exploitabilityplot{figures/domains/covg_fn_generator_10.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	\exploitabilityplot{figures/domains/covg_fn_generator_10.txt}{expected_greedy}{\textsc{Offline Greedy}}
	\exploitabilityplot{figures/domains/covg_fn_generator_10.txt}{eval}{\textsc{PPO}}
	% \exploitabilityplot{figures/domains/covg_10_10.txt}{random_eval}{\textsc{Random}}
	% \exploitabilityplot{figures/domains/covg_10_10.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	% \exploitabilityplot{figures/domains/covg_10_10.txt}{expected_greedy}{\textsc{Offline Greedy}}
	% \exploitabilityplot{figures/domains/covg_10_10.txt}{eval}{\textsc{PPO}}
    \legend{}
\end{groupplot}
\node[anchor=north] at (current bounding box.south) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}%
	\caption{
	    Comparison of divergence across algorithmic steps for various algorithms, showcasing (left) \convex{}, (center) \xos{}, and (right) \covg{} distributions, $n\in\{5,10\}$.
	    %We use $ \S $-divergence for \convex{}, and $ \SAM $-divergence for \xos{} and \covg{}.
	}
	\label{fig:domain_main}
\end{figure*}


==> figures/domains/main_nelog.tex <==
\begin{figure*}[t!]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 2,
    ylabels at=edge left,
    xlabels at=edge bottom,
    horizontal sep=.8cm,
    vertical sep=.95cm,
    },
	title={\texttt{supermodular}($ n $)},
	title style={yshift=-1.5ex},
	xlabel={Steps},
    every axis x label/.style={
        at={(axis description cs:0.5,-0.1)},
        yshift=-4pt, 
        anchor=north
    },
	ylabel={Divergence},
    yticklabel style={font=\scriptsize},
	scaled y ticks=true,
	scale ticks above exponent=1,
	enlargelimits=false,
	xmin=0,
	% ymin=0,
    height=0.25\textwidth,
    width=0.373\textwidth,
]
\nextgroupplot[legend to name=sharedlegend, legend columns=-1, title={\convex[5]}]
	\exploitabilityplot{figures/domains/convex_5.txt}{expected_greedy}{\textsc{Offline Greedy}}
	\exploitabilityplot{figures/domains/convex_5.txt}{expected_best_states}{\textsc{Offline Optimal}}
	\exploitabilityplot{figures/domains/convex_5.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	\exploitabilityplot{figures/domains/convex_5.txt}{best_states}{\textsc{Oracle Optimal}}
	\exploitabilityplot{figures/domains/convex_5.txt}{eval}{\textsc{PPO}}
	\exploitabilityplot{figures/domains/convex_5.txt}{random_eval}{\textsc{Random}}

    \nextgroupplot[title={\xos[5]}]
	\exploitabilityplot{figures/domains/xos_5.txt}{random_eval}{\random}
	% \exploitabilityplot{figures/domains/xos_5.txt}{solve_greedy}{\oraclegreedy}
	% \exploitabilityplot{figures/domains/xos_5.txt}{best_states}{\oracleoptimal}
	\exploitabilityplot{figures/domains/xos_better_ppo5.txt}{eval_ln}{\ppo}
	\exploitabilityplot{figures/domains/xos_5.txt}{expected_best_states}{\offlineoptimal}
	\exploitabilityplot{figures/domains/xos_5.txt}{expected_greedy}{\offlinegreedy}
    \legend{}
    \nextgroupplot[title={\covg[5]}]
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{random_eval}{\textsc{Random}}
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{best_states}{\textsc{Oracle Optimal}}
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{eval}{\textsc{PPO}}
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{expected_best_states}{\textsc{Offline Optimal}}
	\exploitabilityplot{figures/domains/covg_fn_generator_5.txt}{expected_greedy}{\textsc{Offline Greedy}}
    \legend{}
    \nextgroupplot[title={\convex[10]}]
	\exploitabilityplot{figures/domains/convex_10.txt}{random_eval}{\textsc{Random}}
	% \exploitabilityplot{figures/domains/convex_10.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	\exploitabilityplot{figures/domains/convex_10.txt}{expected_greedy}{\textsc{Offline Greedy}}
	\exploitabilityplot{figures/domains/convex_10.txt}{eval}{\textsc{PPO}}
    \legend{}
    \nextgroupplot[title={\xos[10]}]
	\exploitabilityplot{figures/domains/xos_10.txt}{random_eval}{\random}
	\exploitabilityplot{figures/domains/xos_10.txt}{solve_greedy}{\oraclegreedy}
	\exploitabilityplot{figures/domains/xos_10.txt}{eval_ln_lin}{\ppo}
	\exploitabilityplot{figures/domains/xos_10.txt}{expected_greedy}{\offlinegreedy}
	% \exploitabilityplot{figures/domains/xos_10_10.txt}{random_eval}{\textsc{Random}}
	% \exploitabilityplot{figures/domains/xos_10_10.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	% \exploitabilityplot{figures/domains/xos_10_10.txt}{expected_greedy}{\textsc{Offline Greedy}}
	% \exploitabilityplot{figures/domains/xos_10_10.txt}{eval}{\textsc{PPO}}
    \legend{}
    \nextgroupplot[title={\covg[10]}]
	\exploitabilityplot{figures/domains/covg_fn_generator_10.txt}{random_eval}{\textsc{Random}}
	\exploitabilityplot{figures/domains/covg_fn_generator_10.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	\exploitabilityplot{figures/domains/covg_fn_generator_10.txt}{expected_greedy}{\textsc{Offline Greedy}}
	\exploitabilityplot{figures/domains/covg_fn_generator_10.txt}{eval}{\textsc{PPO}}
	% \exploitabilityplot{figures/domains/covg_10_10.txt}{random_eval}{\textsc{Random}}
	% \exploitabilityplot{figures/domains/covg_10_10.txt}{solve_greedy}{\textsc{Oracle Greedy}}
	% \exploitabilityplot{figures/domains/covg_10_10.txt}{expected_greedy}{\textsc{Offline Greedy}}
	% \exploitabilityplot{figures/domains/covg_10_10.txt}{eval}{\textsc{PPO}}
    \legend{}
\end{groupplot}
\node[anchor=north] at (current bounding box.south) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}%
	\caption{
	    Comparison of divergence across algorithmic steps for various algorithms, showcasing (left) \convex{}, (center) \xos{}, and (right) \covg{} distributions, $n\in\{5,10\}$.
	    %We use $ \S $-divergence for \convex{}, and $ \SAM $-divergence for \xos{} and \covg{}.
	}
	\label{fig:domain_main}
\end{figure*}

==> figures/domains/xos.tex <==
\begin{figure*}[t!]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1,
    ylabels at=edge left,
    xlabels at=edge bottom,
	horizontal sep=\exploitabilityplotsep,
    },
	title={\texttt{supermodular}($ n $)},
	xlabel={Steps},
	ylabel={Divergence},
	enlargelimits=false,
	xmin=0,
	ymin=0,
    height=\exploitabilityplotheight,
    width=\exploitabilityplotwidth,
]
    \nextgroupplot[legend to name=sharedlegend, legend columns=3, title={\xos[5]}]
	\exploitabilityplot{figures/domains/xos_5.txt}{random_eval}{\random}
	\exploitabilityplot{figures/domains/xos_5.txt}{best_states}{\oracleoptimal}
	\exploitabilityplot{figures/domains/xos_5.txt}{solve_greedy}{\oraclegreedy}
	% \exploitabilityplot{figures/domains/xos_5.txt}{eval}{\ppo}
	\exploitabilityplot{figures/domains/xos_better_ppo5.txt}{eval_ln}{\ppo}
	\exploitabilityplot{figures/domains/xos_5.txt}{expected_best_states}{\offlineoptimal}
	\exploitabilityplot{figures/domains/xos_5.txt}{expected_greedy}{\offlinegreedy}
	
    \nextgroupplot[title={\xos[10]}]
	\exploitabilityplot{figures/domains/xos_10.txt}{random_eval}{\random}
	% \exploitabilityplot{figures/domains/xos_10.txt}{solve_greedy}{\oraclegreedy}
	\exploitabilityplot{figures/domains/xos_10.txt}{expected_greedy}{\offlinegreedy}
	\exploitabilityplot{figures/domains/xos_10.txt}{eval_ln_lin}{\ppo}
    \legend{}
\end{groupplot}
\node[anchor=north,yshift=-1cm] at ($(group c1r1.south east)!0.5!(group c2r1.south west)$) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}%
	\caption{
		Comparison of divergence across algorithmic steps for various algorithms, showcasing {\tt star}(5) (left), {\tt cycle}(5) (center), and {\tt supermodular}(5) (right) set function distributions. Notably, all algorithms significantly surpass the {\sc Random} benchmark, with greedy versions closely mirroring optimal performance. %Initial proximity of the {\sc PPO} algorithm to offline counterparts highlights its strategic utilization of online information, converging towards the performance of oracle algorithms.
	}
	\label{fig:domain_xos}
\end{figure*}

